Newton-type Alternating Minimization Algorithm for Convex Optimization

We propose NAMA (Newton-type Alternating Minimization Algorithm) for solving structured nonsmooth convex optimization problems where the sum of two functions is to be minimized, one being strongly convex and the other composed with a linear mapping. The proposed algorithm is a line-search method over a continuous, real-valued, exact penalty function for the corresponding dual problem, which is computed by evaluating the augmented Lagrangian at the primal points obtained by alternating minimizations. As a consequence, NAMA relies on exactly the same computations as the classical alternating minimization algorithm (AMA), also known as the dual proximal gradient method. Under standard assumptions the proposed algorithm possesses strong convergence properties, while under mild additional assumptions the asymptotic convergence is superlinear, provided that the search directions are chosen according to quasi-Newton formulas. Due to its simplicity, the proposed method is well suited for embedded applications and large-scale problems. Experiments show that using limited-memory directions in NAMA greatly improves the convergence speed over AMA and its accelerated variant.

==> TeX/Tikz/Hankel_FPR_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.4\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=1.6,
xlabel={CPU time (s)},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={$\|$FPR$\|$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.003457158	1.78075366326768\\
0.007159532	1.45288120913115\\
0.009865615	1.30756985381595\\
0.012346941	0.461264046463066\\
0.014754577	0.314890551840088\\
0.017525208	0.293688679398792\\
0.019712943	0.278266279534019\\
0.02190743	0.265628376686419\\
0.02424423	0.255280057608779\\
0.026601585	0.24639851635025\\
0.030863676	0.238614084239166\\
0.03320552	0.231723006453627\\
0.035517302	0.225576640551021\\
0.037791144	0.220167022882067\\
0.040132808	0.128203164828172\\
0.042599664	0.0578894125472062\\
0.045050512	0.0524867529794621\\
0.047381217	0.0481381147948528\\
0.049621956	0.0444935378602952\\
0.051743808	0.0413820320742791\\
0.054739724	0.0387485015821503\\
0.057019338	0.0364348681076986\\
0.059334756	0.0343717610665538\\
0.062376536	0.0325060218585424\\
0.06497575	0.0307895752441293\\
0.067105125	0.0292351140410475\\
0.069324204	0.028182014568927\\
0.071948235	0.0271632995053981\\
0.074473302	0.0263140107179877\\
0.077620304	0.025594838270326\\
0.08133819	0.0249059742729045\\
0.083852738	0.0242462778115919\\
0.086380184	0.0236167569627334\\
0.088486952	0.0230166856866559\\
0.090552711	0.0224412438052407\\
0.09262072	0.0218893900358322\\
0.094706287	0.0213600878620369\\
0.097013778	0.0208523166290947\\
0.099388966	0.0203650795297291\\
0.101452032	0.0198975436914156\\
0.104269564	0.0194487568417985\\
0.106471656	0.0190180786583629\\
0.108589684	0.0186042639537952\\
0.110676183	0.0182064362520124\\
0.112841704	0.017823814690798\\
0.114990856	0.017455655476684\\
0.117528471	0.017101251123955\\
0.119743142	0.0167610412383667\\
0.121899965	0.0164341211848807\\
0.124054584	0.0161192391468382\\
0.126902515	0.0158154601549728\\
0.129142801	0.015522252147015\\
0.131298545	0.0152391109772025\\
0.133446498	0.0149655591185656\\
0.135783464	0.0147011443759653\\
0.137847376	0.0144454386218456\\
0.140041416	0.014198036563663\\
0.142255667	0.0139585545493506\\
0.14444933	0.0137266294154206\\
0.146604116	0.0135022462902464\\
0.149360958	0.0132848092490801\\
0.15158424	0.0130739171125671\\
0.153736863	0.0128692804119331\\
0.155815777	0.0126706249826418\\
0.157899023	0.0124778505781732\\
0.159953033	0.0122905796496347\\
0.162006821	0.0121085367384308\\
0.16416982	0.0119315016049511\\
0.166312715	0.0117592653887278\\
0.168379337	0.0115916299612987\\
0.171321487	0.0114284073161984\\
0.173513978	0.0112817696079686\\
0.175700901	0.0111429756404631\\
0.177846776	0.0110089993672407\\
0.179959666	0.0108781399068077\\
0.182107721	0.0107501856941617\\
0.184294157	0.0106252858414083\\
0.186484096	0.0105032842473297\\
0.188714578	0.0103838114452292\\
0.191021898	0.0102667740517694\\
0.19390227	0.0101520918594731\\
0.196063864	0.0100401011272338\\
0.198412084	0.00993063146167315\\
0.200812548	0.00982333612458564\\
0.203024633	0.00971820310500217\\
0.205097787	0.0096150603110682\\
0.207332003	0.00951382665884279\\
0.209517417	0.00941436498326046\\
0.211651917	0.00931661968147594\\
0.213730152	0.00922055154495067\\
0.216450515	0.00912619549493694\\
0.218609033	0.00903348063995937\\
0.220712278	0.00894227228450239\\
0.222820198	0.00885273521519077\\
0.224885555	0.00876475351977543\\
0.226995165	0.00867819688830253\\
0.229049744	0.00859308856893641\\
0.231087897	0.00850933959501633\\
0.233226288	0.00842683153326309\\
0.235313263	0.00834586985192407\\
0.238045021	0.00826606071637572\\
0.240091968	0.00818741323906546\\
0.24213005	0.008109900324716\\
0.244399408	0.00803347334182028\\
0.246600424	0.00795812604866873\\
0.248657617	0.00788390140250377\\
0.250710858	0.00781082131855628\\
0.252989144	0.00773869408018951\\
0.255221722	0.00766749981471253\\
0.257485301	0.00759725928611188\\
0.260268952	0.00752792454310095\\
0.262548864	0.00745946335550179\\
0.264797633	0.00739185855066986\\
0.266868424	0.00732510037956993\\
0.268990256	0.00725916949956952\\
0.27106232	0.00719404526359872\\
0.273143386	0.00712971259744005\\
0.275192361	0.00706615686776565\\
0.27724257	0.00700336386359408\\
0.279469298	0.00694131977876288\\
0.28241447	0.00688001119533369\\
0.284578941	0.00681942506787245\\
0.286641561	0.00675954870854287\\
0.288817234	0.00670045345574832\\
0.291031996	0.00664213573421067\\
0.293111911	0.00658447976301421\\
0.295158704	0.0065275570457094\\
0.297217602	0.00647131982642901\\
0.299359233	0.00641571956575827\\
0.301442167	0.00636073262471221\\
0.304383423	0.00630634943704689\\
0.306462487	0.00625257544130582\\
0.308529385	0.00619942869420315\\
0.310598018	0.00614689982544672\\
0.312768555	0.00609493396604907\\
0.31497797	0.00604353946798156\\
0.317221582	0.00599269936599257\\
0.319343965	0.00594241709980837\\
0.321400656	0.00589266512331993\\
0.323464209	0.00584345023125552\\
0.326334418	0.00579480128104161\\
0.328471832	0.00574665739731798\\
0.330605176	0.00569902065665311\\
0.332755638	0.00565188535812127\\
0.334924357	0.005605233867171\\
0.337166896	0.00555905963765483\\
0.339271594	0.00551335728512707\\
0.341331347	0.00546812294579159\\
0.343382178	0.00542334694320121\\
0.345430389	0.00537902318063044\\
0.348136302	0.00533514566982984\\
0.350366387	0.00529170852842437\\
0.352591358	0.00524870597738519\\
0.354658114	0.00520613233860507\\
0.356736947	0.00516398203253245\\
0.358781506	0.00512224957589741\\
0.360916496	0.00508092957949636\\
0.363079028	0.00504001801033514\\
0.365224202	0.00499951049297271\\
0.367387188	0.00495939975834794\\
0.370280632	0.00491968077305087\\
0.372576818	0.00488034858768916\\
0.374695524	0.00484139833507518\\
0.376793343	0.0048028252284192\\
0.378903179	0.00476462455960583\\
0.381041878	0.00472679169750515\\
0.383224497	0.00468932208633174\\
0.385458406	0.00465221124405263\\
0.387537763	0.00461546610020498\\
0.389718416	0.00457907478790043\\
0.392542466	0.00454302864108815\\
0.394712829	0.00450732347784416\\
0.396892896	0.00447195518195672\\
0.398972902	0.00443691970162351\\
0.401049507	0.00440221304813351\\
0.403103356	0.00436783129463906\\
0.405260366	0.00433377057490578\\
0.407432218	0.0043000270821271\\
0.409587024	0.00426659706775996\\
0.411740025	0.00423347684039123\\
0.414479496	0.00420066276462075\\
0.416529874	0.00416815125999776\\
0.418694518	0.0041359387999468\\
0.420852518	0.0041040219107595\\
0.422988279	0.0040723971705708\\
0.425125785	0.0040410612084039\\
0.427266417	0.00401001070318792\\
0.429411249	0.00397924238284331\\
0.431656585	0.00394875302336457\\
0.433830644	0.00391853944792431\\
0.436637507	0.00388859852601097\\
0.438759155	0.00385892717257812\\
0.441521922	0.00382952234720355\\
0.443663849	0.00380038105329509\\
0.445715644	0.00377150033728004\\
0.447848567	0.00374287728784292\\
0.449978805	0.00371450903515852\\
0.452216776	0.00368639275015441\\
0.454384435	0.00365852854590964\\
0.456472944	0.00363548397487703\\
0.459188757	0.00361292015510702\\
0.461246594	0.00359050053555774\\
0.463297966	0.00356822403939495\\
0.465442351	0.00354608960188716\\
0.467601922	0.00352409617018119\\
0.469764741	0.00350224270311849\\
0.471821782	0.00348052817102586\\
0.473867449	0.00345895155551997\\
0.475914096	0.00343751184932088\\
0.478071424	0.00341620805606258\\
0.480900942	0.00339503919010758\\
0.483020193	0.00337400427637034\\
0.485077685	0.00335310235013039\\
0.487120725	0.00333233245687634\\
0.489267569	0.00331171235068899\\
0.491416553	0.00329125383975381\\
0.493563528	0.00327092336622262\\
0.495700554	0.00325072003973796\\
0.497829506	0.00323064297877373\\
0.500028594	0.00321069131047893\\
0.502852227	0.00319086417054429\\
0.504957737	0.00317116070307209\\
0.507005226	0.003151580060427\\
0.509057686	0.00313212140313426\\
0.511096567	0.00311289142740473\\
0.513273683	0.00309450554484217\\
0.515403593	0.00307622170677116\\
0.517542647	0.00305803941181287\\
0.519698361	0.00303995816081074\\
0.521832608	0.00302197745678786\\
0.524666662	0.00300409680493584\\
0.526762183	0.00298631571257465\\
0.528817286	0.00296863368916526\\
0.530974429	0.00295105024624125\\
0.533030266	0.00293356489742739\\
0.535154039	0.00291617715840164\\
0.537222262	0.00289888654687556\\
0.539281082	0.00288169258258942\\
0.541328519	0.00286459478727374\\
0.543373148	0.00284759268465188\\
0.546142483	0.00283068580041545\\
0.548299434	0.0028138736622062\\
0.550383045	0.0027971566184369\\
0.552426636	0.00278053567341141\\
0.554600792	0.00276400806602795\\
0.556741924	0.00274757326243444\\
0.558888179	0.00273123080129519\\
0.560958153	0.00271498022312411\\
0.563027601	0.00269882107025477\\
0.565072663	0.00268275288684466\\
0.567799609	0.00266677521885297\\
0.569913795	0.00265088761403947\\
0.572092603	0.00263508962194891\\
0.574338113	0.00261938079390447\\
0.576568019	0.00260376068299694\\
0.578697777	0.00258822916234253\\
0.580764439	0.0025727871611813\\
0.582872722	0.00255743250359281\\
0.584925141	0.00254216475042225\\
0.587055793	0.00252698346423117\\
0.589877482	0.00251188820928235\\
0.591929622	0.00249687855154036\\
0.594010108	0.00248195405867342\\
0.596076056	0.00246711430003025\\
0.598221992	0.00245235884663984\\
0.600367356	0.00243768827529321\\
0.602484679	0.00242310147912458\\
0.604626588	0.00240859768588579\\
0.606801314	0.00239417647373531\\
0.608883606	0.0023798374224763\\
0.611597675	0.00236558011355772\\
0.613667753	0.00235140413005863\\
0.615832584	0.0023373090566937\\
0.618002308	0.00232329447979515\\
0.620144689	0.00230935998733209\\
0.622289323	0.00229550516888204\\
0.624428449	0.00228172961563788\\
0.626567737	0.00226803292041207\\
0.628772061	0.00225441467761321\\
0.630844518	0.00224087448326071\\
0.633562912	0.00222741193497324\\
0.635606445	0.00221402663196629\\
0.637647626	0.00220071817504611\\
0.639844922	0.00218748616661441\\
0.642035062	0.00217433021065794\\
0.644157481	0.00216124991274594\\
0.646285355	0.00214824488002986\\
0.648440665	0.00213531472123928\\
0.650608596	0.00212245904667903\\
0.652768499	0.00210967746822594\\
0.655654845	0.00209696959932765\\
0.657725909	0.00208433505499238\\
0.659767857	0.00207177345180091\\
0.661931954	0.00205928440788493\\
0.664128266	0.00204686754294522\\
0.666280007	0.00203452247822942\\
0.668414924	0.00202224883654106\\
0.670560276	0.0020100462422345\\
0.672755394	0.00199791432120947\\
0.674962457	0.00198585270091467\\
0.677739287	0.00197386101033464\\
0.679830838	0.00196193888000175\\
0.681890429	0.00195008594197429\\
0.683941673	0.00193830182986053\\
0.686051858	0.00192658617878358\\
0.688129008	0.00191493862540804\\
0.690177914	0.00190335880792317\\
0.692223284	0.00189184636603323\\
0.694270275	0.00188040094098365\\
0.696368382	0.0018690221755153\\
0.699233863	0.00185770971390182\\
0.701379206	0.00184646320192886\\
0.703514668	0.00183528228688138\\
0.706382157	0.00182416661756946\\
0.708626552	0.00181311584429986\\
0.710770943	0.00180212961888318\\
0.712902543	0.0017912075946332\\
0.715043657	0.00178034942636032\\
0.717173204	0.00176955477036958\\
0.719307886	0.00175882328446176\\
0.722127578	0.00174815462792016\\
0.724173707	0.00173754846152811\\
0.726217074	0.00172700444754134\\
0.728250069	0.00171652238230677\\
0.730284686	0.00170610273597709\\
0.732461096	0.0016957442197476\\
0.734670391	0.00168544650200225\\
0.736828644	0.0016752092525988\\
0.738968718	0.0016650321428627\\
0.741082516	0.0016549148455761\\
0.743867273	0.0016448570349833\\
0.745980512	0.00163485838679299\\
0.748041982	0.00162491857814961\\
0.750177127	0.0016150372876682\\
0.752310808	0.00160521419540096\\
0.754411124	0.00159544898284559\\
0.756480085	0.00158574133294293\\
0.758654602	0.00157609093007397\\
0.760795421	0.00156649746005463\\
0.762939729	0.00155696061012985\\
0.765761746	0.00154748006897648\\
0.767935877	0.00153805552670267\\
0.770084664	0.00152868667482853\\
0.772223032	0.00151937320630254\\
0.774350914	0.0015101148154885\\
0.776529768	0.0015009111981561\\
0.778672714	0.00149176205149644\\
0.780747555	0.00148266707409958\\
0.782877314	0.0014736259659594\\
0.784948487	0.00146463842847158\\
0.787664598	0.00145570416442651\\
0.789718275	0.00144682287801039\\
0.791865727	0.00143799427479634\\
0.793925578	0.001429218061741\\
0.795974153	0.00142049394719137\\
0.798006029	0.00141182164086735\\
0.800048985	0.00140320085386258\\
0.802151166	0.00139463129864917\\
0.804218396	0.00138611268906462\\
0.806264742	0.00137764474030923\\
0.808971902	0.00136922716894704\\
0.811107675	0.00136085969289607\\
0.813291785	0.00135254203143251\\
0.815447195	0.00134427390517792\\
0.817589342	0.00133605503610635\\
0.819639665	0.00132788514752788\\
0.821677858	0.00131976396409302\\
0.823839981	0.00131169121179001\\
0.826020009	0.00130366661793477\\
0.828129125	0.00129568991117486\\
0.830892761	0.00128776082147499\\
0.832961507	0.00127987908012557\\
0.834998284	0.00127204441972803\\
0.837154307	0.00126425657419968\\
0.839305158	0.00125651527876282\\
0.841454464	0.00124882026993997\\
0.843601845	0.00124117128556379\\
0.845740206	0.00123356806475429\\
0.847913238	0.00122601034792634\\
0.850037378	0.00121849787678231\\
0.852880646	0.00121103039430593\\
0.855024996	0.00120360764476515\\
0.857181078	0.00119622937370347\\
0.859411223	0.00118889532792963\\
0.861641152	0.00118160525552758\\
0.863785632	0.0011743589058384\\
0.865976227	0.00116715602946841\\
0.868123475	0.0011599963782732\\
0.870277049	0.00115287970536554\\
0.872414658	0.00114580576509726\\
0.875245656	0.0011387743130687\\
0.877419114	0.00113178510611801\\
0.879519955	0.00112483790231294\\
0.881590663	0.0011179324609587\\
0.883769512	0.00111106854257858\\
0.885873566	0.00110424590891937\\
0.887946048	0.00109746432295349\\
0.890002685	0.00109072354885096\\
0.892161448	0.00108402335200127\\
0.894226864	0.00107736349899884\\
0.896998178	0.00107074375762946\\
0.899053117	0.00106416389688217\\
0.901097365	0.00105762368693764\\
0.903136479	0.0010511228991577\\
0.905258889	0.00104466130609308\\
0.907388668	0.00103823868146538\\
0.909446899	0.00103185480018009\\
0.911485456	0.00102550943830876\\
0.913559346	0.00101920237308018\\
0.915610096	0.00101293338289652\\
0.918457226	0.00100670224730844\\
0.920542446	0.00100050874702046\\
0.922586062	0.000994352663887509\\
0.924634074	0.000988233780905552\\
0.926673237	0.000982151882207363\\
0.928717064	0.000976106846266299\\
0.930814235	0.000970098439916773\\
0.932868709	0.000964126374296462\\
0.934914044	0.000958190438085733\\
0.936961761	0.00095229042108156\\
0.939757502	0.000946426114193465\\
0.941999909	0.000940597309439912\\
0.944115649	0.000934803799939372\\
0.946187671	0.000929045379915047\\
0.948243195	0.000923321844675444\\
0.950285045	0.000917632990634095\\
0.952336009	0.000911978615271358\\
0.954429192	0.000906358517165858\\
0.956486598	0.000900772495963855\\
0.958532048	0.000895220352382467\\
0.961281034	0.000889701888216239\\
0.963380229	0.000884216906312604\\
0.965575283	0.00087876521058493\\
0.967727176	0.000873346605998103\\
0.969806401	0.000867960898569764\\
0.971858756	0.000862607895363278\\
0.973913029	0.00085728740447919\\
0.975981363	0.000851999235058453\\
0.978027461	0.000846743197277179\\
0.980135763	0.000841519102334084\\
0.982853656	0.000836326762457784\\
0.984890005	0.000831165990888484\\
0.986930302	0.000826036601889198\\
0.989077553	0.000820938410729193\\
0.991133672	0.000815871233683281\\
0.993197472	0.000810834888032783\\
0.995237078	0.000805829192050549\\
0.997274807	0.000800853965007839\\
0.999424468	0.000795909027158002\\
1.001589061	0.000790994199749043\\
1.004403648	0.000786109304995314\\
1.006558226	0.000781254166098204\\
1.008715808	0.000776428607225072\\
1.010967528	0.000771632453510974\\
1.013127629	0.000766865531053588\\
1.015281329	0.000762127666905481\\
1.017377385	0.000757418689081977\\
1.019437658	0.00075273842653749\\
1.021491538	0.000748086709178173\\
1.023623557	0.000743463367849933\\
1.026359754	0.000738868234330085\\
1.028642542	0.000734301141338984\\
1.030863318	0.000729761922511525\\
1.032918146	0.000725250412417904\\
1.035073435	0.000720766446540927\\
1.037228024	0.000716309861284065\\
1.039374879	0.000711880493950549\\
1.041530484	0.000707478182766333\\
1.043673127	0.000703102766847194\\
1.045817878	0.000698754086211861\\
1.048566648	0.000694431981769691\\
1.050620809	0.000690136295328981\\
1.052754032	0.000685866869567992\\
1.054854318	0.000681623548063942\\
1.056936706	0.0006774061752571\\
1.060095628	0.00067321459646706\\
1.063191958	0.000669048657881578\\
1.065560405	0.000664908206553022\\
1.067691267	0.000660793090393578\\
1.069834766	0.000656703158170184\\
1.072578464	0.000652638259506472\\
1.074642167	0.000648598244869136\\
1.076698899	0.000644582965573033\\
1.078749084	0.000640592273768254\\
1.080827991	0.000636626022445802\\
1.082925712	0.000632684065428093\\
1.084983823	0.000628766257355974\\
1.087029155	0.000624872453708352\\
1.089068959	0.000621002510769458\\
1.091104522	0.000617156285652861\\
1.093951441	0.000613333636271891\\
1.096101235	0.000609534421352159\\
1.098171628	0.000605758500427266\\
1.100285736	0.000602005733819023\\
1.102352405	0.000598275982656811\\
1.104574436	0.000594569108850638\\
1.106734539	0.000590884975110377\\
1.108853327	0.000587223444918477\\
1.111157904	0.000583584382541928\\
1.113304689	0.000579967653024619\\
1.116176703	0.000576373122179088\\
1.118330779	0.00057280065658886\\
1.120477409	0.000569250123598336\\
1.122543987	0.000565721391318245\\
1.124591232	0.000562214328607887\\
1.126708143	0.00055872880508416\\
1.128870186	0.000555264691113581\\
1.131093581	0.000551821857803313\\
1.133249809	0.000548400177003851\\
1.135304258	0.000544999521302523\\
1.138016442	0.000541619764026051\\
1.140164846	0.000538260779217275\\
1.142279103	0.000534922441662498\\
1.144401959	0.000531604626854697\\
1.146520216	0.000528307211014066\\
1.148650947	0.000525030071075324\\
1.150906106	0.000521773084681363\\
1.153111745	0.000518536130184748\\
1.155272809	0.000515319086641231\\
1.157410696	0.000512121833802993\\
1.160218398	0.000508944252129217\\
1.163247627	0.000505786222758598\\
1.165476219	0.000502647627531625\\
1.167712647	0.000499528348962864\\
1.169962804	0.000496428270256802\\
1.172190241	0.0004933472752954\\
1.174408588	0.000490285248632572\\
1.176584856	0.000487242075493444\\
1.178733466	0.000484217641777156\\
1.180858553	0.000481211834041006\\
1.183585924	0.000478224539502285\\
1.185806122	0.000475255646041189\\
1.187942638	0.000472305042189224\\
1.189994488	0.000469372617121167\\
1.192056992	0.000466458260673636\\
1.194111409	0.000463561863317195\\
1.196181245	0.000460683316155378\\
1.198313957	0.000457822510944011\\
1.200367601	0.000454979340065057\\
1.202416681	0.000452153696520579\\
1.205125618	0.000449345473958266\\
1.207181154	0.000446554566636018\\
1.209268593	0.000443780869429927\\
1.211333457	0.000441024277841823\\
1.213371833	0.000438284687977803\\
1.215418849	0.000435561996558357\\
1.217459844	0.000432856100911379\\
1.219576238	0.000430166898964989\\
1.221739386	0.000427494289245458\\
1.223859708	0.000424838170882996\\
1.226572705	0.000422198443593544\\
1.228610592	0.000419575007688435\\
1.230653149	0.000416967764061578\\
1.232756725	0.000414376614195218\\
1.234815005	0.000411801460151183\\
1.236859218	0.000409242204563919\\
1.238923205	0.000406698750650262\\
1.240976377	0.000404171002187978\\
1.243133565	0.000401658863536208\\
1.245198241	0.000399162239608028\\
1.247906257	0.000396681035878578\\
1.249968324	0.000394215158391978\\
1.252020198	0.000391764513734082\\
1.254069863	0.000389329009053967\\
1.256314677	0.000386908552048751\\
1.258430868	0.000384503050955166\\
1.260553621	0.000382112414559773\\
1.262623247	0.000379736552190548\\
1.264684828	0.000377375373707114\\
1.266741031	0.000375028789510814\\
1.269470346	0.000372696710526043\\
1.271514561	0.000370379048213722\\
1.273551279	0.000368075714558961\\
1.275598318	0.00036578662206366\\
1.277750109	0.000363511683754795\\
1.279913228	0.000361250813178672\\
1.282051116	0.000359003924392135\\
1.284181669	0.000356770931958323\\
1.286335064	0.000354551750959507\\
1.288515747	0.000352346296974203\\
1.291481685	0.000350154486090427\\
1.293556649	0.000347976234892129\\
1.295782679	0.000345811460459401\\
1.297971776	0.000343660080369929\\
1.300114158	0.000341522012690139\\
1.302478621	0.000339397175978412\\
1.304579168	0.000337285489277726\\
1.306627264	0.000335186872109501\\
1.308672461	0.000333101244482754\\
1.310820388	0.000331028526882833\\
1.313667103	0.000328968640266232\\
1.315726992	0.000326921506066983\\
1.317760936	0.0003248870461841\\
1.319895477	0.000322865182987397\\
1.322057526	0.000320855839309998\\
1.324262063	0.000318858938447772\\
1.326331864	0.00031687440415135\\
1.328431868	0.000314902160637275\\
1.330574069	0.00031294213256287\\
1.332701911	0.000310994245050991\\
1.335820843	0.000309058423662917\\
1.338036096	0.00030713459441159\\
1.340197385	0.000305222683752265\\
1.342360661	0.000303322618579897\\
1.344518683	0.000301434326230997\\
1.346654162	0.000299557734476546\\
1.348855702	0.000297692771522156\\
1.351012528	0.000295839366005071\\
1.353099797	0.00029399744698901\\
1.355144787	0.000292166943963806\\
1.357954927	0.000290347786852362\\
1.360329952	0.00028853990598245\\
1.362527587	0.000286743232116448\\
1.364600761	0.000284957696423615\\
1.366649619	0.000283183230491683\\
1.368717441	0.00028141976632298\\
1.370978555	0.000279667236319028\\
1.373147664	0.000277925573300864\\
1.375226793	0.000276194710488035\\
1.377275049	0.000274474581502091\\
1.379988661	0.000272765120365002\\
1.382210348	0.000271066261498858\\
1.384369286	0.000269377939720508\\
1.386429743	0.000267700090239884\\
1.388548152	0.000266032648655348\\
1.390657017	0.000264375550956111\\
1.392720585	0.000262728733523955\\
1.394867686	0.000261092133109835\\
1.396956763	0.000259465686863811\\
1.399005378	0.00025784933230174\\
1.401705963	0.000256243007325721\\
1.403748283	0.000254646650213015\\
1.405885139	0.000253060199606912\\
1.407984421	0.000251483594530152\\
1.410036168	0.000249916774370102\\
1.412073676	0.000248359678881933\\
1.414120431	0.000246812248182561\\
1.416158898	0.000245274422755387\\
1.418302376	0.00024374614344402\\
1.420453703	0.000242227351449451\\
1.423253545	0.000240717988326075\\
1.425404202	0.000239217995986878\\
1.427530305	0.000237727316693641\\
1.429710224	0.000236245893059468\\
1.431855484	0.000234773668046162\\
1.434002858	0.000233310584959912\\
1.436154369	0.00023185658745431\\
1.438581508	0.000230411619515564\\
1.441820076	0.000228975625483556\\
1.445016456	0.000227548550022359\\
1.449149033	0.000226130338144089\\
1.451310998	0.000224720935183969\\
1.453584825	0.000223320286818078\\
1.455752208	0.000221928339048093\\
1.457847315	0.000220545038200749\\
1.459897862	0.000219170330935142\\
1.462048184	0.000217804164235943\\
1.464260779	0.000216446485398551\\
1.466424803	0.000215097242051848\\
1.468545344	0.000213756382137061\\
1.471354259	0.000212423853911953\\
1.473488079	0.000211099605949709\\
1.475830186	0.000209783587139278\\
1.478131802	0.000208475746678312\\
1.480315617	0.000207176034069725\\
1.482432417	0.000205884399130185\\
1.484491445	0.000204600791982004\\
1.486680463	0.000203325163045671\\
1.488814384	0.000202057463050402\\
1.490864818	0.000200797643018674\\
1.493663023	0.00019954565427683\\
1.495943324	0.000198301448448111\\
1.498128709	0.000197064977444459\\
1.500246389	0.000195836193480303\\
1.502321049	0.000194615049053025\\
1.504393227	0.000193401496953839\\
1.506470158	0.000192195490264167\\
1.508543154	0.000190996982344151\\
1.510650956	0.000189805926850834\\
1.512765115	0.000188622277705876\\
1.515503267	0.00018744598913326\\
1.518279677	0.000186277015621656\\
1.521123407	0.000185115311943668\\
1.523401675	0.000183960833146399\\
1.525572987	0.000182813534552179\\
1.527732699	0.000181673371755592\\
1.529975505	0.000180540300623624\\
1.532150557	0.000179414277292176\\
1.534351202	0.000178295258167494\\
1.536529924	0.00017718319991679\\
1.539378164	0.000176078059480207\\
1.541799025	0.000174979794053482\\
1.543918616	0.000173888361101053\\
1.546185589	0.000172803718340974\\
1.548442567	0.000171725823755151\\
1.550549606	0.000170654635579311\\
1.552623626	0.000169590112309436\\
1.554827194	0.000168532212686754\\
1.557076567	0.000167480895717733\\
1.559299929	0.000166436120645127\\
1.562102123	0.000165397846977283\\
1.564296886	0.000164366034452565\\
1.566406502	0.000163340643075849\\
1.568617995	0.00016232163307721\\
1.570815097	0.000161308964948248\\
1.572988308	0.00016030259940948\\
1.575085958	0.000159302497428163\\
1.57716376	0.000158308620210485\\
1.579430958	0.000157320929199042\\
1.581619866	0.000156339386074813\\
1.584364193	0.000155363952750865\\
1.586426603	0.000154394591377174\\
1.58848354	0.00015343126433401\\
1.590671688	0.000152473934229916\\
1.592924409	0.000151522563909069\\
1.595108303	0.000150577116439147\\
1.597208963	0.000149637555117595\\
1.599293987	0.000148703843459226\\
1.601336069	0.00014777594521612\\
1.6035027	0.000146853824350322\\
1.606353684	0.000145937445050907\\
1.608548108	0.000145026771729071\\
1.610689956	0.000144121769007987\\
1.612821222	0.000143222401735945\\
1.615000679	0.000142328634972673\\
1.617151826	0.000141440433988731\\
1.619270447	0.000140557764276013\\
1.621315523	0.000139680591536967\\
1.623360085	0.000138808881677394\\
1.625402919	0.000137942600821172\\
1.628273496	0.000137081715299714\\
1.63039796	0.000136226191645446\\
1.632549156	0.000135375996599555\\
1.634692185	0.000134531097113268\\
1.637108923	0.000133691460329678\\
1.63929528	0.000132857053609137\\
1.641391432	0.00013202784449416\\
1.643512344	0.00013120380074417\\
1.645844713	0.000130384890309784\\
1.648009514	0.000129571081333144\\
1.650849355	0.000128762342164817\\
1.652909247	0.000127958641339706\\
1.654967859	0.000127159947590401\\
1.657008029	0.000126366229844022\\
1.659064167	0.000125577457214461\\
1.661240398	0.00012479359900987\\
1.663433358	0.000124014624724575\\
1.66556944	0.000123240504043583\\
1.667698416	0.00012247120683451\\
1.669783073	0.00012170670315601\\
1.672600985	0.000120946963246269\\
1.674703206	0.000120191957529229\\
1.676733262	0.000119441656609079\\
1.678866445	0.000118696031278009\\
1.680921468	0.000117955052498595\\
1.682963405	0.000117218691415819\\
1.685089068	0.000116486919356107\\
1.687224312	0.000115759707820789\\
1.689348187	0.00011503702848556\\
1.691481393	0.000114318853199701\\
1.694257164	0.000113605153989244\\
1.696456344	0.000112895903050682\\
1.698734308	0.000112191072754683\\
1.700870586	0.000111490635636017\\
1.703014344	0.000110794564409413\\
1.705153964	0.000110102831947074\\
1.70738128	0.000109415411293097\\
1.709444262	0.000108732275659301\\
1.711447549	0.000108053398423117\\
1.713449246	0.00010737875312278\\
1.716090149	0.000106708313463783\\
1.718105136	0.000106042053309417\\
1.720292943	0.000105379946685802\\
1.722477179	0.00010472196778689\\
1.724614716	0.000104068090952099\\
1.726755576	0.000103418290693181\\
1.728899749	0.000102772541668368\\
1.731042087	0.000102130818698227\\
1.733105969	0.000101493096759785\\
1.735158799	0.000100859350978508\\
1.737869525	0.000100229556642591\\
1.739943128	9.96036891811475e-05\\
1.742147296	9.89817241877368e-05\\
1.74428511	9.83636373972779e-05\\
1.746421286	9.77494046986393e-05\\
1.748759618	9.71390021304686e-05\\
1.750955272	9.65324058780142e-05\\
1.753120148	9.59295922712188e-05\\
1.755369643	9.5330537792575e-05\\
1.757522264	9.47352190643468e-05\\
1.760350787	9.41436128540499e-05\\
1.762491227	9.35556960795887e-05\\
1.764637903	9.29714457894984e-05\\
1.766725594	9.23908391838229e-05\\
1.768856463	9.18138536034377e-05\\
1.770903622	9.12404665217005e-05\\
1.772939726	9.06706555605476e-05\\
1.774972808	9.01043984717634e-05\\
1.777133764	8.95416731521059e-05\\
1.77923564	8.89824576300751e-05\\
1.782078078	8.84267300757882e-05\\
1.7842149	8.78744687857766e-05\\
1.786344505	8.73256521984836e-05\\
1.788490592	8.67802588827866e-05\\
1.790610523	8.62382675397846e-05\\
1.792738065	8.56996570027928e-05\\
1.794863036	8.51644062368339e-05\\
1.796990429	8.46324943394313e-05\\
1.799119405	8.41039005308175e-05\\
1.801408512	8.35786041652631e-05\\
1.804187818	8.30565847219742e-05\\
1.806338578	8.25378218130288e-05\\
1.808399837	8.20222951662977e-05\\
1.810458103	8.15099846473065e-05\\
1.812658915	8.10008702365493e-05\\
1.814816317	8.04949320430715e-05\\
1.81695684	7.99921502984564e-05\\
1.819085923	7.94925053549183e-05\\
1.82113734	7.89959776911716e-05\\
1.823257742	7.85025479008754e-05\\
1.825995679	7.80121967012898e-05\\
1.828050434	7.75249049295827e-05\\
1.830092228	7.70406535416094e-05\\
1.832150503	7.65594236039168e-05\\
1.834204008	7.60811963153796e-05\\
1.836252228	7.56059529781401e-05\\
1.83830039	7.51336750139933e-05\\
1.840353436	7.46643439635256e-05\\
1.842430395	7.41979414754708e-05\\
1.844474307	7.37344493204695e-05\\
1.847266433	7.32738493704244e-05\\
1.849389659	7.28161236233927e-05\\
1.851464688	7.23612541795313e-05\\
1.853514537	7.19092232509898e-05\\
1.855552034	7.14600131643138e-05\\
1.85759511	7.10136063534084e-05\\
1.859714308	7.05699853582766e-05\\
1.861779206	7.01291328325366e-05\\
1.863902184	6.96910315330087e-05\\
1.866060529	6.92556643262369e-05\\
1.868864189	6.8823014182429e-05\\
1.870984209	6.83930641808762e-05\\
1.873035665	6.79657975011086e-05\\
1.87510798	6.75411974338572e-05\\
1.877155954	6.71192473643144e-05\\
1.879193834	6.66999307908148e-05\\
1.881277407	6.62832313049216e-05\\
1.88353455	6.58691326075996e-05\\
1.885673117	6.54576184931611e-05\\
1.887805426	6.50486728654026e-05\\
1.890588926	6.46422797231254e-05\\
1.892705206	6.42384231608955e-05\\
1.894894562	6.38370873775683e-05\\
1.897033005	6.34382566697617e-05\\
1.899107289	6.30419154292884e-05\\
1.901154277	6.26480481451203e-05\\
1.903267745	6.22566394036537e-05\\
1.905460729	6.18676738864326e-05\\
1.907619576	6.14811363691991e-05\\
1.909765667	6.10970117242098e-05\\
1.912545835	6.07152849146294e-05\\
1.914651046	6.03359410024138e-05\\
1.916747508	5.99589651338765e-05\\
1.918833558	5.958434255659e-05\\
1.920892689	5.92120586016353e-05\\
1.923036075	5.88420987001214e-05\\
1.925164617	5.84744483629062e-05\\
1.927276777	5.81090932000942e-05\\
1.929375157	5.77460189081416e-05\\
1.931430914	5.73852112677683e-05\\
1.934145679	5.70266561557072e-05\\
1.936210344	5.66703395321365e-05\\
1.938247889	5.63162474429871e-05\\
1.940424366	5.59643660254376e-05\\
1.94248363	5.56146814982227e-05\\
1.944522283	5.52671801700462e-05\\
1.94666251	5.49218484299823e-05\\
1.948737756	5.45786727548364e-05\\
1.950782625	5.42376397056214e-05\\
1.952957862	5.38987359247364e-05\\
1.955704152	5.35619481382058e-05\\
1.95774274	5.32272631573497e-05\\
1.959783003	5.28946678707621e-05\\
1.961826386	5.25641492517478e-05\\
1.963973674	5.22356943564191e-05\\
1.966066832	5.19092903125766e-05\\
1.968102438	5.1584924340797e-05\\
1.970165256	5.12625837281782e-05\\
1.972195406	5.09422558517688e-05\\
1.97434095	5.0623928162097e-05\\
1.977134986	5.03075881846602e-05\\
1.979274143	4.99932235288144e-05\\
1.981408026	4.96808218756238e-05\\
1.983537505	4.93703709876541e-05\\
1.985761475	4.90618586994299e-05\\
1.987926592	4.87552729218769e-05\\
1.990055737	4.84506016448522e-05\\
1.992196898	4.81478329268533e-05\\
1.994271727	4.78469549040225e-05\\
1.996309065	4.75479557894568e-05\\
1.999072555	4.72508238600628e-05\\
2.001117717	4.69555474753438e-05\\
2.003149017	4.6662115064488e-05\\
2.005345767	4.63705151235889e-05\\
2.007478426	4.60807362294419e-05\\
2.009660469	4.57927670211782e-05\\
2.011761044	4.55065962134725e-05\\
2.014232137	4.52222125878027e-05\\
2.016721077	4.49396050012469e-05\\
2.019248357	4.46587623739619e-05\\
2.022337866	4.43796736984078e-05\\
2.024480428	4.41023280343903e-05\\
2.026616979	4.38267145092677e-05\\
2.028949187	4.35528223202882e-05\\
2.031563485	4.32806407306777e-05\\
2.033829889	4.30101590667402e-05\\
2.036018112	4.27413667293781e-05\\
2.038095456	4.24742531783204e-05\\
2.040154378	4.2208807942536e-05\\
2.042209274	4.19450206128469e-05\\
2.045069038	4.16828808476408e-05\\
2.04715156	4.14223783714628e-05\\
2.049389537	4.11635029671351e-05\\
2.051549298	4.09062444839587e-05\\
2.05367894	4.06505928393779e-05\\
2.055874849	4.039653800346e-05\\
2.058037076	4.01440700162173e-05\\
2.060097706	3.98931789789058e-05\\
2.062140607	3.96438550499246e-05\\
2.064271329	3.93960884573744e-05\\
2.067157448	3.9149869475909e-05\\
2.069323627	3.89051884594178e-05\\
2.071441689	3.86620358054308e-05\\
2.073500289	3.84204019840595e-05\\
2.075550702	3.81802775109529e-05\\
2.077598676	3.79416529728366e-05\\
2.079832112	3.77045190125751e-05\\
2.081981675	3.74688663231687e-05\\
2.084124346	3.72346856685572e-05\\
2.086240193	3.70019678599697e-05\\
2.089014299	3.67707037710845e-05\\
2.091176843	3.65408843240435e-05\\
2.09330988	3.63125005132965e-05\\
2.095438047	3.60855433757059e-05\\
2.097566629	3.58600040090099e-05\\
2.099690739	3.56358735650236e-05\\
2.101752793	3.54131432524263e-05\\
2.103888336	3.51918043303264e-05\\
2.10601972	3.49718481217591e-05\\
2.108110728	3.47532659933837e-05\\
2.110819915	3.45360493685191e-05\\
2.112850708	3.43201897292563e-05\\
2.11499644	3.41056786037475e-05\\
2.117120929	3.38925075773667e-05\\
2.119165283	3.36806682873688e-05\\
2.121212358	3.34701524180744e-05\\
2.123241799	3.32609517130545e-05\\
2.125464307	3.30530579650789e-05\\
2.127583248	3.28464630120666e-05\\
2.129626835	3.26411587532236e-05\\
2.132331548	3.24371371282406e-05\\
2.134373002	3.22343901325093e-05\\
2.136407239	3.20329098104594e-05\\
2.138616743	3.18326882590447e-05\\
2.140701647	3.16337176158601e-05\\
2.142736139	3.14359900737555e-05\\
2.144797536	3.12394978783506e-05\\
2.146833806	3.10442333116033e-05\\
2.148951147	3.08501887142923e-05\\
2.151081844	3.06573564718689e-05\\
2.15386932	3.04657290135908e-05\\
2.155940517	3.02752988196262e-05\\
2.157976594	3.00860584210486e-05\\
2.160039119	2.98980003819565e-05\\
2.162095126	2.97111173274376e-05\\
2.164114946	2.95254019207769e-05\\
2.166260593	2.93408468722172e-05\\
2.168388665	2.91574449394979e-05\\
2.170488699	2.89751889229998e-05\\
2.172601166	2.87940716666452e-05\\
2.175367487	2.86140860659599e-05\\
2.177498823	2.84352250516115e-05\\
2.179628296	2.82574816043772e-05\\
2.181747914	2.80808487505271e-05\\
2.183873918	2.79053195481305e-05\\
2.185928258	2.77308871154948e-05\\
2.187962792	2.75575445984808e-05\\
2.190020952	2.7385285197077e-05\\
2.192062998	2.72141021473035e-05\\
2.194087544	2.70439887268359e-05\\
2.196806792	2.68749382609806e-05\\
2.198841267	2.67069441115036e-05\\
2.200864077	2.65399996794151e-05\\
2.202902843	2.63740984167574e-05\\
2.204928288	2.62092338056795e-05\\
2.207037797	2.60453993761682e-05\\
2.209223154	2.58825886947053e-05\\
2.211355719	2.57207953674914e-05\\
2.213495704	2.55600130449823e-05\\
2.216032068	2.54002354115289e-05\\
2.219433004	2.52414561971915e-05\\
2.222110949	2.50836691629773e-05\\
2.224653394	2.49268681166357e-05\\
2.22773324	2.47710469031036e-05\\
2.230623904	2.46161993960383e-05\\
2.233008858	2.44623195244197e-05\\
2.235464073	2.43094012419759e-05\\
2.2379116	2.41574385414302e-05\\
2.240828707	2.40064254590049e-05\\
2.243536113	2.38563560655194e-05\\
2.247427953	2.37072244622704e-05\\
2.250397858	2.35590248000255e-05\\
2.253350166	2.34117512538336e-05\\
2.255959038	2.32653980420568e-05\\
2.258459237	2.31199594176191e-05\\
2.261119157	2.2975429667522e-05\\
2.263390977	2.28318031179895e-05\\
2.265665286	2.26890741250043e-05\\
2.267959969	2.25472370878692e-05\\
2.270043429	2.24062864312255e-05\\
2.272890314	2.22662166238413e-05\\
2.2750261	2.21270221601353e-05\\
2.277141164	2.19886975772223e-05\\
2.279198689	2.18512374396537e-05\\
2.281261662	2.17146363518282e-05\\
2.283310189	2.15788889416305e-05\\
2.285346448	2.14439898865966e-05\\
2.287447674	2.13099338808653e-05\\
2.289632342	2.11767156620744e-05\\
2.291759279	2.1044329999223e-05\\
2.294602629	2.09127716881048e-05\\
2.296643899	2.07820355658063e-05\\
2.298677806	2.06521164917238e-05\\
2.301198866	2.05230093707777e-05\\
2.303329576	2.03947091225498e-05\\
2.305433116	2.02672107113209e-05\\
2.307482152	2.01405091310615e-05\\
2.30952659	2.00145994020622e-05\\
2.311777209	1.98894765774241e-05\\
2.313852519	1.97651357433544e-05\\
2.316547552	1.96415720151591e-05\\
2.318583838	1.95187805426533e-05\\
2.320618739	1.93967564934968e-05\\
2.322690474	1.92754950815454e-05\\
2.324730669	1.9154991539899e-05\\
2.326770625	1.90352411350904e-05\\
2.328800355	1.89162391629643e-05\\
2.330822792	1.87979809483843e-05\\
2.332874908	1.86804618453242e-05\\
2.335000319	1.85636772365772e-05\\
2.33771394	1.8447622533971e-05\\
2.339745126	1.83322931773876e-05\\
2.341826835	1.82176846381393e-05\\
2.343934105	1.81037924125719e-05\\
2.34609892	1.79906120244523e-05\\
2.348222404	1.7878139027302e-05\\
2.35026324	1.77663690032773e-05\\
2.352314604	1.76552975591477e-05\\
2.354439586	1.75449203345238e-05\\
2.356483002	1.74352329885809e-05\\
2.359193127	1.73262312143131e-05\\
2.361228675	1.72179107272875e-05\\
2.363263799	1.71102672737733e-05\\
2.365374903	1.70032966187226e-05\\
2.367493778	1.68969945639876e-05\\
2.369658577	1.67913569340178e-05\\
2.3718329	1.66863795721822e-05\\
2.373911626	1.65820583573277e-05\\
2.375957518	1.64783891928584e-05\\
2.377991528	1.6375367996958e-05\\
2.380898129	1.62729907302745e-05\\
2.383095718	1.61712533636936e-05\\
2.385244163	1.60701519021832e-05\\
2.387390759	1.59696823742347e-05\\
2.38947176	1.58698408285205e-05\\
2.391514098	1.57706233426841e-05\\
2.393679367	1.56720260194995e-05\\
2.396036478	1.55740449828799e-05\\
2.398127979	1.54766763815822e-05\\
2.400183999	1.53799163926855e-05\\
2.402987143	1.52837612094659e-05\\
2.405211805	1.51882070557763e-05\\
2.40730468	1.50932501763826e-05\\
2.409367544	1.49988868388185e-05\\
2.411408003	1.49051133331981e-05\\
2.413438602	1.48119259776603e-05\\
2.415698448	1.47193211086631e-05\\
2.417854226	1.46272950854818e-05\\
2.419907714	1.45358442916176e-05\\
2.421956298	1.44449651346549e-05\\
2.424653097	1.43546540407589e-05\\
2.426701719	1.42649074657067e-05\\
2.428779769	1.41757218720268e-05\\
2.430817008	1.40870937661375e-05\\
2.432856663	1.39990196565864e-05\\
2.43489203	1.39114960843546e-05\\
2.436933097	1.38245196131316e-05\\
2.439021264	1.37380868187282e-05\\
2.442074594	1.36521943059457e-05\\
2.445005207	1.3566838700224e-05\\
2.448309208	1.34820166464212e-05\\
2.450735266	1.33977248089389e-05\\
2.453839474	1.33139598770734e-05\\
2.456927769	1.32307185553922e-05\\
2.459705777	1.31479975766806e-05\\
2.461978162	1.30657936853858e-05\\
2.464096245	1.29841036495417e-05\\
2.46615182	1.29029242634275e-05\\
2.468212527	1.2822252333374e-05\\
2.470269487	1.27420846855337e-05\\
2.473176346	1.26624181746061e-05\\
2.47538178	1.25832496632445e-05\\
2.477437033	1.25045760435258e-05\\
2.479492063	1.24263942232304e-05\\
2.481545444	1.2348701123705e-05\\
2.48368687	1.22714936990882e-05\\
2.485801983	1.2194768908881e-05\\
2.487894352	1.21185237352778e-05\\
2.489957784	1.20427551883996e-05\\
2.49227842	1.19674602873878e-05\\
2.495182306	1.18926360647145e-05\\
2.497564243	1.18182795899134e-05\\
2.499674496	1.17443879328209e-05\\
2.501733634	1.16709581927959e-05\\
2.503871546	1.15979874816855e-05\\
2.506010794	1.15254729287383e-05\\
2.508206274	1.1453411687142e-05\\
2.510396264	1.13818009237543e-05\\
2.512476823	1.13106378193599e-05\\
2.514535826	1.12399195801332e-05\\
2.517274188	1.11696434256044e-05\\
2.519320168	1.10998065929045e-05\\
2.521453986	1.10304063339376e-05\\
2.523602524	1.09614399238996e-05\\
2.525735024	1.08929046497471e-05\\
2.527856498	1.08247978168498e-05\\
2.530001468	1.07571167513524e-05\\
2.532148685	1.06898587858376e-05\\
2.534274588	1.06230212809382e-05\\
2.536324957	1.05566016085151e-05\\
2.539092034	1.04905971555605e-05\\
2.541147515	1.04250053280822e-05\\
2.543327552	1.03598235492356e-05\\
2.545432754	1.02950492520861e-05\\
2.54747978	1.02306798939763e-05\\
2.549536347	1.01667129406727e-05\\
2.551572146	1.01031458817329e-05\\
2.553612138	1.00399762147166e-05\\
2.555746449	9.97720145639597e-06\\
2.557890324	9.91481913938028e-06\\
2.560707018	9.85282681038217e-06\\
2.562826075	9.79122203298316e-06\\
2.564954507	9.73000238345571e-06\\
2.567130368	9.66916545439233e-06\\
2.569267178	9.60870885814118e-06\\
2.571394137	9.54863021312654e-06\\
2.573445382	9.48892716022281e-06\\
2.575484165	9.42959735079459e-06\\
2.577523857	9.37063844886836e-06\\
2.579701877	9.31204814268924e-06\\
2.58249398	9.25382412298551e-06\\
2.584537307	9.19596410400961e-06\\
2.586570386	9.13846580796641e-06\\
2.58871044	9.0813269763637e-06\\
2.590839224	9.02454536220116e-06\\
2.592895848	8.96811873172238e-06\\
2.594934086	8.91204486562703e-06\\
2.59698962	8.85632156112019e-06\\
2.599135199	8.80094662651865e-06\\
2.601318627	8.7459178847438e-06\\
2.604108514	8.691233170995e-06\\
2.606150565	8.6368903339465e-06\\
2.608196428	8.58288723987531e-06\\
2.610234957	8.52922176376302e-06\\
2.612268718	8.47589179514633e-06\\
2.614403139	8.42289523719281e-06\\
2.616532436	8.37023000410003e-06\\
2.618713634	8.31789403061676e-06\\
2.62084884	8.26588525318292e-06\\
2.622894927	8.21420162920203e-06\\
2.625684086	8.16284112288218e-06\\
2.62785068	8.11180172183571e-06\\
2.629981304	8.06108141212772e-06\\
2.632102592	8.01067820048976e-06\\
2.634222405	7.96059011063183e-06\\
2.636410868	7.91081516387055e-06\\
2.638607336	7.86135140940167e-06\\
2.640764826	7.81219689912132e-06\\
2.642973033	7.76334970333784e-06\\
2.645121515	7.71480789702835e-06\\
2.648072948	7.66656957471052e-06\\
2.650266675	7.6186328372652e-06\\
2.652404868	7.57099579969147e-06\\
2.654509048	7.52365659078368e-06\\
2.656553429	7.47661334592878e-06\\
2.658607986	7.42986421809617e-06\\
2.660747077	7.38340736797077e-06\\
2.662881467	7.33724096592615e-06\\
2.664938307	7.29136320089479e-06\\
2.666981874	7.24577226435763e-06\\
2.669789358	7.20046636659777e-06\\
2.671931605	7.15544372540982e-06\\
2.673988248	7.1107025673644e-06\\
2.67614808	7.06624113823939e-06\\
2.678285028	7.02205768365784e-06\\
2.680400109	6.97815047170496e-06\\
2.682518209	6.93451776907097e-06\\
2.684577515	6.89115786729917e-06\\
2.686619109	6.84806905630081e-06\\
2.688653193	6.80524964238654e-06\\
2.691345189	6.76269794232019e-06\\
2.693379346	6.72041228039722e-06\\
2.695469704	6.67839099613676e-06\\
2.697519822	6.63663243735719e-06\\
2.699613918	6.59513495898185e-06\\
2.701797958	6.55389693319381e-06\\
2.703928557	6.51291673260438e-06\\
2.706093553	6.47219275110677e-06\\
2.708147418	6.43172338308241e-06\\
2.710189985	6.39150703671972e-06\\
2.712873389	6.35154213497271e-06\\
2.714904948	6.31182710209718e-06\\
2.717035668	6.27236037628077e-06\\
2.719124604	6.23314040774002e-06\\
2.721311341	6.19416564950999e-06\\
2.723439176	6.15543457549969e-06\\
2.725573658	6.11694565484539e-06\\
2.727753708	6.07869738027265e-06\\
2.729968165	6.04068824155295e-06\\
2.732103194	6.00291675066057e-06\\
2.734806804	5.96538141700087e-06\\
2.736842666	5.92808076499802e-06\\
2.738880544	5.8910133260918e-06\\
2.740966269	5.85417764916394e-06\\
2.743021826	5.81757227711614e-06\\
2.745121541	5.78119577576149e-06\\
2.747205026	5.74504671208524e-06\\
2.749238088	5.70912366521095e-06\\
2.751275418	5.6734252191098e-06\\
2.753473206	5.63794997652526e-06\\
2.756312396	5.6026965341564e-06\\
2.758474325	5.56766351289884e-06\\
2.760561438	5.53284952822643e-06\\
2.762754987	5.49825321469397e-06\\
2.764939767	5.46387321071582e-06\\
2.766991997	5.4297081652851e-06\\
2.769039726	5.39575673213212e-06\\
2.771068639	5.36201757688225e-06\\
2.773113146	5.32848937536192e-06\\
2.775260298	5.29517080278917e-06\\
2.778148696	5.26206055320659e-06\\
2.780306048	5.22915732355693e-06\\
2.782446017	5.19645981941593e-06\\
2.784570584	5.16396675417474e-06\\
2.786717205	5.13167685070291e-06\\
2.788865323	5.09958883716048e-06\\
2.790920323	5.0677014526795e-06\\
2.792967746	5.03601344443548e-06\\
2.795007757	5.00452356602548e-06\\
2.797070634	4.97323057305444e-06\\
2.799785366	4.94213324092509e-06\\
2.801842283	4.91123034570918e-06\\
2.803897657	4.88052066984328e-06\\
2.805949737	4.85000300542621e-06\\
2.807997354	4.8196761532705e-06\\
2.81009071	4.78953892259056e-06\\
2.812150423	4.75959012174608e-06\\
2.814200125	4.72982857823529e-06\\
2.816232347	4.70025311933573e-06\\
2.818277046	4.67086258167251e-06\\
2.820970307	4.64165581188622e-06\\
2.823078875	4.61263165452183e-06\\
2.825255515	4.58378897560401e-06\\
2.827382389	4.55512663627261e-06\\
2.829432995	4.52664350843048e-06\\
2.831472338	4.49833847461055e-06\\
2.83353928	4.47021041954203e-06\\
2.835697024	4.44225823736023e-06\\
2.837784821	4.41448082886381e-06\\
2.839828953	4.38687710088445e-06\\
2.842878641	4.35944596840482e-06\\
2.845128316	4.33218635020089e-06\\
2.84728436	4.30509717641202e-06\\
2.84936034	4.27817737927305e-06\\
2.851419176	4.25142590234956e-06\\
2.85353956	4.22484169236112e-06\\
2.855683997	4.19842370166715e-06\\
2.857848616	4.17217089657124e-06\\
2.859923137	4.14608223616194e-06\\
2.861962746	4.12015670191094e-06\\
2.864665431	4.09439326811568e-06\\
2.866707426	4.06879092621236e-06\\
2.868890884	4.0433486643012e-06\\
2.871069881	4.01806548689327e-06\\
2.873212	3.99294039330759e-06\\
2.875300024	3.96797240172682e-06\\
2.877344751	3.94316052402242e-06\\
2.879391079	3.9185037892812e-06\\
2.881446633	3.89400122331987e-06\\
2.883579765	3.86965186249093e-06\\
2.886428544	3.84545475694448e-06\\
2.888475186	3.82140894285346e-06\\
2.89051384	3.79751348047125e-06\\
2.892607466	3.77376743035439e-06\\
2.894653896	3.75016985697087e-06\\
2.896872728	3.72671983227124e-06\\
2.89904271	3.70341643273106e-06\\
2.90116322	3.68025874544536e-06\\
2.903388406	3.65724585451721e-06\\
2.905620226	3.63437685730574e-06\\
2.908374005	3.61165085580471e-06\\
2.910401514	3.58906694817391e-06\\
2.912437058	3.56662425854177e-06\\
2.914542261	3.54432189330553e-06\\
2.916764927	3.52215897997309e-06\\
2.918916567	3.50013464631205e-06\\
2.921010223	3.47824802509396e-06\\
2.9230694	3.45649825524711e-06\\
2.925221795	3.43488448209027e-06\\
2.927525258	3.41340585368239e-06\\
2.9302508	3.39206152885459e-06\\
2.932304087	3.37085066205867e-06\\
2.934332713	3.34977242290219e-06\\
2.93637382	3.32882598356486e-06\\
2.938602919	3.30801051427279e-06\\
2.940792483	3.28732520385093e-06\\
2.942944907	3.2667692300131e-06\\
2.945075111	3.24634179260985e-06\\
2.947228423	3.22604208223877e-06\\
2.949391714	3.20586930080682e-06\\
2.952219003	3.18582265632138e-06\\
2.954308218	3.16590136094933e-06\\
2.956355984	3.14610462806088e-06\\
2.958790366	3.12643168138602e-06\\
2.961830203	3.10688174756513e-06\\
2.964395576	3.08745405508984e-06\\
2.967091559	3.06814783968717e-06\\
2.969620115	3.04896234425378e-06\\
2.971775204	3.02989681144851e-06\\
2.973995896	3.01095049305074e-06\\
2.976859468	2.99212264266504e-06\\
2.978923824	2.97341251878477e-06\\
2.980979498	2.95481938898662e-06\\
2.983021943	2.93634251866727e-06\\
2.985230588	2.91798117965391e-06\\
2.987404456	2.89973465384581e-06\\
2.989543323	2.88160222066692e-06\\
2.991670433	2.86358316610307e-06\\
2.993799536	2.84567678315308e-06\\
2.995990159	2.82788236733792e-06\\
2.998790544	2.81019921513363e-06\\
3.000877223	2.79262663670794e-06\\
3.002908795	2.77516393556408e-06\\
3.004951276	2.7578104286421e-06\\
3.006984553	2.74056542873124e-06\\
3.009211487	2.72342826166285e-06\\
3.011263433	2.70639825079203e-06\\
3.013300368	2.68947472710682e-06\\
3.015354864	2.67265702614012e-06\\
3.017377198	2.65594448221219e-06\\
3.020240406	2.63933644145155e-06\\
3.022418366	2.62283224941638e-06\\
3.024561967	2.60643125609204e-06\\
3.02669504	2.59013281813109e-06\\
3.028963181	2.5739362913594e-06\\
3.031976147	2.55784104267158e-06\\
3.034158501	2.54184643366137e-06\\
3.036214981	2.52595183889893e-06\\
3.038419964	2.51015663140413e-06\\
3.040620558	2.49446019258297e-06\\
3.043533077	2.4788619000088e-06\\
3.045683503	2.46336114463933e-06\\
3.047799543	2.4479573130375e-06\\
3.049847769	2.43264980099088e-06\\
3.051950804	2.41743800727171e-06\\
3.054159805	2.40232133322439e-06\\
3.056217955	2.38729917800157e-06\\
3.058290765	2.37237096006746e-06\\
3.060328714	2.35753608735733e-06\\
3.062359723	2.34279397614694e-06\\
3.065046767	2.32814404564248e-06\\
3.067172157	2.3135857222926e-06\\
3.069225647	2.29911843014606e-06\\
3.071263907	2.28474160256697e-06\\
3.073292568	2.27045467528915e-06\\
3.075340217	2.25625708031229e-06\\
3.0774973	2.24214826381996e-06\\
3.079575354	2.22812766940221e-06\\
3.081614016	2.21419474747353e-06\\
3.083630196	2.20034894574787e-06\\
};
\addlegendentry{AMA};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.003100036	1.78075366326768\\
0.005927133	1.45288120913115\\
0.008281649	1.21579151324116\\
0.010630362	0.747811818315059\\
0.012751229	0.284587529098795\\
0.014879587	0.255623782005811\\
0.017132924	0.234897348002558\\
0.019244638	0.219435413937498\\
0.021558446	0.224068662220253\\
0.02378415	0.217677210853866\\
0.026722324	0.0407054275057002\\
0.02891711	0.0342635672920354\\
0.03112056	0.0276430310022281\\
0.03340201	0.0217615436070646\\
0.035659589	0.0176553732627231\\
0.037887829	0.0156242064824075\\
0.040298284	0.0143958318039892\\
0.042881848	0.0136818672209104\\
0.045786413	0.0132710982309119\\
0.048273808	0.0129106897553986\\
0.052210416	0.0123973621897057\\
0.058218845	0.011604518270886\\
0.065716057	0.0105738004172436\\
0.069674467	0.00947833625202127\\
0.076123814	0.00908100288753345\\
0.081742762	0.00865218746485276\\
0.088121788	0.00812034938453525\\
0.091410206	0.00750198327357236\\
0.095278004	0.00682248070052894\\
0.098081148	0.00613210384651391\\
0.101296798	0.00550131410860983\\
0.103683373	0.00498430594348329\\
0.106052034	0.00465909929546327\\
0.108410388	0.00448800883664685\\
0.110870897	0.00426820080827328\\
0.113344388	0.00400793696791079\\
0.115633907	0.0037093805357822\\
0.117936435	0.00339577709467451\\
0.120584078	0.00307915203566279\\
0.123693193	0.00275883146569581\\
0.127337306	0.00247085403170651\\
0.130001479	0.00231134692237805\\
0.132421172	0.00213019364136934\\
0.134810676	0.00195412975915714\\
0.137334635	0.00184615480086607\\
0.139642017	0.00180749795626408\\
0.142282428	0.00179065763482875\\
0.144619758	0.00175811289700576\\
0.146985808	0.00169974973008017\\
0.149369593	0.00163291484697086\\
0.1525114	0.00164639685994119\\
0.154865809	0.00163562007867226\\
0.157088988	0.00161445832260119\\
0.159311964	0.00158640943096923\\
0.161683997	0.00154382609565883\\
0.164055552	0.00149854882875417\\
0.16613493	0.00145190277224438\\
0.168428443	0.00140650524212774\\
0.170760359	0.00139500649804568\\
0.173137852	0.00146583334961309\\
0.176095729	0.00154165695876479\\
0.178467536	0.00160261630790047\\
0.180915799	0.00164469152978962\\
0.183230676	0.00166663233972423\\
0.185501928	0.00166986390977423\\
0.187754054	0.0016573176757697\\
0.190040075	0.00163215919583044\\
0.192279789	0.00159986487867336\\
0.194623228	0.00155797416325694\\
0.196921612	0.00151321934006893\\
0.200010929	0.00146300153250173\\
0.20227181	0.00140825231264059\\
0.204547352	0.00135087726051315\\
0.206898955	0.00128759357491935\\
0.209250578	0.00121849369966992\\
0.211489882	0.00114206002071756\\
0.213745114	0.00105851677285575\\
0.216117327	0.000967759167434248\\
0.218470414	0.000884467799821883\\
0.220790945	0.00079989465239501\\
0.224287112	0.000713608380904726\\
0.226546607	0.000625961349617211\\
0.22877672	0.000537371500762386\\
0.231141287	0.00044854794853576\\
0.233463146	0.000360820420081989\\
0.235873009	0.000309114961195736\\
0.238176327	0.000275080095351489\\
0.240456906	0.000273434843045386\\
0.242784168	0.000276395426520456\\
0.245139327	0.00029127706418791\\
0.248180247	0.000306575490955436\\
0.250512844	0.000356847667470976\\
0.252905198	0.000404912112868336\\
0.255174814	0.000455084754091954\\
0.257506852	0.000501379244774298\\
0.259786163	0.000541999571996074\\
0.262057674	0.000577598985010381\\
0.264605508	0.0006086133664423\\
0.266963197	0.000634077389253659\\
0.269426025	0.000655317915201685\\
0.272457746	0.000673080203526962\\
0.274801766	0.000686478467931436\\
0.277157953	0.000694711575698279\\
0.27927944	0.000697922838446124\\
0.281380986	0.000699012433508497\\
0.283778449	0.000698085177462787\\
0.286141907	0.000691599199907957\\
0.288646197	0.000679707449760925\\
0.291059416	0.000662927051309831\\
0.293527428	0.000641490393739382\\
0.296510205	0.000616057708325478\\
0.298870564	0.000587233844001304\\
0.301157785	0.000554942902140989\\
0.303537987	0.000520172693359043\\
0.305919398	0.000482755847956551\\
0.308264015	0.000444355878456776\\
0.310757467	0.000406804632161303\\
0.313152136	0.000367385221750678\\
0.317219883	0.000326194710974928\\
0.320526793	0.000283921761435867\\
0.324036373	0.000246951958677316\\
0.326388427	0.000228251854676363\\
0.328784516	0.000213828414230517\\
0.331089027	0.000200472380776177\\
0.333410358	0.000188258430479646\\
0.335764039	0.000174483499877404\\
0.338171093	0.000159399911215779\\
0.340496676	0.000147972466029568\\
0.342870347	0.000146345190254475\\
0.345090924	0.000157400892872601\\
0.348152315	0.000187760055934212\\
0.35054171	0.00021545615143353\\
0.352880916	0.000240136785718977\\
0.355214522	0.000261864250806044\\
0.357678643	0.000280677300073862\\
0.360125906	0.000296339453377927\\
0.362511124	0.00030894309276078\\
0.364894193	0.000318650229282611\\
0.367211444	0.000325554247202512\\
0.369599133	0.000329657000054553\\
0.372546439	0.000331160212146613\\
0.374842295	0.000330331321711017\\
0.377251027	0.000328595085416407\\
0.379581925	0.000331437748789984\\
0.381920727	0.000332436192115839\\
0.384313393	0.000332693693922865\\
0.386667516	0.000330981013681789\\
0.388964608	0.000327307308629693\\
0.39126543	0.00032182331723661\\
0.393624802	0.000314648498528084\\
0.396659478	0.000305744685901638\\
0.398948909	0.000295133009715549\\
0.401211209	0.000283907065804989\\
0.403567667	0.000271531286938017\\
0.405862168	0.00025778135062679\\
0.408172326	0.000244655156350805\\
0.410448757	0.000235657005681182\\
0.412843117	0.000224862947252132\\
0.415274926	0.00021235194148131\\
0.417555924	0.000198268420351874\\
0.420531277	0.000182997407965409\\
0.422822696	0.000166326501991219\\
0.425147415	0.000148532564712682\\
0.427473426	0.000129793351018098\\
0.429821736	0.000110270456175268\\
0.431953803	9.01765723797005e-05\\
0.434176614	6.96721462974945e-05\\
0.436467239	4.90145006645498e-05\\
0.438761959	5.15469628548522e-05\\
0.441067075	6.11826090670493e-05\\
0.444006967	7.42098373422436e-05\\
0.446291553	9.10226209630679e-05\\
0.448683407	0.000106886787039793\\
0.450991948	0.000121848516375062\\
0.453220456	0.000136012037068932\\
0.455436004	0.000148859849389378\\
0.45771344	0.00016033131062432\\
0.460419298	0.000170367891016452\\
0.463888326	0.000178977021795981\\
0.467057207	0.000186120717238988\\
0.470742914	0.000191850847565653\\
0.473537975	0.000196623322778525\\
0.476323296	0.000200065121108557\\
0.478579289	0.000202050358573478\\
0.480859756	0.000202632751547303\\
0.483206044	0.000201862145005477\\
0.485542119	0.000199783151980324\\
0.487823633	0.000196765731635751\\
0.490129486	0.000193565010719128\\
0.492362999	0.000188928557657891\\
0.495315993	0.000182946887235041\\
0.497913154	0.000175697223128595\\
0.500174728	0.000167274937063418\\
0.502525763	0.000157905482846481\\
0.504831812	0.000149551826355658\\
0.507141425	0.000140269950457436\\
0.50945683	0.000130147797774147\\
0.51170004	0.000119467020589887\\
0.513908906	0.000108319032497775\\
0.516081333	9.6993851625465e-05\\
0.518969292	8.67868641668529e-05\\
0.521213112	7.61830151133716e-05\\
0.523323956	6.52687885792923e-05\\
0.525413446	5.41326071654117e-05\\
0.527665098	4.28116751856705e-05\\
0.529936898	3.15686051232038e-05\\
0.532310467	3.07987526262712e-05\\
0.5346258	3.14252676970139e-05\\
0.53686315	4.00745030857218e-05\\
0.539123894	5.06224602499981e-05\\
0.542081003	6.04655465780153e-05\\
0.544405195	6.96768271014105e-05\\
0.546669592	7.80954839481114e-05\\
0.548946517	8.56189092622861e-05\\
0.551191465	9.22267611242027e-05\\
0.553444472	9.79187943688107e-05\\
0.555760454	0.000103175935005436\\
0.558010568	0.000107711236683679\\
0.560242336	0.000112176313391589\\
0.562452174	0.000116243207708241\\
0.565379909	0.000119333071571949\\
0.567661729	0.000121465006213632\\
0.569944975	0.000122642540123286\\
0.572194054	0.00012349361959913\\
0.574480878	0.000125973650297532\\
0.576836987	0.000127705876493927\\
0.579133147	0.000128702016292933\\
0.581403268	0.000128941948302048\\
0.583688616	0.000128419545632598\\
0.585902745	0.000127145924448705\\
0.588853805	0.000125118562773704\\
0.591160894	0.000122345638567196\\
0.593391204	0.000118842652417379\\
0.595691628	0.00011463109629713\\
0.597977777	0.000109949583554363\\
0.600199267	0.00010476820920965\\
0.602450254	9.89633800771713e-05\\
0.604701212	9.25706696202528e-05\\
0.606921683	8.56276200203696e-05\\
0.609225856	7.81877593960528e-05\\
0.612079695	7.04358367240845e-05\\
0.615450772	6.24231966582558e-05\\
0.618706858	5.40623366641147e-05\\
0.622041185	4.55769686849733e-05\\
0.625394633	3.73923191778183e-05\\
0.628662198	3.17148270930458e-05\\
0.631888885	2.77921722549086e-05\\
0.635233489	2.53580966529846e-05\\
0.638372989	2.73210566353487e-05\\
0.640840005	3.18547568424894e-05\\
0.644904653	3.63300002567413e-05\\
0.647490067	4.04195180866292e-05\\
0.649688049	4.4768456179293e-05\\
0.651883416	4.88071146821154e-05\\
0.654049372	5.55659906994887e-05\\
0.656196117	6.25721975592831e-05\\
0.658376034	6.90859189590224e-05\\
0.66059243	7.50382029042337e-05\\
0.662687044	8.03981084111891e-05\\
0.664793895	8.51365187026617e-05\\
0.667560026	8.92300643106388e-05\\
0.669665435	9.26923620523425e-05\\
0.671843913	9.57008691601942e-05\\
0.673950122	9.80152548304569e-05\\
0.676032289	9.96306567937995e-05\\
0.678112989	0.000100546869874429\\
0.680190658	0.000100772521304667\\
0.68230867	0.000100316171371215\\
0.684472528	9.91875742127666e-05\\
0.686642652	9.74058889084033e-05\\
0.689482337	9.49946078414049e-05\\
0.691659606	9.19816083470985e-05\\
0.694153728	8.83990101873602e-05\\
0.696312976	8.42801221025746e-05\\
0.698413468	7.96635847739815e-05\\
0.70063559	7.45897210355251e-05\\
0.702838479	6.91004501875714e-05\\
0.704937483	6.32406149400841e-05\\
0.70710343	5.70573708952246e-05\\
0.709248409	5.05984330674702e-05\\
0.712126273	4.39224777434367e-05\\
0.714291388	3.70663821527044e-05\\
0.716481347	3.00790846145563e-05\\
0.718643936	2.30105266052239e-05\\
0.720761998	1.59112596973239e-05\\
0.722879033	9.0613376260068e-06\\
0.725130406	2.48902767123522e-06\\
0.727333869	5.14791841376913e-06\\
0.729556425	1.18691721945745e-05\\
0.731785466	1.84054764552792e-05\\
0.734676896	2.47013430614787e-05\\
0.736857694	3.07141933316831e-05\\
0.738944133	3.64080662483005e-05\\
0.74104779	4.17571689982745e-05\\
0.743140148	4.67379985838588e-05\\
0.745219873	5.13163612553706e-05\\
0.747299429	5.54703979788187e-05\\
0.749454174	5.91796033194124e-05\\
0.751680595	6.24270524915599e-05\\
0.753875445	6.52000247111161e-05\\
0.756707805	6.74892070983549e-05\\
0.758894876	6.92884422185959e-05\\
0.760978996	7.05959397002164e-05\\
0.763107408	7.14124250670463e-05\\
0.765274538	7.17420162972203e-05\\
0.767369112	7.15926208446473e-05\\
0.769445626	7.09756083702602e-05\\
0.771540868	6.99041669074693e-05\\
0.773699856	6.83960063282311e-05\\
0.77582527	6.6471316364679e-05\\
0.778596051	6.41495825913092e-05\\
0.780675947	6.14546597225294e-05\\
0.782762689	5.85072743665104e-05\\
0.784905935	5.52936470886932e-05\\
0.787184955	5.17847144558158e-05\\
0.789467791	4.80097789480719e-05\\
0.791681398	4.39978243192012e-05\\
0.793924528	3.97797812941482e-05\\
0.796168407	3.53865661915305e-05\\
0.798391495	3.08522196713888e-05\\
0.801190258	2.65306947739191e-05\\
0.803333479	2.32949260565915e-05\\
0.805416403	2.02126932149556e-05\\
0.807485709	1.72984233782296e-05\\
0.809628761	1.44932714655135e-05\\
0.811800658	1.17500229246381e-05\\
0.813971204	9.64736990625302e-06\\
0.816163878	1.13041712230037e-05\\
0.818264755	1.42530978499685e-05\\
0.820381837	1.76896150683759e-05\\
0.823360146	2.10328106776806e-05\\
0.825559446	2.4452459556341e-05\\
0.827733777	2.78906282792332e-05\\
0.829933883	3.11937865473861e-05\\
0.832121427	3.42342875134003e-05\\
0.83436451	3.69994572546283e-05\\
0.836578208	3.9482349851819e-05\\
0.838774446	4.16715396697162e-05\\
0.840951589	4.35589039381132e-05\\
0.84314233	4.52035104500603e-05\\
0.846058769	4.65915141009274e-05\\
0.848155246	4.76667653382488e-05\\
0.850236081	4.84300128874082e-05\\
0.85231564	4.8882887527085e-05\\
0.854397847	4.90288651465872e-05\\
0.856630751	4.88733244638444e-05\\
0.858875555	4.84239459222083e-05\\
0.861081091	4.76899211029964e-05\\
0.863372407	4.66813760896232e-05\\
0.865472925	4.5409527493357e-05\\
0.868341829	4.38882273365402e-05\\
0.870450455	4.21308198645317e-05\\
0.872539025	4.01524144870015e-05\\
0.874611078	3.79688492460812e-05\\
0.876777967	3.55969654107176e-05\\
0.878967238	3.31398902024441e-05\\
0.881217649	3.05231971910251e-05\\
0.883333069	2.77624816737e-05\\
0.885499871	2.5286772968382e-05\\
0.887743151	2.27849655455922e-05\\
0.89058979	2.01449160483068e-05\\
0.892864177	1.73854657987541e-05\\
0.89507239	1.46207976204529e-05\\
0.897253841	1.18248225929609e-05\\
0.899418307	8.97330980108526e-06\\
0.901502483	6.09832651163427e-06\\
0.903676528	5.93733703719363e-06\\
0.906460491	5.79733138231032e-06\\
0.908733203	7.36859837725821e-06\\
0.910951467	1.00753210588287e-05\\
0.913839967	1.29405366618152e-05\\
0.916083121	1.56939228687595e-05\\
0.918215354	1.83198939659824e-05\\
0.920448851	2.08027001100019e-05\\
0.922547083	2.31295006260175e-05\\
0.924646515	2.52886256862541e-05\\
0.926890247	2.72700997296318e-05\\
0.929179869	2.90644766883767e-05\\
0.93185067	3.06636303097029e-05\\
0.934847167	3.20604248017084e-05\\
0.937707044	3.32490344871809e-05\\
0.939834687	3.4224888291062e-05\\
0.941996756	3.49846378707431e-05\\
0.944190631	3.55261718462663e-05\\
0.946331828	3.58486644988687e-05\\
0.948416365	3.59524915030354e-05\\
0.950570924	3.58392245290041e-05\\
0.952699976	3.5511787094053e-05\\
0.95479168	3.49741832775846e-05\\
0.956878611	3.42316688634845e-05\\
0.959694055	3.32906681872445e-05\\
0.961945003	3.21587279787932e-05\\
0.964157435	3.08444721235207e-05\\
0.966366529	2.9357549865293e-05\\
0.968560689	2.77086697902735e-05\\
0.970756086	2.59094250442571e-05\\
0.973114308	2.39720391854766e-05\\
0.975423476	2.19100147978759e-05\\
0.977654403	1.97367872164195e-05\\
0.9798424	1.74666244416315e-05\\
0.982653778	1.51203403047691e-05\\
0.984775225	1.27572032474907e-05\\
0.986873811	1.03413288067985e-05\\
0.988957385	7.89318052789414e-06\\
0.99105259	5.46740008226172e-06\\
0.993127827	3.50676053800917e-06\\
0.995200691	3.7102455738955e-06\\
0.997370523	5.6879328693412e-06\\
0.99947444	7.59054900180522e-06\\
1.001677474	9.4015370581286e-06\\
1.004445719	1.11044337759633e-05\\
1.00667167	1.27795659162472e-05\\
1.008874549	1.4367727296256e-05\\
1.010966313	1.60350285847352e-05\\
1.013888273	1.78597816341405e-05\\
1.016235897	1.95916381594538e-05\\
1.018480639	2.12196692496586e-05\\
1.020728148	2.26969047337186e-05\\
1.022946894	2.40153962907205e-05\\
1.025122496	2.51686275955745e-05\\
1.028051118	2.61515297773418e-05\\
1.030269316	2.69596883902797e-05\\
1.032481283	2.75900821424393e-05\\
1.034658767	2.80410892260116e-05\\
1.036744053	2.83113554170104e-05\\
1.03882512	2.84012365694652e-05\\
1.040915511	2.83124821381402e-05\\
1.043062606	2.80475244674168e-05\\
1.045167116	2.76099634947274e-05\\
1.047241709	2.70048825522496e-05\\
1.049985679	2.62380840513778e-05\\
1.052062357	2.5322345648489e-05\\
1.054358046	2.42876703610317e-05\\
1.056590489	2.31123151034707e-05\\
1.058699736	2.18047755668693e-05\\
1.060947978	2.03755778621393e-05\\
1.063226028	1.88336963688319e-05\\
1.065504258	1.71899883137447e-05\\
1.067791968	1.54563223673498e-05\\
1.070001065	1.36448802364135e-05\\
1.072895708	1.17675668555845e-05\\
1.075020915	9.98028450516515e-06\\
1.077216296	8.18652871644086e-06\\
1.079439256	6.35297808274696e-06\\
1.081644797	4.51772389831561e-06\\
1.083831443	2.79810960581738e-06\\
1.085953218	3.04324861374946e-06\\
1.088034616	4.1118804743955e-06\\
1.090167458	5.14478842594694e-06\\
1.092256109	6.35066140394636e-06\\
1.095037633	8.09063740493648e-06\\
1.097129546	9.84402246526322e-06\\
1.099210321	1.1515829316308e-05\\
1.101534907	1.30961733017426e-05\\
1.103685413	1.4575846632553e-05\\
1.105808408	1.59465259375212e-05\\
1.107904949	1.72009460075476e-05\\
1.110113391	1.83327065503558e-05\\
1.112309327	1.93356689454743e-05\\
1.11441667	2.0205860364272e-05\\
1.117179855	2.09575363054369e-05\\
1.119277408	2.15671340245093e-05\\
1.121378815	2.20321917592826e-05\\
1.123577555	2.23512442042188e-05\\
1.125757196	2.2523801157177e-05\\
1.127899355	2.25503242834402e-05\\
1.130027605	2.24322160340192e-05\\
1.13226816	2.21718024846682e-05\\
1.134486647	2.17723102243085e-05\\
1.136783237	2.12378373941404e-05\\
1.139757813	2.05733760413843e-05\\
1.142043038	1.97846256938563e-05\\
1.144283518	1.88780538809192e-05\\
1.146549403	1.78608458314981e-05\\
1.148704307	1.67408507692478e-05\\
1.150915705	1.55266079547593e-05\\
1.153128388	1.4226943690749e-05\\
1.15532169	1.28512732456762e-05\\
1.157520674	1.14094093899002e-05\\
1.159916687	9.91149295927643e-06\\
1.162832429	8.36792182993916e-06\\
1.164991525	6.78938310128843e-06\\
1.167099958	5.18771337566601e-06\\
1.16929944	3.58715850184387e-06\\
1.171456889	1.98401968975161e-06\\
1.173541365	1.86703624257365e-06\\
1.175617848	1.94071399318284e-06\\
1.177697734	2.96242276344774e-06\\
1.179789523	4.37547946547096e-06\\
1.181966206	5.83524506240267e-06\\
1.184881157	7.25744071861632e-06\\
1.187077665	8.61488464830904e-06\\
1.189238366	9.89918705619777e-06\\
1.191324517	1.11027545953081e-05\\
1.193507198	1.22188011643726e-05\\
1.195714197	1.32412143871918e-05\\
1.197889881	1.41646424685451e-05\\
1.200082011	1.49849819681523e-05\\
1.202275489	1.56979813903272e-05\\
1.204456564	1.63003105645063e-05\\
1.20722684	1.67895221135038e-05\\
1.209371146	1.71640275679889e-05\\
1.211618577	1.7423024324048e-05\\
1.213836005	1.75664892788858e-05\\
1.216045003	1.75951669648383e-05\\
1.218228505	1.75105524114658e-05\\
1.220598397	1.73148688986906e-05\\
1.222815771	1.70230768051408e-05\\
1.225016938	1.66303728863763e-05\\
1.227229929	1.6137328954858e-05\\
1.230231308	1.55485170617904e-05\\
1.232332154	1.4869105765509e-05\\
1.234431883	1.41048054450267e-05\\
1.236547705	1.32617783590168e-05\\
1.238641405	1.23465238336805e-05\\
1.240766885	1.13659630156921e-05\\
1.242858406	1.03274410593226e-05\\
1.244947187	9.23845465317856e-06\\
1.247028513	8.10666175676044e-06\\
1.249112275	6.93988642514131e-06\\
1.251990065	5.75494029460282e-06\\
1.254321241	4.67028504601195e-06\\
1.256587116	3.80481555832038e-06\\
1.258805074	2.99285242483935e-06\\
1.260892065	2.17114557438345e-06\\
1.263071929	1.4237773497616e-06\\
1.265182481	1.92439862697472e-06\\
1.267263995	2.88766177267969e-06\\
1.269340227	3.97509468924173e-06\\
1.271433197	5.04286835818729e-06\\
1.274538681	6.07226685803838e-06\\
1.27680933	7.04954868259974e-06\\
1.278938753	7.96878269273075e-06\\
1.281038815	8.82494065325312e-06\\
1.283135574	9.61369611447112e-06\\
1.285224551	1.03313050184834e-05\\
1.287461027	1.09830474428034e-05\\
1.289686403	1.15671077645373e-05\\
1.2918624	1.20717072910584e-05\\
1.294081536	1.24949347455749e-05\\
1.297075376	1.2835437847556e-05\\
1.299311058	1.30923877045664e-05\\
1.301415954	1.32654733335516e-05\\
1.303496669	1.33548931543708e-05\\
1.305587881	1.3361343834172e-05\\
1.30766895	1.32860064704181e-05\\
1.309875161	1.31305303717054e-05\\
1.312088268	1.28970145661443e-05\\
1.314424006	1.25879994970673e-05\\
1.316589154	1.22064229722461e-05\\
1.319376113	1.17555848229291e-05\\
1.323852993	1.12391588741794e-05\\
1.327601765	1.06611707674149e-05\\
1.330908799	1.00259316864517e-05\\
1.333822408	9.33798181856076e-06\\
1.336639558	8.60213959821388e-06\\
1.339601124	7.82343434929474e-06\\
1.342619876	7.00707481503213e-06\\
1.345622951	6.15841736132682e-06\\
1.348827369	5.2829338280423e-06\\
1.352144214	4.38617973418995e-06\\
1.355014753	3.47379783182917e-06\\
1.357341116	2.55695897510803e-06\\
1.359579108	1.64612559026498e-06\\
1.361781206	8.20859953073633e-07\\
1.363961407	3.30485081877959e-07\\
1.366063054	1.13594731957931e-06\\
1.368158451	2.0174538263743e-06\\
1.370245169	2.88478371337434e-06\\
1.372325114	3.72480147461408e-06\\
1.375091085	4.53280601380029e-06\\
1.377280918	5.30433273367391e-06\\
1.379533458	6.03518442727623e-06\\
1.381739578	6.72143290688802e-06\\
1.383920765	7.35944687338986e-06\\
1.386120889	7.9459191853354e-06\\
1.388316114	8.47787668857363e-06\\
1.390528281	8.95269438842609e-06\\
1.392637566	9.36810760756421e-06\\
1.394742356	9.7222221596265e-06\\
1.397567555	1.0013522410938e-05\\
1.399765478	1.02408772149344e-05\\
1.401956891	1.04035436815477e-05\\
1.404044839	1.05011687531083e-05\\
1.406122311	1.05337885705956e-05\\
1.408291814	1.05018256431562e-05\\
1.410494308	1.04060888719112e-05\\
1.412693879	1.02477627061717e-05\\
1.414930243	1.00283795757563e-05\\
1.417104037	9.74983525283071e-06\\
1.419990818	9.41436536344367e-06\\
1.422169233	9.02452997383041e-06\\
1.424260369	8.58319631611942e-06\\
1.426454478	8.09351974865009e-06\\
1.428619835	7.55892306143605e-06\\
1.430825774	6.9830742559653e-06\\
1.433021039	6.36986294312279e-06\\
1.435216496	5.72337542662198e-06\\
1.437533756	5.04922123679156e-06\\
1.439706681	4.36097819156253e-06\\
1.442627398	3.65211983516528e-06\\
1.444828097	2.92721536509315e-06\\
1.447025471	2.19153092944038e-06\\
1.449258963	1.45971141323193e-06\\
1.451365294	8.18630859154884e-07\\
1.45344584	7.58591922516151e-07\\
1.455529508	1.28965508606563e-06\\
1.457601771	1.80976749094292e-06\\
1.459796937	2.34773633821714e-06\\
1.462021639	3.0051109914135e-06\\
1.464902658	3.66135524141855e-06\\
1.467102265	4.29982473051519e-06\\
1.469307636	4.90553241769032e-06\\
1.471524374	5.4749579571672e-06\\
1.47374225	6.00490089367742e-06\\
1.475945883	6.49244619995973e-06\\
1.478156773	6.9348698066307e-06\\
1.480362673	7.32981212114146e-06\\
1.482564364	7.6752576044358e-06\\
1.484786091	7.96946944884892e-06\\
1.48767755	8.21105905357588e-06\\
1.489879001	8.39898627405446e-06\\
1.491968636	8.53255661119395e-06\\
1.494111363	8.6114230947563e-06\\
1.49627799	8.635585925291e-06\\
1.498383471	8.60538987438724e-06\\
1.500531178	8.52151957647162e-06\\
1.502744338	8.38499847350799e-06\\
1.504941208	8.19719239182031e-06\\
1.507202675	7.95976126400935e-06\\
1.51008653	7.67723326536951e-06\\
1.512206425	7.35204571395481e-06\\
1.514336525	6.98344933848663e-06\\
1.516539655	6.57416443570269e-06\\
1.518853761	6.12715050986549e-06\\
1.520969955	5.64558538402625e-06\\
1.523185127	5.13284293500639e-06\\
1.525369518	4.59246971691097e-06\\
1.528044975	4.02817860174828e-06\\
1.530317808	3.44399015221423e-06\\
1.533338404	2.84373975005251e-06\\
1.535510588	2.23130682671809e-06\\
1.537730225	1.61088692914912e-06\\
1.540019478	1.00419395134656e-06\\
1.542148205	6.05592556923889e-07\\
1.54431064	6.10753392386178e-07\\
1.546404169	9.36215785821536e-07\\
1.548618946	1.50579283484871e-06\\
1.550824116	2.08971247733088e-06\\
1.553076378	2.65456672050778e-06\\
1.555853093	3.19688639136904e-06\\
1.557942356	3.71342057439537e-06\\
1.560028946	4.20111285450465e-06\\
1.562110508	4.65715691479801e-06\\
1.56428509	5.07897772816831e-06\\
1.566404788	5.46426807167487e-06\\
1.568480718	5.81094110756303e-06\\
1.570558153	6.11721756428539e-06\\
1.572643643	6.3815408202912e-06\\
1.574715445	6.60267180911558e-06\\
1.57750811	6.78086072835483e-06\\
1.579609078	6.91407043183877e-06\\
1.58180988	7.00184833542013e-06\\
1.584011789	7.0441240289019e-06\\
1.586310158	7.04112291016082e-06\\
1.588570961	6.99336133687972e-06\\
1.590683166	6.90163992222824e-06\\
1.592765521	6.76703496628852e-06\\
1.594860388	6.59088812366345e-06\\
1.596947266	6.37479447498258e-06\\
1.599810151	6.12103808535228e-06\\
1.602024426	5.83213110238695e-06\\
1.604240955	5.50956172260106e-06\\
1.606435208	5.15575797266529e-06\\
1.608526466	4.77331938829316e-06\\
1.610613828	4.36499820082441e-06\\
1.612773373	3.93367961334962e-06\\
1.61486392	3.48237365494228e-06\\
1.616942228	3.01417730852042e-06\\
1.619086777	2.53225086912491e-06\\
1.621984771	2.03978542506269e-06\\
1.624220789	1.54001929943107e-06\\
1.626400124	1.03620273732327e-06\\
1.628601075	5.38014604946928e-07\\
1.63078219	3.56201000069361e-07\\
1.632858599	4.93499668104515e-07\\
1.635048931	9.75346896734917e-07\\
1.637209533	1.45131416483827e-06\\
1.639358215	1.91267767695234e-06\\
1.641559644	2.3566399205787e-06\\
1.644618169	2.78062940811906e-06\\
1.646920133	3.18214928699212e-06\\
1.64904925	3.55893598044757e-06\\
1.651138354	3.90889456949463e-06\\
1.653247333	4.2301476252632e-06\\
1.655341065	4.52102383767274e-06\\
1.657546714	4.78006576626243e-06\\
1.659764876	5.00603601417615e-06\\
1.66196321	5.20006367276384e-06\\
1.664159627	5.36001431824434e-06\\
1.66706712	5.48460227156364e-06\\
1.669388169	5.573468468776e-06\\
1.671685747	5.62649860464207e-06\\
1.673825955	5.64379106111868e-06\\
1.675917695	5.62564973379054e-06\\
1.678015198	5.57261230962605e-06\\
1.680191256	5.48541067670432e-06\\
1.682362588	5.3649923694094e-06\\
1.684452746	5.21249993766328e-06\\
1.686551811	5.02926125610537e-06\\
1.689499531	4.81677891956318e-06\\
1.691708974	4.57671860949936e-06\\
1.693907107	4.3108967165428e-06\\
1.696008569	4.02126713024728e-06\\
1.698100548	3.70990770971301e-06\\
1.700210574	3.37902957036768e-06\\
1.702298474	3.03088790105915e-06\\
1.704560225	2.66786959470134e-06\\
1.706885416	2.29239931464762e-06\\
1.709444665	1.90693527255466e-06\\
1.712606479	1.51400222244526e-06\\
1.714919391	1.12028151569631e-06\\
1.717211126	7.79555254810577e-07\\
1.719452607	4.94493255491951e-07\\
1.721655199	2.21315836857068e-07\\
1.724009196	5.19558931218144e-07\\
1.726152665	8.79355867052873e-07\\
1.728329618	1.25129481012353e-06\\
1.730655385	1.61143813298175e-06\\
1.732864228	1.95778473473565e-06\\
1.735626131	2.28811804199756e-06\\
1.73770965	2.60322272744127e-06\\
1.739850003	2.9000478354855e-06\\
1.741949367	3.17571205690176e-06\\
1.744039868	3.42873173401278e-06\\
1.746246001	3.6577870526936e-06\\
1.748451078	3.86173398526926e-06\\
1.750684214	4.03959549651864e-06\\
1.752845935	4.19056560253297e-06\\
1.754930354	4.31401222717007e-06\\
1.757780085	4.40947907903896e-06\\
1.759962905	4.476686353761e-06\\
1.762074356	4.51553042869966e-06\\
1.764347894	4.52608243832349e-06\\
1.766518163	4.50858585732294e-06\\
1.768621873	4.46345303101232e-06\\
1.770715914	4.39126075718032e-06\\
1.77280413	4.29274490131269e-06\\
1.775033168	4.16879764148052e-06\\
1.777154518	4.02045025282499e-06\\
1.780027291	3.84887335842219e-06\\
1.78221799	3.65536820257191e-06\\
1.784310988	3.4413558046014e-06\\
1.786517578	3.20836703707952e-06\\
1.788763211	2.95803210326783e-06\\
1.790908825	2.69206958073449e-06\\
1.793077029	2.41227502587864e-06\\
1.795178175	2.12050927000874e-06\\
1.797383044	1.81868643594029e-06\\
1.799533449	1.50876210568111e-06\\
};
\addlegendentry{Fast AMA};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.001025903	1.78075366326768\\
0.014541318	1.32255739209453\\
0.029225378	0.31714941377404\\
0.035337263	0.263981384228309\\
0.042549164	0.0835660559922279\\
0.047656672	0.045726444460935\\
0.053837668	0.0325841281984306\\
0.063075669	0.034738426049199\\
0.077163373	0.0280867405284998\\
0.086999548	0.0208840901440357\\
0.094747859	0.0161341946115726\\
0.100499197	0.0145742716150904\\
0.105497028	0.011530059380219\\
0.110932047	0.0105403682407405\\
0.115934951	0.00790113006958436\\
0.120980548	0.00696894473086403\\
0.126020943	0.00460198795268112\\
0.131540433	0.00313315491955206\\
0.136291969	0.00543852462859657\\
0.141293923	0.00424901371126743\\
0.147338757	0.00232706100992465\\
0.152087924	0.00133559753082206\\
0.157211769	0.00110871890872771\\
0.162286241	0.00108082049221266\\
0.167377277	0.00100051429436062\\
0.172170211	0.000707830033226479\\
0.177032483	0.000389119344278875\\
0.181995002	0.000333560921780441\\
0.187202271	0.000299065697107301\\
0.192059479	0.000250006219572503\\
0.197559753	0.000167647990713934\\
0.202646008	0.000129353191862859\\
0.207638165	8.50833295871092e-05\\
0.21262996	6.37611067324149e-05\\
0.217675075	4.64275636916404e-05\\
0.222618802	2.98366179935525e-05\\
0.22764056	2.71959517319832e-05\\
0.232441567	2.21934566757914e-05\\
0.237301541	2.10509433615664e-05\\
0.242059542	1.45176146814492e-05\\
0.247708237	8.26788379398642e-06\\
0.252520579	6.36017238640661e-06\\
0.257712517	6.03787389448382e-06\\
0.262800249	4.25096520217604e-06\\
0.267740867	2.40813810623335e-06\\
0.272676194	1.75085815888099e-06\\
0.277847834	9.60090371555759e-07\\
0.282819304	6.71638346149258e-07\\
0.287613759	3.77775282109802e-07\\
0.292457242	2.64968766186791e-07\\
0.298448717	2.10456443160989e-07\\
0.303395719	1.67127906730258e-07\\
0.308446923	1.22884222017401e-07\\
0.313868673	1.06162777393374e-07\\
0.318949789	8.1422483984945e-08\\
0.32392435	7.01130324467587e-08\\
0.328801131	8.78160118597909e-08\\
0.333809069	7.90439434263269e-08\\
0.338805352	6.73164238059131e-08\\
0.343822023	4.24223435614129e-08\\
};
\addlegendentry{AM-LS (L-BFGS)};

%\addplot [color=mycolor4,solid,line width=2.0pt]
%  table[row sep=crcr]{%
%0.001723947	1.78075366326768\\
%0.016772192	1.32255739209453\\
%0.025195797	0.287249803587203\\
%0.029948502	0.26003649159623\\
%0.037289933	0.0537015512222797\\
%0.048304756	0.0449013645776959\\
%0.053265312	0.0394207704299846\\
%0.067648843	0.0373719439949076\\
%0.087255721	0.0352482326361377\\
%0.101088086	0.0334392339942369\\
%0.115607131	0.0310781880286474\\
%0.125846625	0.0212486878565816\\
%0.131316011	0.0152150266904384\\
%0.138100154	0.0125909043315471\\
%0.142781172	0.0242207810982424\\
%0.150039648	0.015710145548508\\
%0.154908378	0.0115363085575521\\
%0.160115352	0.00987913815716934\\
%0.167705501	0.00713188882373853\\
%0.173184554	0.00516951682274792\\
%0.185726128	0.00511760246659665\\
%0.191620895	0.00426207730382532\\
%0.209390021	0.00402594929928898\\
%0.237495983	0.00388406606060334\\
%0.242108598	0.00385536227144474\\
%0.246873178	0.0036690839655952\\
%0.251801258	0.00301470573987396\\
%0.256829337	0.00289145475714225\\
%0.261825097	0.00272367982630432\\
%0.280133292	0.00267706464633538\\
%0.286040024	0.00257967975983535\\
%0.302583936	0.0024881758350641\\
%0.320098132	0.002442733578406\\
%0.335674041	0.00543252282837431\\
%0.341163387	0.00441261710166501\\
%0.345571984	0.00348271015896598\\
%0.357804226	0.00320602195505252\\
%0.372431651	0.00303377155628929\\
%0.377099007	0.00258337945492348\\
%0.382678974	0.00185441929693548\\
%0.389229635	0.00167241484853518\\
%0.394308002	0.00108199150254918\\
%0.403747376	0.000742661772765193\\
%0.409043006	0.00088456694406045\\
%0.414723904	0.000756271602738551\\
%0.420349231	0.000635847858001107\\
%0.424992295	0.000346626807133068\\
%0.432230411	0.000222752361258597\\
%0.437106772	0.000196700599462416\\
%0.442073218	0.000167072601080588\\
%0.447877482	0.000132529669852481\\
%0.453175422	0.000108553626846029\\
%0.458601351	9.04483993351019e-05\\
%0.465866994	6.106908952867e-05\\
%0.471755283	4.02846097553428e-05\\
%0.479946883	3.44739844525265e-05\\
%0.485658643	3.26795915028835e-05\\
%0.490306123	2.74165722855312e-05\\
%0.49518937	2.57526117308931e-05\\
%0.499949732	2.73071653326736e-05\\
%0.515426373	2.15665707567865e-05\\
%0.528090591	1.71376211616342e-05\\
%0.537014207	1.55324749962043e-05\\
%0.54814902	1.52068291246257e-05\\
%0.553422393	1.28199769715722e-05\\
%0.558828497	1.1914460189635e-05\\
%0.564406194	1.15282574374983e-05\\
%0.571056445	9.5413446355285e-06\\
%0.577121502	8.6110874926595e-06\\
%0.5927158	1.08377305761432e-05\\
%0.598192823	9.27432721913443e-06\\
%0.602975003	7.59705506939071e-06\\
%0.610235566	4.65020505563574e-06\\
%0.615492602	5.76857886484009e-06\\
%0.620550064	5.43609239611025e-06\\
%0.626073742	3.94046260518467e-06\\
%0.631759718	1.99513974027554e-06\\
%0.637538076	1.33865658931069e-06\\
%0.660154712	1.19907068443386e-06\\
%0.664691526	1.0625762213562e-06\\
%0.670403871	7.36375693283062e-07\\
%0.676722924	4.9393159946374e-07\\
%0.684213943	4.62956117069951e-07\\
%0.691979572	4.83271386451038e-07\\
%0.717603653	3.46383514972968e-07\\
%0.734727822	3.30277568845483e-07\\
%0.7511166	3.21579705229889e-07\\
%0.769923616	3.16042962581488e-07\\
%0.787062381	3.10321094743652e-07\\
%0.805803047	3.05376816557201e-07\\
%};
%\addlegendentry{amls, rbroyden, backtracking};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/Hankel_SISO_mu_vs_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(1.011in,3.406in)},
scale only axis,
grid,
xmin=0,
xmax=100,
ymin=0,
ymax=15,
ylabel={rank(\(H(x_\star)\))},
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=2.0pt,
%mark=x,mark options={solid},
forget plot]
  table[row sep=crcr]{%
1	13\\
2	13\\
3	12\\
4	12\\
5	8\\
6	8\\
7	8\\
8	8\\
9	8\\
10	6\\
11	6\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	2\\
86	2\\
87	2\\
88	2\\
89	2\\
90	2\\
91	2\\
92	2\\
93	2\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\end{axis}%
%
\begin{semilogyaxis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(1.011in,1.642in)},
scale only axis,
grid,
xmin=0,
xmax=100,
ymin=0,
ymax=15,
xlabel={\(\mu\) index},
ylabel={CPU time (s)},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1,solid,line width=2.0pt,
%mark=o,mark options={solid}
]
  table[row sep=crcr]{%
1	2.022895009\\
2	1.272126349\\
3	1.274933557\\
4	0.990905195\\
5	1.180397175\\
6	1.274490238\\
7	0.964268727\\
8	1.05577347\\
9	0.746020182\\
10	0.64710595\\
11	0.8596197\\
12	1.049356552\\
13	1.32741075\\
14	1.614091524\\
15	0.97460021\\
16	0.719715862\\
17	0.632176799\\
18	0.697722051\\
19	0.714445503\\
20	0.450774627\\
21	0.421075894\\
22	0.394770368\\
23	0.394201308\\
24	0.553491104\\
25	0.587703788\\
26	0.812094409\\
27	0.784702973\\
28	0.800283463\\
29	0.903750412\\
30	1.012464385\\
31	0.587592544\\
32	0.369930745\\
33	0.280036186\\
34	0.393246291\\
35	0.63511588\\
36	0.235382953\\
37	0.181685981\\
38	0.182317312\\
39	0.178179863\\
40	0.3175341\\
41	0.336080292\\
42	0.372275351\\
43	0.359575084\\
44	0.369292515\\
45	0.416892321\\
46	0.373574196\\
47	0.460940631\\
48	0.450830583\\
49	0.576419496\\
50	0.480078115\\
51	0.614825872\\
52	0.611745645\\
53	0.628324444\\
54	0.624980043\\
55	0.654981605\\
56	0.903104079\\
57	0.673957628\\
58	0.955433534\\
59	1.094827635\\
60	1.183626751\\
61	1.160923362\\
62	1.246515002\\
63	1.396548816\\
64	1.472992869\\
65	1.482082746\\
66	1.909354692\\
67	2.216725845\\
68	2.276831985\\
69	2.520755233\\
70	2.040637507\\
71	2.278769589\\
72	3.198346582\\
73	3.418475368\\
74	3.972533254\\
75	5.42902786\\
76	4.439297988\\
77	5.273653639\\
78	6.415973032\\
79	5.614578366\\
80	6.496995378\\
81	7.494498202\\
82	8.890535564\\
83	9.357690934\\
84	10.120250286\\
85	10.120330852\\
86	3.380136521\\
87	2.905522802\\
88	4.322865461\\
89	4.776063662\\
90	6.201781461\\
91	7.338070384\\
92	9.60902107\\
93	11.79473235\\
94	1.75827121\\
95	0.184046472\\
96	0.039164181\\
97	0.041986674\\
98	0.040181199\\
99	0.040198723\\
100	0.037616724\\
};
\addlegendentry{Fast AMM};

%\addplot [color=mycolor2,solid,line width=2.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%1	10.413986012\\
%2	4.365138278\\
%3	5.407340758\\
%4	7.349764929\\
%5	8.2078079\\
%6	7.467481649\\
%7	5.87657454\\
%8	5.535956426\\
%9	3.826634937\\
%10	2.771656689\\
%11	3.155127767\\
%12	2.689896268\\
%13	4.149155274\\
%14	4.228560399\\
%15	3.083215279\\
%16	0.698034856\\
%17	0.595521495\\
%18	1.365991619\\
%19	1.310351574\\
%20	1.080481876\\
%21	0.835011082\\
%22	0.731311064\\
%23	0.662343759\\
%24	1.356336336\\
%25	1.739282746\\
%26	2.440872306\\
%27	3.147910303\\
%28	3.534710533\\
%29	3.185291842\\
%30	2.565898505\\
%31	0.671141388\\
%32	1.139836327\\
%33	1.139849588\\
%34	3.354656995\\
%35	0.660662544\\
%36	0.42371773\\
%37	0.413008958\\
%38	0.418523991\\
%39	0.376312507\\
%40	0.322293584\\
%41	0.436852519\\
%42	0.323229802\\
%43	0.418097876\\
%44	0.560580446\\
%45	0.325348819\\
%46	0.486792666\\
%47	0.539671587\\
%48	0.397779009\\
%49	0.455405005\\
%50	0.35236262\\
%51	0.576527856\\
%52	0.708119357\\
%53	0.801351684\\
%54	0.509247791\\
%55	1.108463904\\
%56	0.587263909\\
%57	0.824104733\\
%58	0.988375213\\
%59	0.82170837\\
%60	1.357632434\\
%61	1.449322383\\
%62	1.10267634\\
%63	0.923806623\\
%64	1.35634149\\
%65	1.07635961\\
%66	1.464095747\\
%67	0.945980796\\
%68	1.85025305\\
%69	1.655715946\\
%70	1.622108406\\
%71	2.09755382\\
%72	2.28659647\\
%73	2.483259035\\
%74	2.644907184\\
%75	3.475005211\\
%76	3.423173725\\
%77	3.822314675\\
%78	3.955889955\\
%79	4.600640817\\
%80	5.056924006\\
%81	5.995247449\\
%82	9.251446943\\
%83	9.039056122\\
%84	13.196402284\\
%85	12.583024361\\
%86	1.869299328\\
%87	1.635305248\\
%88	2.730485474\\
%89	2.758631748\\
%90	3.077442397\\
%91	4.924345679\\
%92	4.429438017\\
%93	6.877081544\\
%94	6.524334948\\
%95	0.155026082\\
%96	0.077331869\\
%97	0.070652438\\
%98	0.067746673\\
%99	0.071283723\\
%100	0.066027595\\
%};
%\addlegendentry{amls, rbroyden, backtracking};

\addplot [color=mycolor3,solid,line width=2.0pt%,mark=diamond,mark options={solid}
]
  table[row sep=crcr]{%
1	3.671454714\\
2	2.721153951\\
3	2.18919201\\
4	1.476780044\\
5	1.464042663\\
6	1.717667387\\
7	2.27474805\\
8	2.101943095\\
9	0.802942835\\
10	1.101113685\\
11	1.350539346\\
12	1.347395828\\
13	1.340998057\\
14	1.152923026\\
15	0.730533442\\
16	0.476543494\\
17	0.331277259\\
18	0.409511985\\
19	0.421317323\\
20	0.312915273\\
21	0.348903066\\
22	0.342082802\\
23	0.414233089\\
24	0.405192557\\
25	0.566264883\\
26	0.624516926\\
27	0.655021998\\
28	0.640915413\\
29	1.00498481\\
30	1.225433624\\
31	1.153424175\\
32	0.472138091\\
33	0.382719609\\
34	0.544731545\\
35	0.431875602\\
36	0.181517228\\
37	0.17767941\\
38	0.190506238\\
39	0.194314153\\
40	0.176979449\\
41	0.18545204\\
42	0.167886484\\
43	0.219130766\\
44	0.222825859\\
45	0.228311847\\
46	0.242769361\\
47	0.224307722\\
48	0.219787796\\
49	0.222080046\\
50	0.220677713\\
51	0.218700073\\
52	0.225466053\\
53	0.216689503\\
54	0.274800239\\
55	0.273292816\\
56	0.286611243\\
57	0.284542565\\
58	0.284056158\\
59	0.276588803\\
60	0.323414939\\
61	0.273007184\\
62	0.380683513\\
63	0.32899702\\
64	0.331131372\\
65	0.38635737\\
66	0.383398345\\
67	0.376254469\\
68	0.493588897\\
69	0.430214984\\
70	0.426950881\\
71	0.509447334\\
72	0.568550092\\
73	0.629959168\\
74	0.647655164\\
75	0.655435439\\
76	0.747763789\\
77	0.848904812\\
78	0.793121678\\
79	1.078352079\\
80	1.119737798\\
81	1.048712228\\
82	1.704952859\\
83	1.635042555\\
84	1.876973161\\
85	2.242192808\\
86	0.502318999\\
87	0.549809724\\
88	0.544138065\\
89	0.628667172\\
90	0.785389108\\
91	0.905025742\\
92	1.224878231\\
93	1.530436703\\
94	0.462474357\\
95	0.062363127\\
96	0.06870893\\
97	0.08482369\\
98	0.067390175\\
99	0.070411898\\
100	0.059104526\\
};
\addlegendentry{AM-LS (L-BFGS)};

\end{semilogyaxis}
\end{tikzpicture}%

==> TeX/Tikz/Hankel_SV_tol_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.4\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=20,
xlabel={index},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={$\text{SV}_{\text{index}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend pos=south west,
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
%\addplot [color=mycolor1,solid,line width=2.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	0.362251985055743\\
%2	0.341264329320187\\
%3	0.0752029286992346\\
%4	0.00272926033849796\\
%5	0.00100570855325084\\
%6	0.00056073375692118\\
%7	8.86100598642366e-05\\
%8	5.63313489259815e-05\\
%9	5.39814551177343e-05\\
%10	5.00848427384155e-05\\
%11	3.91569967964379e-05\\
%12	1.59698426241854e-05\\
%13	7.69878466081645e-06\\
%14	7.34446180668378e-06\\
%15	5.03052552972789e-06\\
%16	4.77076064507817e-06\\
%17	3.71944503280721e-06\\
%18	3.61112389713391e-06\\
%19	3.44490808190518e-06\\
%20	3.37310274346941e-06\\
%};
%\addlegendentry{AMA};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.36229564658283\\
2	0.341279848842274\\
3	0.0749548839255078\\
4	0.000922800156619626\\
5	0.000300339008085571\\
6	0.0002644258771709\\
7	0.000234177475564321\\
8	0.000217153551904091\\
9	0.000192831835301325\\
10	0.000168174870434468\\
11	6.94637495503213e-05\\
12	6.86983348136424e-05\\
13	4.677685518883e-05\\
14	3.52765715282359e-05\\
15	3.33489281530527e-05\\
16	2.92616486670885e-05\\
17	2.87006228926021e-05\\
18	2.66799139041724e-05\\
19	1.74815299117635e-05\\
20	1.63049805581642e-05\\
};
\addlegendentry{Fast AMA};

\addplot [color=mycolor3,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.362307650373979\\
2	0.341268648724969\\
3	0.0748874939511321\\
4	3.0381608012739e-05\\
5	2.10652229366707e-05\\
6	2.08434559595227e-05\\
7	1.72586832085543e-05\\
8	1.65321651428847e-05\\
9	1.25429222627275e-05\\
10	1.21897289768194e-05\\
11	1.13012778161964e-05\\
12	1.06590296388134e-05\\
13	9.96240342249613e-06\\
14	8.46782189279095e-06\\
15	7.69171734771377e-06\\
16	7.40934793982844e-06\\
17	6.7164470797632e-06\\
18	6.67429165378531e-06\\
19	6.33937902300474e-06\\
20	6.26581277693426e-06\\
};
\addlegendentry{AM-LS (L-BFGS)};

%\addplot [color=mycolor4,solid,line width=2.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%1	0.362285659300258\\
%2	0.341272348471519\\
%3	0.0749839522148478\\
%4	0.000992016691609225\\
%5	0.000158244778887797\\
%6	5.72444911878967e-05\\
%7	4.46116481597514e-05\\
%8	3.62434290997331e-05\\
%9	2.02962874181051e-05\\
%10	1.92392398225655e-05\\
%11	1.5602196181528e-05\\
%12	1.29538214473555e-05\\
%13	1.02440070573791e-05\\
%14	1.01351673060589e-05\\
%15	9.50550140926312e-06\\
%16	9.00763146418892e-06\\
%17	8.77446686587857e-06\\
%18	7.68963462289399e-06\\
%19	7.26270873696375e-06\\
%20	5.21744270997984e-06\\
%};
%\addlegendentry{AM-LS (R-Broyden)};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/Hankel_SV_tol_1e-8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.4\textwidth,
at={(1.011in,0.642in)},
scale only axis,
grid,
xmin=0,
xmax=20,
xlabel={index},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
%ylabel={$\text{SV}_{\text{index}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
%\addplot [color=mycolor1,solid,line width=2.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	0.362308094901486\\
%2	0.341269330476045\\
%3	0.0748860601314962\\
%4	8.66087094023893e-07\\
%5	1.70677972001165e-08\\
%6	1.16802541743488e-08\\
%7	3.92028721484385e-09\\
%8	2.5191660523741e-09\\
%9	1.80848559835551e-09\\
%10	1.27860058926351e-09\\
%11	1.26967853671235e-09\\
%12	1.14706781527866e-09\\
%13	1.1089053481416e-09\\
%14	9.18035817737275e-10\\
%15	9.00399620715862e-10\\
%16	7.83372671002087e-10\\
%17	7.29880347356313e-10\\
%18	6.36950973555953e-10\\
%19	5.90922703162341e-10\\
%20	5.20115083472046e-10\\
%};
%\addlegendentry{AMA};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.362308101642329\\
2	0.341269330161837\\
3	0.0748860373411315\\
4	6.0397294868706e-07\\
5	6.36090484962453e-08\\
6	1.46390335101509e-08\\
7	8.58186294207831e-09\\
8	2.26715528748882e-09\\
9	1.28654205281499e-09\\
10	9.5778951079093e-10\\
11	9.42006613719641e-10\\
12	7.27614353574907e-10\\
13	6.85068897795583e-10\\
14	6.62517062877055e-10\\
15	6.25384168540966e-10\\
16	5.89740992795483e-10\\
17	5.46941085449483e-10\\
18	4.55857936705578e-10\\
19	4.14972688319977e-10\\
20	3.55836223690417e-10\\
};
%\addlegendentry{Fast AMA};

\addplot [color=mycolor3,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.362308117687063\\
2	0.341269331427746\\
3	0.0748859870798006\\
4	5.66552063400367e-09\\
5	5.18945553726277e-09\\
6	4.47099170420757e-09\\
7	4.45187469035538e-09\\
8	2.82624670267946e-09\\
9	2.623901666731e-09\\
10	2.52845940738418e-09\\
11	2.33798759748442e-09\\
12	1.87200459707948e-09\\
13	1.85164630681635e-09\\
14	1.82462576984809e-09\\
15	1.72720517600096e-09\\
16	1.66655865671932e-09\\
17	1.65681971388059e-09\\
18	1.17070995583276e-09\\
19	1.12356752231462e-09\\
20	7.29542105402553e-10\\
};
%\addlegendentry{AM-LS (L-BFGS)};

%\addplot [color=mycolor4,solid,line width=2.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%1	0.362308115131013\\
%2	0.341269332006016\\
%3	0.0748859963645141\\
%4	1.04629577668803e-07\\
%5	1.03898526050071e-07\\
%6	1.06334782005112e-08\\
%7	6.92444985325422e-09\\
%8	6.3616970109249e-09\\
%9	5.84482176312058e-09\\
%10	2.94078356506541e-09\\
%11	2.06195174679394e-09\\
%12	1.85476657890524e-09\\
%13	1.78781658678666e-09\\
%14	1.66878456843259e-09\\
%15	1.56476694308383e-09\\
%16	1.46275400298507e-09\\
%17	1.43219570057739e-09\\
%18	1.35249015704178e-09\\
%19	1.06699184634631e-09\\
%20	9.82098170296255e-10\\
%};
%\addlegendentry{AM-LS (R-Broyden)};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/MPC_soft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(1.011in,4.137in)},
scale only axis,
xmin=0,
xmax=6,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
0.05	0.371493547589402\\
0.1	0.50000000420515\\
0.15	0.499999663149149\\
0.2	0.499999787930117\\
0.25	0.500000125597666\\
0.3	0.500000056894674\\
0.35	0.500000071963924\\
0.4	0.500000055856934\\
0.45	0.500000078846705\\
0.5	0.500000080034823\\
0.55	0.499999981662329\\
0.6	0.499999978926599\\
0.65	0.499999978582208\\
0.7	0.499999977840788\\
0.75	0.499999977781517\\
0.8	0.499999977754729\\
0.85	0.499999977908886\\
0.9	0.500000126704329\\
0.95	0.500000092616021\\
1	0.499999965445126\\
1.05	0.499999794941313\\
1.1	0.500000571194249\\
1.15	0.499999969130876\\
1.2	0.500000381877191\\
1.25	0.50000032143771\\
1.3	0.500000046755711\\
1.35	0.480142648929281\\
1.4	0.327818989302156\\
1.45	0.173655644067479\\
1.5	0.115081085005137\\
1.55	0.0878680057497673\\
1.6	0.0765962945273294\\
1.65	0.0724272358372171\\
1.7	0.071279386090801\\
1.75	0.0714633390091359\\
1.8	0.0722332895356925\\
1.85	0.0732591520540231\\
1.9	0.0743967249921801\\
1.95	0.0755828129925589\\
2	0.0767896780541518\\
2.05	0.0780051580798792\\
2.1	0.0792239206524013\\
2.15	0.0804436275406685\\
2.2	0.0816632537017059\\
2.25	0.0828823499833735\\
2.3	0.0841007197740001\\
2.35	0.0853182772094341\\
2.4	0.0865349849919689\\
2.45	0.0877508271216197\\
2.5	0.088965796937908\\
2.55	0.0901798918757824\\
2.6	0.0913931111659165\\
2.65	0.0926054548262177\\
2.7	0.0938169232195618\\
2.75	0.0950275168598466\\
2.8	0.0962372363269457\\
2.85	0.0974460822294081\\
2.9	0.0986540551880988\\
2.95	0.0998611558290356\\
3	-0.268423774446421\\
3.05	-0.500000370337107\\
3.1	-0.500000108701642\\
3.15	-0.500000060254856\\
3.2	-0.499999994996678\\
3.25	-0.500000117472915\\
3.3	-0.500000202376728\\
3.35	-0.500000246604608\\
3.4	-0.500000124314533\\
3.45	-0.500000231211202\\
3.5	-0.500000240249088\\
3.55	-0.500000202348754\\
3.6	-0.500000150259626\\
3.65	-0.500000103254875\\
3.7	-0.500000063930504\\
3.75	-0.500000038902232\\
3.8	-0.499999480456382\\
3.85	-0.500000030293238\\
3.9	-0.499999994432132\\
3.95	-0.499999963017054\\
4	-0.50000000791785\\
4.05	-0.500000341492711\\
4.1	-0.500000104389611\\
4.15	-0.499999948546163\\
4.2	-0.499999977619155\\
4.25	-0.473848781523194\\
4.3	-0.315195420651797\\
4.35	-0.131643913250852\\
4.4	-0.0181749997629971\\
4.45	0.0306628106225136\\
4.5	0.053393798231507\\
4.55	0.0632002523189237\\
4.6	0.0674398108543985\\
4.65	0.0692790893177142\\
4.7	0.070057085294187\\
4.75	0.0703692834357598\\
4.8	0.0704775997074646\\
4.85	0.07049649745605\\
4.9	0.0704761933390763\\
4.95	0.0704387207979957\\
5	0.0703937400229967\\
5.05	0.0703454871612983\\
5.1	0.0702958199891991\\
5.15	0.0702455531824639\\
5.2	0.0701950439860954\\
5.25	0.0701444490497246\\
5.3	0.0700938370546505\\
5.35	0.0700432381050668\\
5.4	0.0699926653878508\\
5.45	0.069942124671079\\
5.5	0.0698916184694445\\
5.55	0.069841147870934\\
5.6	0.0697907133378859\\
5.65	0.069740315058282\\
5.7	0.0696899530997997\\
5.75	0.06963962747737\\
5.8	0.0695893381828031\\
5.85	0.0695390851977808\\
5.9	0.069488868499554\\
5.95	0.0694386880634407\\
6	0.0693885438639225\\
};
\addlegendentry{Attack angle (\(x_2\))};

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(1.011in,2.39in)},
scale only axis,
xmin=0,
xmax=6,
ymin=-5,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
0.05	0.4852507884265\\
0.1	1.09225078464704\\
0.15	1.40561443185707\\
0.2	1.75429627032116\\
0.25	2.08815507233312\\
0.3	2.42802479173884\\
0.35	2.76524308436167\\
0.4	3.1034062990195\\
0.45	3.44101577379761\\
0.5	3.77869057201614\\
0.55	4.11616941253845\\
0.6	4.45355725801521\\
0.65	4.79080694621598\\
0.7	5.12793424494045\\
0.75	5.46492883537236\\
0.8	5.80179124620322\\
0.85	6.1385175015348\\
0.9	6.475105410943\\
0.95	6.81155240168379\\
1	7.14785547539855\\
1.05	7.48401177556078\\
1.1	7.82002006412889\\
1.15	8.15587615084383\\
1.2	8.49157812096838\\
1.25	8.82712374863023\\
1.3	9.16250887846632\\
1.35	9.48301636719771\\
1.4	9.69545428808854\\
1.45	9.80839719519648\\
1.5	9.88166491748878\\
1.55	9.91003118572081\\
1.6	9.92125515888996\\
1.65	9.92564345648986\\
1.7	9.92685844906965\\
1.75	9.92667940093966\\
1.8	9.92589626641376\\
1.85	9.92484800582517\\
1.9	9.92368383296128\\
1.95	9.92246938260759\\
2	9.92123339224144\\
2.05	9.91998846217929\\
2.1	9.91874011955636\\
2.15	9.91749078767357\\
2.2	9.9162415288172\\
2.25	9.91499280848109\\
2.3	9.91374483043436\\
2.35	9.91249768367067\\
2.4	9.9112514068515\\
2.45	9.91000601656629\\
2.5	9.90876151972533\\
2.55	9.90751791899459\\
2.6	9.90627521517901\\
2.65	9.90503340826765\\
2.7	9.90379249789209\\
2.75	9.90255248352735\\
2.8	9.9013133645801\\
2.85	9.90007514042728\\
2.9	9.89883781043304\\
2.95	9.89760137395622\\
3	9.41621526438592\\
3.05	8.73738409997399\\
3.1	8.37546690648079\\
3.15	8.03788835140919\\
3.2	7.69023404015261\\
3.25	7.3468103970772\\
3.3	7.00167580111132\\
3.35	6.65730356458571\\
3.4	6.31266982777158\\
3.45	5.96820384510685\\
3.5	5.62373115935678\\
3.55	5.279328349067\\
3.6	4.93496746498714\\
3.65	4.59066400996204\\
3.7	4.24641543709586\\
3.75	3.90222671174662\\
3.8	3.55810042777273\\
3.85	3.21403848561559\\
3.9	2.87004363029178\\
3.95	2.52611953448933\\
4	2.18226812565365\\
4.05	1.83849221878417\\
4.1	1.49479520687854\\
4.15	1.1511798727418\\
4.2	0.807648352987668\\
4.25	0.48358348393391\\
4.3	0.270626361896827\\
4.35	0.139123707457607\\
4.4	0.0263776797245854\\
4.45	-0.0318123071142983\\
4.5	-0.0546124713212644\\
4.55	-0.0645953569710548\\
4.6	-0.0690393810114437\\
4.65	-0.0709465699337501\\
4.7	-0.0717516203136941\\
4.75	-0.0720759984837085\\
4.8	-0.0721889090598122\\
4.85	-0.0722090959597543\\
4.9	-0.0721886679729699\\
4.95	-0.0721504472260714\\
5	-0.0721044442936951\\
5.05	-0.0720550499075553\\
5.1	-0.0720041893559857\\
5.15	-0.0719527069213072\\
5.2	-0.0719009728416143\\
5.25	-0.0718491494628299\\
5.3	-0.0717973079637003\\
5.35	-0.0717454795433443\\
5.4	-0.0716936778684387\\
5.45	-0.0716419089171058\\
5.5	-0.0715901752957916\\
5.55	-0.07153847813236\\
5.6	-0.0714868179062778\\
5.65	-0.071435194812679\\
5.7	-0.0713836089220192\\
5.75	-0.0713320602500888\\
5.8	-0.0712805487887172\\
5.85	-0.0712290745192365\\
5.9	-0.0711776374183865\\
5.95	-0.071126237460904\\
6	-0.0710748746206581\\
};
\addlegendentry{Pitch angle (\(x_4\))};

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0.450031989\\
0.05	0.128316717\\
0.1	0.193567444\\
0.15	0.19581782\\
0.2	0.320302482\\
0.25	0.19612406\\
0.3	0.195037375\\
0.35	0.198126569\\
0.4	0.192667036\\
0.45	0.262004874\\
0.5	0.264553109\\
0.55	0.200162169\\
0.6	0.199937129\\
0.65	0.228515781\\
0.7	0.197478833\\
0.75	0.206760756\\
0.8	0.195128479\\
0.85	0.160635723\\
0.9	0.155684249\\
0.95	0.161870596\\
1	0.120800551\\
1.05	0.076951533\\
1.1	0.056467362\\
1.15	0.059278884\\
1.2	0.046814673\\
1.25	0.044150955\\
1.3	0.018024967\\
1.35	0.019382394\\
1.4	0.007748717\\
1.45	0.005834268\\
1.5	0.005973765\\
1.55	0.01024663\\
1.6	0.005946986\\
1.65	0.0059606\\
1.7	0.005922961\\
1.75	0.005972817\\
1.8	0.00593529\\
1.85	0.00604719\\
1.9	0.006122564\\
1.95	0.006064499\\
2	0.01009948\\
2.05	0.006135729\\
2.1	0.006830272\\
2.15	0.006200032\\
2.2	0.006086987\\
2.25	0.005858349\\
2.3	0.00586058\\
2.35	0.005824616\\
2.4	0.005846938\\
2.45	0.006053004\\
2.5	0.005964813\\
2.55	0.006871507\\
2.6	0.005833\\
2.65	0.006434919\\
2.7	0.005874632\\
2.75	0.006119148\\
2.8	0.005929446\\
2.85	0.005854237\\
2.9	0.006607122\\
2.95	0.446897284\\
3	0.15185931\\
3.05	0.195114304\\
3.1	0.198991416\\
3.15	0.19662576\\
3.2	0.19759281\\
3.25	0.199746859\\
3.3	0.212440362\\
3.35	0.201339937\\
3.4	0.320135513\\
3.45	0.200353101\\
3.5	0.205425202\\
3.55	0.325053871\\
3.6	0.201609916\\
3.65	0.199900471\\
3.7	0.201368419\\
3.75	0.115636231\\
3.8	0.155866889\\
3.85	0.256439843\\
3.9	0.123557536\\
3.95	0.096977521\\
4	0.096679862\\
4.05	0.075530986\\
4.1	0.03979088\\
4.15	0.038486761\\
4.2	0.035057937\\
4.25	0.019126671\\
4.3	0.015769235\\
4.35	0.006594458\\
4.4	0.00589208\\
4.45	0.005990829\\
4.5	0.006774248\\
4.55	0.006118827\\
4.6	0.005897396\\
4.65	0.005882591\\
4.7	0.006008752\\
4.75	0.005942951\\
4.8	0.006263106\\
4.85	0.006103878\\
4.9	0.005860775\\
4.95	0.006416652\\
5	0.005984806\\
5.05	0.006440414\\
5.1	0.006072984\\
5.15	0.006930044\\
5.2	0.006047094\\
5.25	0.005984099\\
5.3	0.005813419\\
5.35	0.005998202\\
5.4	0.00621811\\
5.45	0.00635054\\
5.5	0.006415451\\
5.55	0.005872028\\
5.6	0.006011116\\
5.65	0.00590578\\
5.7	0.006510744\\
5.75	0.005833505\\
5.8	0.01131883\\
5.85	0.006025954\\
5.9	0.0065272\\
5.95	0.005956494\\
};
\addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	0.046348915\\
0.05	0.02885452\\
0.1	0.020791107\\
0.15	0.020713828\\
0.2	0.024262825\\
0.25	0.019512085\\
0.3	0.01967182\\
0.35	0.01751284\\
0.4	0.022316608\\
0.45	0.038219433\\
0.5	0.017836733\\
0.55	0.018095405\\
0.6	0.017690352\\
0.65	0.019788636\\
0.7	0.019438212\\
0.75	0.018016323\\
0.8	0.018188468\\
0.85	0.018764615\\
0.9	0.018124658\\
0.95	0.017666583\\
1	0.018640373\\
1.05	0.017052437\\
1.1	0.017621687\\
1.15	0.013396599\\
1.2	0.012483181\\
1.25	0.012290185\\
1.3	0.011503513\\
1.35	0.011372975\\
1.4	0.007967899\\
1.45	0.005823286\\
1.5	0.006095695\\
1.55	0.005929165\\
1.6	0.006800533\\
1.65	0.006103233\\
1.7	0.005814416\\
1.75	0.006234634\\
1.8	0.00606345\\
1.85	0.006035335\\
1.9	0.00593895\\
1.95	0.005874263\\
2	0.006550105\\
2.05	0.006609832\\
2.1	0.006190757\\
2.15	0.006010392\\
2.2	0.006085086\\
2.25	0.006654471\\
2.3	0.005916386\\
2.35	0.005855011\\
2.4	0.00740925\\
2.45	0.006531958\\
2.5	0.005918341\\
2.55	0.005934572\\
2.6	0.006608947\\
2.65	0.005787903\\
2.7	0.005779122\\
2.75	0.005741278\\
2.8	0.005850445\\
2.85	0.01004897\\
2.9	0.005977248\\
2.95	0.040073226\\
3	0.027390448\\
3.05	0.017657156\\
3.1	0.017688401\\
3.15	0.017810484\\
3.2	0.027166044\\
3.25	0.018370405\\
3.3	0.01773926\\
3.35	0.01777129\\
3.4	0.019377941\\
3.45	0.017951769\\
3.5	0.018353694\\
3.55	0.01817939\\
3.6	0.018661014\\
3.65	0.017265328\\
3.7	0.017505424\\
3.75	0.023147364\\
3.8	0.017050606\\
3.85	0.017729437\\
3.9	0.016822499\\
3.95	0.015779017\\
4	0.014199621\\
4.05	0.014110641\\
4.1	0.014398879\\
4.15	0.013461795\\
4.2	0.011788521\\
4.25	0.00998486\\
4.3	0.009001168\\
4.35	0.007516891\\
4.4	0.005888271\\
4.45	0.009284265\\
4.5	0.005865227\\
4.55	0.00597168\\
4.6	0.006506165\\
4.65	0.005907223\\
4.7	0.006012878\\
4.75	0.005957914\\
4.8	0.005824549\\
4.85	0.005966813\\
4.9	0.010248136\\
4.95	0.006240187\\
5	0.006064855\\
5.05	0.005848925\\
5.1	0.005984837\\
5.15	0.005831475\\
5.2	0.005721561\\
5.25	0.005752578\\
5.3	0.005850088\\
5.35	0.008262832\\
5.4	0.00655251\\
5.45	0.005898847\\
5.5	0.005964504\\
5.55	0.005852062\\
5.6	0.005735071\\
5.65	0.005998848\\
5.7	0.006414242\\
5.75	0.005884283\\
5.8	0.006466685\\
5.85	0.006200638\\
5.9	0.005891046\\
5.95	0.005784282\\
};
\addlegendentry{AM-LS (L-BFGS)};

\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
0	0.05\\
5.95	0.05\\
};
\addlegendentry{Sampling time};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/QP_random_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.5\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.4,
xlabel={time (s)},
xmajorgrids,
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel={relative error},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.00083933	1.23850457420464\\
0.002213089	0.897982418858605\\
0.003146046	0.673712859028914\\
0.00401465	0.514099598036176\\
0.004867566	0.416422434603355\\
0.006516497	0.371205443272691\\
0.007324278	0.332886960720753\\
0.008104728	0.299549704958787\\
0.008874123	0.271767510167585\\
0.00963659	0.248430500672484\\
0.010375689	0.229287970599778\\
0.011128297	0.212681844162605\\
0.011878322	0.19866786822856\\
0.012619549	0.186640411719213\\
0.013355437	0.177159107728443\\
0.01409586	0.168513448718706\\
0.01483561	0.161788422683955\\
0.015573214	0.156052198023584\\
0.016314317	0.15038962303654\\
0.017050854	0.14487079699307\\
0.017784571	0.139579494179155\\
0.018517331	0.134594804283891\\
0.019247279	0.129886460860591\\
0.019980028	0.125415366586078\\
0.020716282	0.121205422614625\\
0.021450053	0.117260127275282\\
0.022227454	0.113480818938522\\
0.02302262	0.109820031868256\\
0.023773713	0.107386375085951\\
0.024520879	0.105326875381534\\
0.025595282	0.102804024291164\\
0.026587624	0.100861043397015\\
0.027426728	0.0989322893518506\\
0.028202288	0.0970197810952514\\
0.028954136	0.0953249327999173\\
0.029703119	0.0943555829769882\\
0.030451671	0.0933531076316933\\
0.031193042	0.0924470999755691\\
0.031926311	0.091504584739312\\
0.032667598	0.0904396792874756\\
0.033408044	0.0891136246477766\\
0.034146577	0.0878366449254332\\
0.034889333	0.0865788987708439\\
0.035651417	0.0852616218099296\\
0.036399917	0.0839496171846306\\
0.037149731	0.0826778060466871\\
0.037890518	0.0814547711388031\\
0.038628043	0.0802626841803477\\
0.039367717	0.0790891304071043\\
0.040118562	0.0778715268612137\\
0.040856754	0.0765729406848782\\
0.041595082	0.0754165963316469\\
0.042340359	0.0743463429355426\\
0.043083658	0.0733296898860361\\
0.04381908	0.0723612133596059\\
0.04455306	0.0714344424985144\\
0.045294164	0.070540795246904\\
0.046039456	0.0696626646242276\\
0.046785708	0.0687933884402634\\
0.047523757	0.0679471105549776\\
0.048261749	0.0670934229614542\\
0.049005734	0.0662384149165896\\
0.049754511	0.0653062612895918\\
0.05049004	0.0642994848882465\\
0.051230717	0.0633533432926852\\
0.051965729	0.0624625484167931\\
0.052699679	0.0620484203036101\\
0.053436518	0.0618193015835845\\
0.054193511	0.0615824301157075\\
0.054946478	0.0615159916098635\\
0.055685788	0.0614340791929808\\
0.0564235	0.0613431246545013\\
0.057162326	0.0612587695221018\\
0.057904719	0.061181146531002\\
0.058989301	0.0610059984191459\\
0.059843183	0.0607270414292575\\
0.060629272	0.0604772245677513\\
0.061389608	0.0602361802651706\\
0.0621457	0.0597826237893247\\
0.062896954	0.0593501268242391\\
0.063641058	0.0589313534255171\\
0.064380568	0.0585228208541627\\
0.065117592	0.0581157109661796\\
0.065857203	0.0577000990940827\\
0.066592998	0.0572786500575731\\
0.0673269	0.0568557952569742\\
0.068063399	0.0564429973857057\\
0.068805273	0.0560427351595378\\
0.069539446	0.0556565944218238\\
0.07027624	0.0552805697100659\\
0.071012768	0.0549153987760126\\
0.071749791	0.0545606941448672\\
0.072487601	0.0542007023615603\\
0.073221482	0.053838962329363\\
0.073947854	0.0534777569475018\\
0.0746862	0.0531130644174587\\
0.07542214	0.0527578768518491\\
0.076180282	0.0524145860890393\\
0.077074606	0.0520898627783488\\
0.077860448	0.0517787809457867\\
0.079185049	0.0514825427457308\\
0.081466821	0.0511969410027634\\
0.083240118	0.0509163226433965\\
0.089089988	0.0506326126833937\\
0.091727446	0.0502431037568293\\
0.093587964	0.0496916100414647\\
0.094414758	0.0491280693958367\\
0.095170833	0.0485884400125784\\
0.09592142	0.0480677474029463\\
0.096880732	0.0474743414450341\\
0.098003371	0.0469021629895623\\
0.099372134	0.0463474206778487\\
0.101603366	0.0458106668959448\\
0.103265308	0.0453564325145842\\
0.104153122	0.045112164716472\\
0.10494576	0.044854427184323\\
0.105697011	0.0445913874647746\\
0.106441951	0.0443276071399131\\
0.10718277	0.0440656513369675\\
0.107924162	0.0438073546179118\\
0.108657333	0.0438999682698765\\
0.109404907	0.0440431718390062\\
0.110161067	0.0441810671410404\\
0.110913516	0.0442741001659467\\
0.111652549	0.0443404279967201\\
0.112414998	0.0444090921813236\\
0.113195959	0.0444989433433789\\
0.11396097	0.0446065952696011\\
0.1146932	0.0447276561353601\\
0.11543156	0.044848937230778\\
0.116167669	0.0448833491331884\\
0.116963003	0.0448901446203418\\
0.117764996	0.0449020869339886\\
0.118532798	0.0448933602678176\\
0.119299322	0.0448737136732947\\
0.120068629	0.0448477462661916\\
0.120840787	0.0447746083275575\\
0.121587834	0.0445847936368705\\
0.122318708	0.0443926895095654\\
0.123050332	0.0441992428088251\\
0.123781448	0.0440066902943531\\
0.124518852	0.0438158108480784\\
0.125250924	0.0436174575269583\\
0.12598725	0.0434120699114892\\
0.126744601	0.0431991048069075\\
0.127730971	0.0429772826830812\\
0.128539569	0.0427424578610247\\
0.129317773	0.0425196913476213\\
0.130100978	0.0422791057618069\\
0.130866724	0.0421138363296856\\
0.131609671	0.0420958990085914\\
0.132349028	0.0420782262736564\\
0.133085997	0.0421647703161258\\
0.133842816	0.0423032807176351\\
0.134603987	0.0424025092069936\\
0.135369406	0.0424908120336651\\
0.136133136	0.0425710144260894\\
0.136898362	0.0426450397995019\\
0.137670111	0.0427118207215596\\
0.138415109	0.0427704057880472\\
0.139147497	0.0428212957697776\\
0.13987986	0.042860425170413\\
0.140608711	0.0428140097727618\\
0.141354471	0.0427503669338673\\
0.142087764	0.0426801820690537\\
0.142820538	0.0426042191922564\\
0.143552454	0.0425230330871893\\
0.144286171	0.0423427504592659\\
0.145021083	0.042028681240749\\
0.145775283	0.0417334409738689\\
0.146534881	0.0414535590397808\\
0.147298399	0.0411895178978053\\
0.148030159	0.0409483764097042\\
0.148765478	0.0407083603146568\\
0.149497708	0.0404731093867464\\
0.150232528	0.0402426144484679\\
0.150992592	0.0400137721805974\\
0.151747201	0.0397861727474751\\
0.152527729	0.0393942912848443\\
0.153291392	0.0389882645481002\\
0.154049714	0.0386034300319308\\
0.154793536	0.0382383072487451\\
0.155523791	0.0378927853590577\\
0.156254693	0.0375681674749021\\
0.156988572	0.0372664611034898\\
0.157725082	0.0369794900147026\\
0.158453419	0.0367064020695095\\
0.159184079	0.0364464155752901\\
0.159911507	0.0361881200417407\\
0.160644766	0.0359345425520403\\
0.161374274	0.0356923818305271\\
0.16211152	0.0354611673908796\\
0.162873747	0.0352352495257837\\
0.163638457	0.0350125940846142\\
0.164373208	0.0347967306633286\\
0.165109751	0.0345849306986689\\
0.165840042	0.0343546806944936\\
0.166576109	0.0341366558697645\\
0.167337668	0.033926502270352\\
0.168110509	0.0337216501971898\\
0.169853963	0.0335240397322568\\
0.175097254	0.0333343401375646\\
0.177514956	0.0331522368402554\\
0.179935376	0.032977047459376\\
0.180821341	0.0328098803220692\\
0.181806171	0.03264945543527\\
0.18530227	0.0324949157715554\\
0.187160484	0.0323473303594909\\
0.188161877	0.0322015262792388\\
0.189089716	0.0320549755790973\\
0.189979763	0.0319008600985005\\
0.191021696	0.031626467372134\\
0.191943117	0.0313352081381165\\
0.192819253	0.0310515215837329\\
0.19373626	0.0307686151474265\\
0.194572818	0.0304262966347573\\
0.195372777	0.0301051290153357\\
0.196250559	0.0298078695449938\\
0.197138884	0.0295168845328174\\
0.198056779	0.0292257433396463\\
0.198920573	0.028934635591954\\
0.1997697	0.0286446250215277\\
0.200610122	0.0283562174677787\\
0.201483679	0.0280693928469293\\
0.202622496	0.0277872483680442\\
0.203631192	0.027512643862337\\
0.204593919	0.0272357145011506\\
0.205587909	0.0269492817488592\\
0.206499818	0.0266510917085923\\
0.2073129	0.0263508315044601\\
0.208096197	0.0260516677035663\\
0.209008234	0.0257538845295522\\
0.2098709	0.025457822959599\\
0.210715911	0.0251645681498347\\
0.211545328	0.02487467185422\\
0.212438659	0.0245465672713501\\
0.21339497	0.0241658700728813\\
0.21435147	0.0238336093515911\\
0.215297951	0.0235122972085696\\
0.216230683	0.0232041035420035\\
0.217107	0.0229059593059128\\
0.218045484	0.0226251272831944\\
0.219010647	0.0223590012854033\\
0.220000436	0.0221061705941122\\
0.221033394	0.0218879758865681\\
0.222031326	0.02172224957059\\
0.222969794	0.0215676922256723\\
0.223986848	0.0214227551878554\\
0.224935549	0.0212852985754616\\
0.225836596	0.021154112425992\\
0.226826074	0.0210277498706298\\
0.227804651	0.0209047003379692\\
0.228724401	0.0207774938698024\\
0.229977834	0.0206512868205654\\
0.231034874	0.0205285984511948\\
0.232015643	0.020405916449853\\
0.232971089	0.0202833433011002\\
0.233876191	0.0201646563133771\\
0.234786468	0.0200491164147927\\
0.235755639	0.0199339119325247\\
0.2367239	0.0198194131618005\\
0.237694197	0.0197048993535562\\
0.238687208	0.0195897883120703\\
0.239757108	0.0194723054907114\\
0.24072808	0.0193541019702444\\
0.241645113	0.0192332455553267\\
0.242543368	0.019107939896441\\
0.243415797	0.0189790147845969\\
0.244288154	0.018849869489774\\
0.245172467	0.0187210886651747\\
0.246039928	0.018591537489192\\
0.246842728	0.0184552536835889\\
0.24763671	0.0183157983171149\\
0.248419634	0.0181762777726481\\
0.249159041	0.0180369379537555\\
0.24990875	0.017895734158084\\
0.250646533	0.0177526352117659\\
0.251387216	0.0176057700556568\\
0.25215856	0.0174559945906418\\
0.252938763	0.0173035250088253\\
0.253757774	0.0171484554997095\\
0.254552842	0.0169902787343944\\
0.255335077	0.016726838661301\\
0.256094378	0.0164232815836719\\
0.256828032	0.016123116573941\\
0.257556737	0.0158284359231827\\
0.258285606	0.0155399318415622\\
0.259016571	0.0152565070356444\\
0.259748471	0.0149771865828463\\
0.260473928	0.0146987113134716\\
0.261205337	0.014421917591775\\
0.261935309	0.0141486078564483\\
0.262664759	0.0138803195757213\\
0.26338734	0.0136162365968861\\
0.264151171	0.0133369741258678\\
0.264923108	0.0129942611606697\\
0.265660387	0.0126560733533516\\
0.266381484	0.0123249407871721\\
0.267101883	0.0120005940799913\\
0.267826873	0.0116833833856001\\
0.269219287	0.0114741929000156\\
0.274447146	0.0113872858307591\\
0.277147642	0.0113050671598435\\
0.278706361	0.0112249491851155\\
0.279561964	0.0111459180443939\\
0.280561479	0.0110655505338082\\
0.281450093	0.0109834598491483\\
0.282577174	0.0108815740660992\\
0.285011006	0.010775888755083\\
0.286802009	0.0106712069559895\\
0.287720863	0.0105655827976175\\
0.288532404	0.0104560748038589\\
0.289277483	0.0103397262352968\\
0.290011651	0.010217495925036\\
0.290746738	0.0100844080530703\\
0.291485289	0.00992759242968408\\
0.292220244	0.00977054651004248\\
0.292948911	0.00961435076415454\\
0.293688046	0.00945989389298061\\
0.294415684	0.00930903959320274\\
0.295143243	0.00916216198171867\\
0.29587532	0.00902023082241876\\
0.296641813	0.00888423079390955\\
0.297414577	0.00875309911644318\\
0.298140632	0.00862623839504149\\
0.29886794	0.00850395533722396\\
0.299590347	0.00838489501394656\\
0.300321108	0.00826826270293468\\
0.301258683	0.00815628165573197\\
0.302159419	0.00804822325233532\\
0.303004042	0.00794328765685248\\
0.30382376	0.00784085500296666\\
0.30461459	0.00774035436504748\\
0.305362836	0.00764093459492733\\
0.306096599	0.00753254179536268\\
0.306829577	0.00742532514441173\\
0.307563627	0.00732092702228021\\
0.308293019	0.00721839232095968\\
0.309020594	0.0071169193364547\\
0.309745857	0.00701422366674642\\
0.31047146	0.00687183914739852\\
0.311206857	0.0067084029875272\\
0.31193549	0.00654965572621251\\
0.312680788	0.00639598489952861\\
0.313462168	0.00624948047125085\\
0.314235442	0.0061093499032267\\
0.314962738	0.00597492078462078\\
0.315971076	0.00584550740000266\\
0.316862983	0.00571965581513291\\
0.317732324	0.00559719661726217\\
0.318542566	0.00547824808817982\\
0.319345577	0.00536287196866903\\
0.320138058	0.00525079777229286\\
0.32093124	0.00514235111447489\\
0.321699568	0.00503834907470213\\
0.32243231	0.00493906385243142\\
0.323158398	0.00483052365932912\\
0.323886938	0.00472100562925363\\
0.324634897	0.00461804665180157\\
0.325365408	0.00452085058655868\\
0.326097512	0.00442874947018013\\
0.3268226	0.00434110921835195\\
0.327546112	0.00425655632729454\\
0.328276	0.00417477688179537\\
0.329001192	0.00409525524569908\\
0.329761428	0.00401802277196556\\
0.330694537	0.00392843097788435\\
0.331657241	0.00381595920819503\\
0.332430023	0.00369953679342296\\
0.333174433	0.00358151746270704\\
0.333920099	0.00346918136587542\\
0.334703148	0.0033613360004437\\
0.335491484	0.00325766893033675\\
0.336272233	0.00315794736010945\\
0.337049898	0.00306195229893575\\
0.337829337	0.00296947914275632\\
0.33857803	0.0028803375868103\\
0.339309502	0.00279440545031352\\
0.340034544	0.00271072400358086\\
0.340771887	0.00262156922932517\\
0.341508382	0.0025326740821945\\
0.342237637	0.00244694379840419\\
0.342965718	0.00236449978200492\\
0.343690378	0.00228609074308178\\
0.344411792	0.00220994577626229\\
0.34514238	0.0021357543706687\\
0.34586971	0.00206354125788644\\
0.346647249	0.00199317257938725\\
0.347425192	0.00192465233223734\\
0.34815396	0.00185799891086452\\
0.348884062	0.00179320847031409\\
0.349620267	0.00173028298892414\\
0.350359326	0.00166949214873651\\
0.351215746	0.00161073706622715\\
0.352172844	0.00155403823358873\\
0.353091943	0.00149924151063522\\
0.354096021	0.00144587611635771\\
0.35499839	0.00139429028657499\\
0.355761284	0.00134458611274632\\
0.356499722	0.0012967995706848\\
0.35778443	0.00125083796933824\\
0.363704358	0.00120661326586102\\
0.367582203	0.00116406709077664\\
0.370216828	0.00112312147574639\\
0.372255903	0.00108368794539516\\
0.373559168	0.00104568737451104\\
0.37443242	0.00100904835794546\\
0.375259919	0.00097370594257805\\
0.376042349	0.00093960063069713\\
0.37677054	0.000906702611451697\\
0.377504592	0.000874961531508811\\
0.378234244	0.000844319794676061\\
0.378960566	0.00081472559761059\\
0.379684697	0.000786131932028515\\
0.380414211	0.000758495799500874\\
0.38130983	0.000731777589025369\\
0.382296636	0.000706052219728761\\
0.383175513	0.000681254152832553\\
0.383937608	0.000657310611453353\\
0.384678324	0.000634171614467602\\
0.385415324	0.00061176635133009\\
0.386243607	0.000590049282746407\\
0.387060396	0.000569016498434125\\
0.38783297	0.000548658946187278\\
0.388605042	0.000528964831095279\\
0.38937045	0.000509906657911603\\
0.390129497	0.000491467743663451\\
0.390870597	0.000473634598715761\\
0.391601033	0.000456392684084421\\
0.392333298	0.000439726765740719\\
0.393064111	0.000423642135508846\\
0.393794092	0.000408135140043056\\
0.394521414	0.00039318634996617\\
0.395257922	0.000378776479451717\\
0.396003354	0.000364886845061625\\
0.396811909	0.000351499361531646\\
0.397552307	0.000338596529783452\\
0.398294551	0.000326161421199012\\
0.399049974	0.000314177660463734\\
0.399796049	0.000302630297001266\\
0.400519239	0.00029150253713047\\
0.401242239	0.000280778336355157\\
0.401979321	0.000270442650215239\\
0.40271798	0.000260481270556136\\
0.403473697	0.000250880700935906\\
0.404223896	0.000241628061608694\\
0.404971754	0.000232711016816622\\
0.40572074	0.000224117718863397\\
0.406475912	0.000215836764790457\\
0.407213857	0.000207857162484323\\
0.407935531	0.000200168303829364\\
0.408650894	0.000192759943102464\\
0.409374768	0.000185622179259857\\
0.410099362	0.000178745441102647\\
0.410822808	0.000172120474565618\\
0.411542239	0.000165738331567569\\
0.412264726	0.000159590360008838\\
0.412983643	0.000153668194609663\\
0.413701053	0.00014796374836814\\
0.414421888	0.000142469204475632\\
0.415164012	0.000137177008575065\\
0.415913028	0.000132079861280837\\
0.416654922	0.000127170710905067\\
0.417379369	0.000122442746350804\\
0.418102311	0.000117889390149756\\
0.418819051	0.000113504291627633\\
0.419558126	0.000109281320189053\\
0.420304369	0.000105214558719965\\
0.421059029	0.000101298297105166\\
0.421827159	9.75270258621542e-05\\
0.422583631	9.38954298943921e-05\\
0.423333879	9.03983823669781e-05\\
0.424063846	8.70309387077829e-05\\
0.424782972	8.37883307363967e-05\\
0.425525277	8.06659609241617e-05\\
0.426257352	7.76593967878198e-05\\
0.426978211	7.47643654200329e-05\\
0.427699827	7.19767481528693e-05\\
0.428419073	6.92922083434972e-05\\
0.429136456	6.6706601439693e-05\\
0.429855577	6.4216526743628e-05\\
0.430577689	6.18186434741937e-05\\
0.431511037	5.95096837706395e-05\\
0.432413863	5.72864616929469e-05\\
0.433199146	5.51458791925108e-05\\
0.433963848	5.30849297946491e-05\\
0.434703087	5.11007005553223e-05\\
0.435438732	4.91903727287588e-05\\
0.436192584	4.73512214744912e-05\\
0.436968183	4.55806148534494e-05\\
0.437884461	4.38760123073401e-05\\
0.438737448	4.22349627670845e-05\\
0.439524442	4.06551024989488e-05\\
0.440308101	3.91341527763555e-05\\
0.44104486	3.76699174374852e-05\\
0.441796107	3.62602803808331e-05\\
0.442597046	3.49032030326348e-05\\
0.443354871	3.3596881942996e-05\\
0.444091286	3.23401222050934e-05\\
0.444817229	3.11310462145402e-05\\
0.446210589	2.99678277951819e-05\\
0.451380284	2.88486984972687e-05\\
0.453465188	2.77719511144879e-05\\
0.455586366	2.67359412156067e-05\\
0.456844294	2.57390872881482e-05\\
0.457590888	2.47798699259941e-05\\
0.458320017	2.38568303870533e-05\\
0.459048112	2.29685687457186e-05\\
0.459775553	2.21137418087807e-05\\
0.460511331	2.12910609103176e-05\\
0.461234069	2.0499289665121e-05\\
0.461955648	1.97372417364709e-05\\
0.462673994	1.90037786532586e-05\\
0.463402286	1.82978076992042e-05\\
0.464233518	1.76182798862598e-05\\
0.465393783	1.69641880204742e-05\\
0.467300178	1.63345648603323e-05\\
0.468916504	1.57284813673405e-05\\
0.469820678	1.51450450472342e-05\\
0.470625483	1.45833983759385e-05\\
0.471356189	1.40427173078613e-05\\
0.472086359	1.35222098595406e-05\\
0.472808707	1.3021114766117e-05\\
0.473535053	1.25387002044105e-05\\
0.474261356	1.20742625801402e-05\\
0.474987517	1.16271253722824e-05\\
0.47571683	1.11966380334561e-05\\
0.476442718	1.07821749422277e-05\\
0.4771607	1.03831344022063e-05\\
0.47788244	9.99893768917634e-06\\
0.478614976	9.62902813690753e-06\\
0.479365188	9.27287026785004e-06\\
0.480107869	8.92994895751742e-06\\
0.480829844	8.59976863799364e-06\\
0.481629412	8.28185253292319e-06\\
0.482569308	7.97574192620252e-06\\
0.483451347	7.68099546016649e-06\\
0.484496451	7.39718846332427e-06\\
0.485347318	7.12391230612995e-06\\
0.486150617	6.86077378162311e-06\\
0.486936738	6.6073945117917e-06\\
0.487689311	6.36341037915651e-06\\
0.488414411	6.12847097850605e-06\\
0.489143044	5.90223909263601e-06\\
0.49368611	5.6843901878334e-06\\
0.496290693	5.47461192980846e-06\\
0.497115158	5.27260371785664e-06\\
0.497863213	5.07807623906268e-06\\
0.498601031	4.89075103738079e-06\\
0.499337238	4.71036010189149e-06\\
0.500097628	4.53664546994802e-06\\
0.500882332	4.36935884556403e-06\\
0.501658599	4.20826123370513e-06\\
0.502435402	4.05312258687352e-06\\
0.503231197	3.90372146794813e-06\\
0.504007843	3.75984472304584e-06\\
0.504735728	3.62128716961035e-06\\
0.50545892	3.4878512944276e-06\\
0.506183094	3.35934696492132e-06\\
0.506908237	3.23559115068614e-06\\
0.50762862	3.11640765502824e-06\\
0.508354434	3.00162685814987e-06\\
0.509077936	2.8910854693813e-06\\
0.509798049	2.78462628943383e-06\\
0.510518408	2.68209797995557e-06\\
0.511237351	2.58335484452834e-06\\
0.511985966	2.48825661641289e-06\\
0.512751731	2.39666825374567e-06\\
0.513502587	2.30845974449975e-06\\
0.514222152	2.22350591715271e-06\\
0.514945549	2.14168625961761e-06\\
0.515666427	2.06288474331286e-06\\
0.516389227	1.98698965686107e-06\\
0.517151629	1.91389344307411e-06\\
0.517920751	1.84349254433644e-06\\
0.518687437	1.7756872514234e-06\\
0.519461726	1.71038156173213e-06\\
0.520235404	1.64748303843193e-06\\
0.520989754	1.58690267883797e-06\\
0.521727589	1.52855478465117e-06\\
0.522447733	1.47235683974433e-06\\
0.523167458	1.41822939042312e-06\\
0.523890928	1.36609593169163e-06\\
0.524618774	1.31588279666883e-06\\
0.525338977	1.26751905099546e-06\\
0.526061053	1.22093639085159e-06\\
0.526781406	1.17606904512604e-06\\
0.527522294	1.13285368012829e-06\\
0.528247808	1.09122930998026e-06\\
0.529011419	1.05113720818473e-06\\
0.529784486	1.01252082398112e-06\\
0.530515109	9.75325701000336e-07\\
0.53123487	9.39499399584499e-07\\
0.531955457	9.04991421689737e-07\\
0.532820138	8.71753138642474e-07\\
0.533750877	8.39737721100081e-07\\
0.5345776	8.08900073244456e-07\\
0.535382586	7.79196767178458e-07\\
0.536195544	7.50585981771644e-07\\
0.536985019	7.2302744249324e-07\\
0.538393982	6.96482363895759e-07\\
0.543687404	6.70913395060315e-07\\
0.546742623	6.46284565352983e-07\\
0.549122114	6.22561233575607e-07\\
0.550856496	5.99710039212797e-07\\
0.553070833	5.77698853557198e-07\\
0.55451557	5.56496735635689e-07\\
0.555426494	5.360738868914e-07\\
0.55622531	5.16401609151984e-07\\
0.556970429	4.97452264721126e-07\\
0.557707652	4.79199235388142e-07\\
0.558444327	4.61616886089747e-07\\
0.559186108	4.44680527909156e-07\\
0.559930952	4.28366383117267e-07\\
0.561017651	4.12651551458028e-07\\
0.561844584	3.97513977177605e-07\\
0.562597723	3.82932418596018e-07\\
0.563356123	3.68886417624669e-07\\
0.564150498	3.55356270257589e-07\\
0.564926803	3.4232299960514e-07\\
0.565665119	3.29768328089245e-07\\
0.566403469	3.17674652451556e-07\\
0.567139327	3.06025017693243e-07\\
0.567903722	2.94803094422762e-07\\
0.568698282	2.83993154513165e-07\\
0.569480857	2.73580049842806e-07\\
0.570242548	2.63549190386915e-07\\
0.571025827	2.53886523228789e-07\\
0.571793453	2.4457851399172e-07\\
0.572542451	2.35612125931325e-07\\
0.573263419	2.26974802828043e-07\\
0.573995966	2.18654450716584e-07\\
0.574717212	2.10639421643947e-07\\
0.575437104	2.02918495601723e-07\\
0.576156611	1.95480866028676e-07\\
0.576878948	1.88316124461314e-07\\
0.577602173	1.81414244886946e-07\\
0.578322061	1.74765570828532e-07\\
0.579037224	1.68360801158299e-07\\
0.579762412	1.62190976966209e-07\\
0.580536841	1.5624746891528e-07\\
0.581315399	1.50521964813288e-07\\
0.582051693	1.45006458915507e-07\\
0.582770347	1.3969323944231e-07\\
0.583489144	1.34574878666286e-07\\
0.584209523	1.2964422182279e-07\\
0.584975291	1.24894377115912e-07\\
0.585749706	1.20318706508824e-07\\
0.586519579	1.15910815689181e-07\\
0.58729531	1.11664546022505e-07\\
0.588059721	1.07573964571683e-07\\
0.588831207	1.03633356726539e-07\\
0.589551009	9.98372185223561e-08\\
0.59027066	9.6180247470802e-08\\
0.590998936	9.26573361902512e-08\\
0.591719927	8.92635657385935e-08\\
0.592441263	8.59941964982458e-08\\
0.593160653	8.28446644165584e-08\\
0.593880328	7.98105720936835e-08\\
0.594599413	7.68876845902216e-08\\
0.595315539	7.40719217592727e-08\\
0.59603653	7.13593536754186e-08\\
0.596778947	6.87461947654286e-08\\
0.597541227	6.62287986421986e-08\\
0.59828963	6.3803652384217e-08\\
0.599007293	6.14673728976846e-08\\
0.59972674	5.92167002493203e-08\\
0.600450402	5.70484952185678e-08\\
0.601173022	5.4959733063161e-08\\
0.601952304	5.29475007061896e-08\\
0.60272105	5.10089915970862e-08\\
0.603483663	4.91415024794566e-08\\
0.604258729	4.73424293204407e-08\\
0.605031559	4.56092632806432e-08\\
0.605775531	4.39395880229141e-08\\
0.606493972	4.23310760744673e-08\\
0.607215259	4.0781484769765e-08\\
0.607934598	3.92886542354836e-08\\
0.608650657	3.78505037796799e-08\\
0.609378418	3.64650290518102e-08\\
0.610096763	3.51302988646563e-08\\
0.61081875	3.38444534362415e-08\\
0.611536538	3.26057009412823e-08\\
0.612254284	3.14123154691064e-08\\
0.612971229	3.02626342377667e-08\\
0.613732638	2.91550552273901e-08\\
0.614511848	2.80880359765663e-08\\
0.615259169	2.70600900526573e-08\\
0.615981359	2.60697854154268e-08\\
0.616702117	2.51157428347652e-08\\
0.617416077	2.41966334428962e-08\\
0.618157649	2.33111774631474e-08\\
0.6189215	2.24581417351089e-08\\
0.619690763	2.16363384163569e-08\\
0.620458717	2.08446231567511e-08\\
0.621231219	2.00818937054916e-08\\
0.622000098	1.93470882341774e-08\\
0.622732013	1.86391838491978e-08\\
0.6234463	1.79571947525059e-08\\
0.624168939	1.73001719035258e-08\\
0.625381781	1.66672005307882e-08\\
0.63076983	1.60573999696457e-08\\
0.635282142	1.54699212009555e-08\\
0.637701819	1.49039466347004e-08\\
0.63970848	1.43586888387588e-08\\
0.641112993	1.38333891053902e-08\\
0.641930773	1.33273162476246e-08\\
0.642696129	1.2839766071837e-08\\
0.64344075	1.23700605257532e-08\\
0.64417802	1.19175458457001e-08\\
0.644908198	1.14815927459381e-08\\
0.645638643	1.10615944847685e-08\\
0.64637057	1.06569669456764e-08\\
0.647105039	1.02671473525771e-08\\
0.64783174	9.89159353953504e-09\\
0.648609068	9.52978299058004e-09\\
0.649394111	9.18121239342422e-09\\
0.65012655	8.84539747717753e-09\\
0.650867732	8.52187065922039e-09\\
0.651608963	8.21018224881483e-09\\
0.652339977	7.90989901359013e-09\\
0.653193644	7.62060304355033e-09\\
0.653981057	7.34189264363981e-09\\
0.654760258	7.07337972366524e-09\\
0.65561667	6.81469131295231e-09\\
0.656427417	6.56546765350114e-09\\
0.657205569	6.3253624028421e-09\\
0.65796984	6.09404168737545e-09\\
0.658730658	5.8711838589443e-09\\
0.659487768	5.65647941369238e-09\\
0.66025017	5.44962954502592e-09\\
0.661002498	5.25034715789268e-09\\
0.6617713	5.05835497546119e-09\\
0.662530015	4.87338628292528e-09\\
0.663358617	4.69518418369951e-09\\
0.664115728	4.52350069332996e-09\\
0.664863409	4.35809744272761e-09\\
0.665621683	4.1987449478875e-09\\
0.666377748	4.04522101408978e-09\\
0.667112715	3.89731283207625e-09\\
0.667848688	3.75481482777897e-09\\
0.66858072	3.61752909507919e-09\\
0.66939373	3.48526455733683e-09\\
0.670233562	3.35783787347961e-09\\
0.671007113	3.23507189629905e-09\\
0.671775099	3.11679601054341e-09\\
0.67253345	3.00284591653822e-09\\
0.67329494	2.89306350847278e-09\\
0.674044777	2.78729602240576e-09\\
0.674772968	2.68539671245129e-09\\
0.675497561	2.58722403935566e-09\\
0.676224339	2.49264169754484e-09\\
0.676949379	2.40151838522118e-09\\
0.677676408	2.31372730398581e-09\\
0.678399672	2.22914691616695e-09\\
0.679124123	2.14765937606838e-09\\
0.679849768	2.06915166596192e-09\\
0.680569154	1.99351493342515e-09\\
0.68129814	1.92064401801123e-09\\
0.682054291	1.85043781638932e-09\\
0.682813614	1.78279864672975e-09\\
0.683566851	1.71763272203419e-09\\
0.684291514	1.65484971737666e-09\\
0.685018369	1.59436239123934e-09\\
0.685745908	1.53608655846512e-09\\
0.686489658	1.47994157711154e-09\\
0.687242219	1.42584936121924e-09\\
0.687996594	1.37373494880816e-09\\
0.688754685	1.32352594740505e-09\\
0.689616133	1.27515273689928e-09\\
0.690389917	1.22854792859399e-09\\
0.691124057	1.1836472036768e-09\\
0.691850015	1.14038792027659e-09\\
0.692577521	1.09871027650343e-09\\
0.693312564	1.05855614740872e-09\\
0.694040633	1.01987013983525e-09\\
0.694770409	9.82598172426682e-10\\
0.695498738	9.46688909141838e-10\\
0.696225191	9.12092582691054e-10\\
0.696948885	8.78760778156673e-10\\
0.697670417	8.466474202246e-10\\
0.698415351	8.1570798880854e-10\\
0.699160241	7.85899640763483e-10\\
0.699893332	7.57180871792697e-10\\
0.700616121	7.29511935683056e-10\\
0.701342888	7.02854370974833e-10\\
0.702069795	6.77171109151463e-10\\
0.702818574	6.52426934446024e-10\\
0.70358061	6.28586833947394e-10\\
0.704329639	6.05618229014053e-10\\
0.705089097	5.83489203666764e-10\\
0.70583907	5.62169032013648e-10\\
};
\addlegendentry{AMM};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.000854534	1.23850457420464\\
0.002478752	0.89798231416809\\
0.004137985	0.617645299955726\\
0.005232695	0.428227140229815\\
0.006250968	0.341880878789141\\
0.007447816	0.263491460853656\\
0.008463053	0.219909214011203\\
0.009401963	0.18591477544622\\
0.01031373	0.1521003552672\\
0.011202199	0.137689339777179\\
0.012096823	0.118417834860135\\
0.012975419	0.104957720806934\\
0.013891962	0.0886768613297493\\
0.014766759	0.0814724260387673\\
0.01563233	0.0775584599074496\\
0.016501626	0.0713592635487922\\
0.017397284	0.0633941310402045\\
0.018358923	0.0622837808490936\\
0.019270085	0.0584352671713342\\
0.020145888	0.0603575891444815\\
0.021028924	0.0584231294430216\\
0.021901662	0.0574262569521605\\
0.022814851	0.0572045669976056\\
0.023699449	0.0547329858679104\\
0.024631532	0.0526134802164325\\
0.025555662	0.0513923334990742\\
0.026463523	0.0506350043924437\\
0.027300141	0.0503803706504652\\
0.028132895	0.0494477245910595\\
0.028968579	0.050400325253132\\
0.029802723	0.0473461592934495\\
0.030684718	0.0459065737203625\\
0.03156129	0.0461517348135291\\
0.032545865	0.0446487682266311\\
0.033388679	0.0391499135475909\\
0.034179882	0.040877788839925\\
0.034978528	0.0411075156354151\\
0.035746938	0.0416088994371845\\
0.036492128	0.0404120244927815\\
0.037241368	0.0345122967973393\\
0.037985045	0.0292891112482344\\
0.03876301	0.029863763564086\\
0.039558071	0.029194776703547\\
0.040355541	0.0244684485419699\\
0.041166349	0.0204855789914812\\
0.041953449	0.0180573795374085\\
0.042735494	0.017486881515415\\
0.04346922	0.0192950784286807\\
0.04424365	0.0196898981771542\\
0.045006309	0.0194242895178394\\
0.045755736	0.0170537329921055\\
0.04649367	0.0179405415404009\\
0.047241082	0.0171007795051802\\
0.047970928	0.0175690935083404\\
0.048705613	0.0166759859674884\\
0.0494332	0.0152039470587801\\
0.0501637	0.0158929127667306\\
0.050939646	0.0160207437797673\\
0.05172208	0.0151165161712658\\
0.052472325	0.0137053019763527\\
0.053200893	0.0120599795697155\\
0.05393147	0.0119526778611237\\
0.054669638	0.0113840872067361\\
0.055399724	0.010350759648728\\
0.05613273	0.00895495976543248\\
0.056863121	0.0073835392500006\\
0.057594128	0.00679728955890759\\
0.058338708	0.00596445804532391\\
0.059072622	0.00526609779160379\\
0.059800748	0.00516210421504288\\
0.060537896	0.00495100263359848\\
0.061267293	0.00542753849360762\\
0.062166949	0.00618765227958034\\
0.062982883	0.00713963448917677\\
0.063739632	0.00767520430614301\\
0.064495166	0.00777339410551478\\
0.065231315	0.00747220305248822\\
0.065983258	0.00691113312861827\\
0.066731153	0.00602984273647544\\
0.067468829	0.00499300104564313\\
0.068214878	0.00433867051865318\\
0.068948735	0.00389194005064655\\
0.069695112	0.00376282392863968\\
0.070435042	0.00393212292618404\\
0.071178459	0.00392832813657452\\
0.072015451	0.00376324130195523\\
0.072792023	0.00346143911948367\\
0.073545203	0.00305869432895804\\
0.074289013	0.00358750680488126\\
0.075035096	0.00389067391026019\\
0.075784622	0.00397601944415189\\
0.076525499	0.00386181663502145\\
0.077276521	0.00358807365118989\\
0.078012702	0.00319989086236845\\
0.078757268	0.00310322837664208\\
0.079616502	0.00289540439780882\\
0.080385525	0.00258762254390296\\
0.081135888	0.0022138248628067\\
0.081884929	0.00239524078140947\\
0.082627142	0.00247822908699373\\
0.083914249	0.00246672765727672\\
0.085920578	0.0023612246166657\\
0.087903574	0.00216828586073671\\
0.093749734	0.00189712401963834\\
0.096365993	0.00156819006563159\\
0.098301534	0.00168896210725444\\
0.09919456	0.00174158772717301\\
0.099963012	0.00177186165812394\\
0.10071547	0.0017898475762926\\
0.101453508	0.00173831420335841\\
0.102201122	0.00162484171628603\\
0.102944606	0.00145766948309824\\
0.103693361	0.00128633998928935\\
0.104438333	0.00141087281107986\\
0.105197644	0.00147958474323659\\
0.105992286	0.00148291999507771\\
0.106972759	0.00142726717287788\\
0.109267809	0.00131985143357561\\
0.11168037	0.00116954446646262\\
0.11267326	0.000986402051360502\\
0.113476742	0.00078180602219922\\
0.114253481	0.000717019251483777\\
0.115010821	0.000873512248024069\\
0.115939121	0.000988358436399256\\
0.116740098	0.00105757395464274\\
0.11757168	0.00107942909371141\\
0.118413948	0.00105471216148622\\
0.119215473	0.000986781133859372\\
0.120005814	0.000880829006038648\\
0.120810776	0.000744095031339826\\
0.121642	0.000804297217592457\\
0.122450199	0.00083272596924198\\
0.123224551	0.000827865935422091\\
0.123998521	0.000790641088221349\\
0.124773675	0.000723144254479958\\
0.12560788	0.000630624072011858\\
0.126440158	0.000518794835332607\\
0.127264491	0.000491147000602508\\
0.128099146	0.000562544504402347\\
0.128925619	0.000605292844951819\\
0.129723212	0.000619938083412242\\
0.130491352	0.000608158872382334\\
0.131258269	0.000572578469783828\\
0.132028585	0.000516561271970732\\
0.132798594	0.000444005596967603\\
0.133602343	0.000447616442592268\\
0.134372303	0.000479044783535926\\
0.135116386	0.000490759434864107\\
0.135858339	0.000484000988395822\\
0.136598891	0.000460553610070252\\
0.137351913	0.000422571130145673\\
0.138137418	0.000372445581383695\\
0.13891512	0.000315749786968234\\
0.13967044	0.000318753554603647\\
0.140419421	0.000309066147110172\\
0.141159782	0.000322808510772872\\
0.141907932	0.00032469143908811\\
0.142688506	0.000312938438596832\\
0.143470146	0.000294990173795009\\
0.144246666	0.000267835476909624\\
0.14502523	0.000257299981673114\\
0.145800735	0.000252878903008646\\
0.146556024	0.000281832228453339\\
0.147282798	0.000299331332605583\\
0.148020106	0.000305255694289994\\
0.148747689	0.000299918297371484\\
0.149476121	0.000284035783664024\\
0.150203449	0.000258684370775947\\
0.15099503	0.000225239956504279\\
0.151741973	0.000220913048027713\\
0.152474214	0.000211901400020725\\
0.153216993	0.000194677915138319\\
0.154362188	0.000181275111702791\\
0.155281363	0.000178029166990278\\
0.156065099	0.000168550454134156\\
0.156828765	0.000174547351690689\\
0.157578569	0.000173911130722201\\
0.158323212	0.000166951351549724\\
0.159112841	0.000179149803752865\\
0.159915889	0.000194461288819486\\
0.160730845	0.000202025763181661\\
0.161534504	0.000201922173856395\\
0.162327692	0.00019449971783332\\
0.163099384	0.000180354572571423\\
0.163849132	0.000160297644390611\\
0.164600133	0.000149602877685533\\
0.165336624	0.000139668205754849\\
0.166081242	0.000124529837281324\\
0.166823031	0.000107145926141265\\
0.167577892	0.000105077573045939\\
0.168335136	0.000112667007556952\\
0.169188222	0.000117513481754634\\
0.170027182	0.000117497158364229\\
0.170846998	0.000112837870389935\\
0.171674109	0.000119902958791263\\
0.172487325	0.000132721733407208\\
0.17326439	0.000140017723823058\\
0.17403311	0.00014172187077469\\
0.174807361	0.000137987819340357\\
0.175605654	0.000129177441048659\\
0.177252245	0.000115837383531001\\
0.182815281	9.86687572974371e-05\\
0.185320926	8.8495123581756e-05\\
0.187524228	7.81320089561856e-05\\
0.188404855	6.52107388388743e-05\\
0.189216964	6.61425643193933e-05\\
0.190161919	7.14628720812147e-05\\
0.19204198	7.37414558238265e-05\\
0.193827193	7.30840187013652e-05\\
0.194971139	7.03802581283543e-05\\
0.195816699	8.3020737807224e-05\\
0.196627576	9.18655849730213e-05\\
0.197650779	9.67467301940824e-05\\
0.198530941	9.76632913110641e-05\\
0.19937938	9.47736196557582e-05\\
0.20018331	8.8380462668071e-05\\
0.200985446	7.89104775607034e-05\\
0.201851642	6.68895938144635e-05\\
0.202770042	5.73904138029833e-05\\
0.203682008	4.97042132701119e-05\\
0.2046011	4.04498589135082e-05\\
0.205732566	3.91961830473084e-05\\
0.206717703	4.15792667146012e-05\\
0.207598294	4.33038987540039e-05\\
0.208481866	4.33492998562507e-05\\
0.209342372	4.73597964547464e-05\\
0.210362602	5.56421754536885e-05\\
0.21140781	6.13755113999739e-05\\
0.212443016	6.44687899813802e-05\\
0.213436216	6.49400987843789e-05\\
0.214414225	6.29100727552971e-05\\
0.215357399	5.85911373487043e-05\\
0.216309539	5.22734224714272e-05\\
0.217214573	4.43083355471738e-05\\
0.218124581	3.64310650698266e-05\\
0.219050145	3.13115062555761e-05\\
0.219985479	2.52508148323153e-05\\
0.22090521	2.3963525218079e-05\\
0.221895071	2.34936945529853e-05\\
0.222959659	2.51429911630996e-05\\
0.223952369	2.58311969909929e-05\\
0.224810409	3.02521679751937e-05\\
0.225703369	3.56397984432551e-05\\
0.226666945	3.94100002873009e-05\\
0.227614255	4.15129642116984e-05\\
0.228528686	4.19640935023447e-05\\
0.229578359	4.08394502194248e-05\\
0.230532172	3.82691611291187e-05\\
0.231391776	3.4429184712774e-05\\
0.232161382	2.95318868249525e-05\\
0.232911402	2.38158899805732e-05\\
0.233656589	2.03637875935162e-05\\
0.234407863	1.63434511353494e-05\\
0.235154068	1.45649827035867e-05\\
0.235899189	1.37701596354019e-05\\
0.236636262	1.50265563650273e-05\\
0.237383285	1.60351949890958e-05\\
0.238119723	1.81945451887784e-05\\
0.238877303	2.19374325869009e-05\\
0.239655446	2.46967532625401e-05\\
0.240429809	2.64255623102831e-05\\
0.241738618	2.71158457347429e-05\\
0.242615786	2.67966637691377e-05\\
0.243429566	2.55311420432485e-05\\
0.244214551	2.34124700161486e-05\\
0.24499086	2.05590891091736e-05\\
0.245772245	1.71092704835482e-05\\
0.246549531	1.35010563929855e-05\\
0.247318779	1.08404611171315e-05\\
0.248062205	8.5790063952806e-06\\
0.248801622	8.03657897510385e-06\\
0.24954055	9.31669322998923e-06\\
0.250276966	1.0276322515797e-05\\
0.251016602	1.08255409689315e-05\\
0.25175275	1.3443932422183e-05\\
0.252491768	1.56103683414429e-05\\
0.253231496	1.71182142687121e-05\\
0.253968139	1.79444552646828e-05\\
0.254704651	1.80910954619502e-05\\
0.255452096	1.75839370718401e-05\\
0.256217819	1.64706005920207e-05\\
0.25697961	1.48178876856435e-05\\
0.257716288	1.27086048864286e-05\\
0.258451902	1.02379784763377e-05\\
0.259311786	7.50979846620446e-06\\
0.260100031	5.39657643477718e-06\\
0.260885159	4.74259762633071e-06\\
0.261665014	5.78759498302516e-06\\
0.262441771	6.57531943549445e-06\\
0.263218896	7.08955483279563e-06\\
0.2639841	8.36354159482875e-06\\
0.264731201	1.00770345947305e-05\\
0.26546906	1.13545477915277e-05\\
0.2662148	1.21685106481303e-05\\
0.266978466	1.25090109134894e-05\\
0.267726559	1.23834512791478e-05\\
0.268468975	1.18156084917361e-05\\
0.269206166	1.08441485829411e-05\\
0.26994778	9.52066921587989e-06\\
0.270682371	7.90735457267751e-06\\
0.272170135	6.07433925648722e-06\\
0.277998641	4.0968850212236e-06\\
0.281189908	2.77363200773726e-06\\
0.282814312	3.54745966788518e-06\\
0.283779226	4.15618198444017e-06\\
0.284583139	4.58584205940764e-06\\
0.2853494	5.32384666262891e-06\\
0.28609988	6.65445444006761e-06\\
0.286852951	7.68747511118835e-06\\
0.287599138	8.39724238795105e-06\\
0.288346303	8.77088523730795e-06\\
0.28908931	8.80830530578735e-06\\
0.289993364	8.5216892139573e-06\\
0.291660708	7.93459026608431e-06\\
0.294118805	7.08062872299856e-06\\
0.295461751	6.00187208351197e-06\\
0.296353379	4.74696643731853e-06\\
0.297158508	3.36909661933781e-06\\
0.297942369	1.92385646458871e-06\\
0.298720798	2.1184087347822e-06\\
0.29950491	2.57464269446583e-06\\
0.300279231	2.91610824467405e-06\\
0.301110248	3.4517691152493e-06\\
0.30188684	4.45931881443991e-06\\
0.302638816	5.26095364640388e-06\\
0.303379616	5.83544810439222e-06\\
0.304137259	6.17082354701732e-06\\
0.304900626	6.26442713122991e-06\\
0.305664803	6.12266141186653e-06\\
0.306399774	5.76038791043503e-06\\
0.307140822	5.2000393018829e-06\\
0.307873452	4.47048449692701e-06\\
0.308653776	3.60569851343392e-06\\
0.309457442	2.64329441369979e-06\\
0.310248408	1.6229776012963e-06\\
0.311042096	1.21410102504347e-06\\
0.311837502	1.55096269083781e-06\\
0.312623522	1.81605230003928e-06\\
0.313382059	2.25594545435052e-06\\
0.314122419	3.00250125025256e-06\\
0.314867502	3.60639636497515e-06\\
0.315601086	4.05114387262385e-06\\
0.316345708	4.32686651569492e-06\\
0.317079321	4.43039215100128e-06\\
0.317820228	4.36509413023296e-06\\
0.318552842	4.1404930828236e-06\\
0.319291164	3.77164491590501e-06\\
0.320026341	3.27834691130181e-06\\
0.320791599	2.68419935641491e-06\\
0.32157354	2.01556405138436e-06\\
0.322344985	1.30046319882586e-06\\
0.32307559	6.53746578179695e-07\\
0.323810844	9.01313300824831e-07\\
0.324541813	1.10513416581969e-06\\
0.325283504	1.46750828053651e-06\\
0.326067253	2.01207445325913e-06\\
0.326856536	2.45865371140448e-06\\
0.327635868	2.79484001096534e-06\\
0.328436759	3.01286956712107e-06\\
0.329232134	3.1097102730743e-06\\
0.329989359	3.08697037480249e-06\\
0.330723143	2.95063773254587e-06\\
0.331462508	2.71066687185299e-06\\
0.332199744	2.38043598139248e-06\\
0.332940084	1.9760999138448e-06\\
0.333676456	1.51586798052142e-06\\
0.334412503	1.0192368608114e-06\\
0.335138931	5.06209267039542e-07\\
0.335876499	5.00672672496194e-07\\
0.33660973	6.56230649665962e-07\\
0.337363373	9.39387437396194e-07\\
0.338168653	1.33357289275791e-06\\
0.338958822	1.66133569538979e-06\\
0.33969802	1.91340618759371e-06\\
0.340436003	2.08372384758823e-06\\
0.341174104	2.16952132768998e-06\\
0.341923361	2.17128268327501e-06\\
0.342708622	2.09258297275017e-06\\
0.343500719	1.93982047210105e-06\\
0.34430944	1.72185621939273e-06\\
0.345105824	1.4495783615991e-06\\
0.345890488	1.13541076428561e-06\\
0.346652966	7.9278652372244e-07\\
0.347385659	4.35607382358771e-07\\
0.348127583	2.95771812673911e-07\\
0.348859296	3.98761022963276e-07\\
0.349595965	5.88229769965718e-07\\
0.35033027	8.73267545812235e-07\\
0.351078782	1.11375733933872e-06\\
0.351815829	1.30273334472496e-06\\
0.352553771	1.43543280757503e-06\\
0.353280816	1.50937622685204e-06\\
0.354040779	1.52435996849271e-06\\
0.354827661	1.48236538822674e-06\\
0.355605485	1.38739144395024e-06\\
0.356339118	1.2452202714517e-06\\
0.357075652	1.06312724542969e-06\\
0.35781112	8.49548580844053e-07\\
0.35854564	6.13720513412234e-07\\
0.359328908	3.65304539800868e-07\\
0.362082176	2.03388589156858e-07\\
0.367050024	2.72508072160609e-07\\
0.369829278	3.93256220219721e-07\\
0.371846376	5.6659138739851e-07\\
0.372777958	7.4321019623785e-07\\
0.373798748	8.84827644834765e-07\\
0.375991298	9.87704381437038e-07\\
0.377792275	1.04969027125984e-06\\
0.378696721	1.07023622979484e-06\\
0.379538164	1.05034656879115e-06\\
0.380350351	9.92476111525923e-07\\
0.381130498	9.00378187111078e-07\\
0.381881158	7.78911160857903e-07\\
0.382625668	6.33812365498292e-07\\
0.383371611	4.71449125063457e-07\\
0.384117831	2.98557005284524e-07\\
0.384877351	1.38408428335049e-07\\
0.385618225	1.90290959594182e-07\\
0.386360971	2.70269085777946e-07\\
0.387100671	3.65227559270368e-07\\
0.387849791	4.94690016575606e-07\\
0.388607145	6.00344703403664e-07\\
0.389402706	6.79292315076329e-07\\
0.3901857	7.29744442888575e-07\\
0.390925166	7.51042936288978e-07\\
0.391656488	7.43636627042922e-07\\
0.392391359	7.09018047689515e-07\\
0.393126691	6.49624157699602e-07\\
0.393956271	5.68706250482309e-07\\
0.39474969	4.70175149688099e-07\\
0.395544163	3.58428460617262e-07\\
0.396329452	2.38167035055226e-07\\
0.39711776	1.14207906092367e-07\\
0.397890419	1.29333544310456e-07\\
0.398624746	1.82231450722412e-07\\
0.399355228	2.33718685782216e-07\\
0.40009414	3.28141461869706e-07\\
0.400836142	4.06378902974105e-07\\
0.401572128	4.66221414841265e-07\\
0.402309191	5.06235678161501e-07\\
0.40304521	5.25784857659459e-07\\
0.403786919	5.2501836285293e-07\\
0.404528022	5.0483282719797e-07\\
0.40528168	4.66806975743601e-07\\
0.406069204	4.1311391001331e-07\\
0.406861142	3.46415035031672e-07\\
0.407597941	2.69740356009946e-07\\
0.4083923	1.86360182005879e-07\\
0.409186358	9.96533797907225e-08\\
0.409951533	8.54955193166743e-08\\
0.410757403	1.20570066929562e-07\\
0.41156092	1.4931425661267e-07\\
0.412360695	2.16138446589856e-07\\
0.41315924	2.736318754697e-07\\
0.41396135	3.18514782344822e-07\\
0.414714684	3.49667291654233e-07\\
0.415447529	3.66527183895394e-07\\
0.41617793	3.69086654042631e-07\\
0.416916448	3.5786860013835e-07\\
0.417649974	3.33884212420217e-07\\
0.418386216	2.98574256466346e-07\\
0.419117788	2.53736944542784e-07\\
0.419850773	2.01445667190295e-07\\
0.420587578	1.43960085638322e-07\\
0.421322651	8.36341873864835e-08\\
0.422076628	5.49372692310772e-08\\
0.422864549	7.83385018084753e-08\\
0.423648215	9.76170343299165e-08\\
0.42438053	1.40678251071334e-07\\
0.425111659	1.82693566932631e-07\\
0.425848621	2.16131096880786e-07\\
0.42659147	2.40127096443589e-07\\
0.42737365	2.54204991945557e-07\\
0.428160346	2.58276049066553e-07\\
0.428983683	2.52625636799372e-07\\
0.429784279	2.37886235619237e-07\\
0.430583102	2.14998778902336e-07\\
0.431337962	1.85164278957985e-07\\
0.432074362	1.49787962596848e-07\\
0.432808238	1.10418320752624e-07\\
0.433546804	6.86835528402183e-08\\
0.434283346	3.82355491209493e-08\\
0.435018062	5.00669838560094e-08\\
0.435774791	6.31693331834477e-08\\
0.436569459	9.00400378453727e-08\\
0.437327388	1.20662338946663e-07\\
0.43806967	1.45503273542739e-07\\
0.438836816	1.63899112709956e-07\\
0.439623364	1.75452915358921e-07\\
0.440390782	1.80037404783832e-07\\
0.441122506	1.77787775017137e-07\\
0.441858946	1.6908513785033e-07\\
0.442593499	1.54531643408522e-07\\
0.443348325	1.34918558869904e-07\\
0.444126439	1.11188798565172e-07\\
0.444917541	8.43955319276711e-08\\
0.445708305	5.56585660883704e-08\\
0.446537689	2.98299192440016e-08\\
0.44733781	3.15647555308397e-08\\
0.448089488	4.05915225247554e-08\\
0.450023358	5.64258186018843e-08\\
0.455139292	7.87368070084598e-08\\
0.459370814	9.71852953159776e-08\\
0.462283631	1.11261016852905e-07\\
0.464308296	1.20636643608158e-07\\
0.465336299	1.25171786493386e-07\\
0.466164479	1.24909959700587e-07\\
0.466926166	1.20068933691674e-07\\
0.467677923	1.11025120062202e-07\\
0.468432611	9.82928277777099e-08\\
0.469170962	8.24993741735009e-08\\
0.469922088	6.43571468965006e-08\\
0.470670932	4.46337733918366e-08\\
0.471409282	2.41215722798833e-08\\
0.472245226	2.00991123762907e-08\\
0.473011565	2.59932403892826e-08\\
0.473811732	3.44753015443654e-08\\
0.474628948	5.07413447902363e-08\\
0.475395099	6.44457106554791e-08\\
0.476135762	7.51960688818971e-08\\
0.476879702	8.27252935963354e-08\\
0.477616181	8.68958287134075e-08\\
0.478512821	8.76991239963702e-08\\
0.479376799	8.52503781166793e-08\\
0.480198808	7.97789825229514e-08\\
0.481002211	7.1615203606061e-08\\
0.481852454	6.11737502974237e-08\\
0.48265251	4.89349637104454e-08\\
0.483411444	3.54244174743962e-08\\
0.484158371	2.11917407789521e-08\\
0.484899406	1.5905943880257e-08\\
0.485636656	1.66388070208076e-08\\
0.486377934	2.04196662478292e-08\\
0.487120691	3.22818290791326e-08\\
0.487883206	4.24549116832351e-08\\
0.488737835	5.06380832359646e-08\\
0.489603329	5.6616210725382e-08\\
0.490439199	6.02640782983309e-08\\
0.491252722	6.15471379891833e-08\\
0.492100031	6.05189143556837e-08\\
0.492877625	5.73153002820364e-08\\
0.493629511	5.21460828536581e-08\\
0.494374334	4.52841278432376e-08\\
0.49514298	3.70527164779765e-08\\
0.495923333	2.7811576140046e-08\\
0.496697892	1.79421687770991e-08\\
0.497471133	1.24875894964523e-08\\
0.498254403	1.06674168323227e-08\\
0.499038654	1.32311997073965e-08\\
0.499792289	2.0246936860001e-08\\
0.500544562	2.7781658533867e-08\\
0.501290745	3.39791990762292e-08\\
0.502065028	3.86688848669868e-08\\
0.502814808	4.1742492985848e-08\\
0.503558844	4.31555799448693e-08\\
0.504296695	4.29264206173831e-08\\
0.50503678	4.11326964953452e-08\\
0.505778975	3.79061479235864e-08\\
0.506532846	3.34254721452934e-08\\
0.507309978	2.79077997881366e-08\\
0.508081726	2.15991240735194e-08\\
0.508827959	1.47640727730351e-08\\
0.509568445	9.95086089088969e-09\\
0.510302848	7.98625561374336e-09\\
0.511041669	8.67650136074053e-09\\
0.511811725	1.24750790817294e-08\\
0.512577764	1.80358985430289e-08\\
0.513341693	2.27011538417668e-08\\
0.514125629	2.63374236888093e-08\\
0.514904485	2.88546236099093e-08\\
0.515670806	3.020748857818e-08\\
0.51640558	3.0395350305473e-08\\
0.517145216	2.94602894694653e-08\\
0.51788302	2.74837979513697e-08\\
0.518621828	2.45821366838017e-08\\
0.519362322	2.09006120878994e-08\\
0.520099123	1.66070295650333e-08\\
0.520840934	1.18845944634098e-08\\
0.521581573	8.23394967284209e-09\\
0.522327536	6.261568324305e-09\\
0.523069929	5.6933500241383e-09\\
0.523837168	7.50046836304962e-09\\
0.524603591	1.15874835818554e-08\\
0.525355111	1.50777687661534e-08\\
0.526090438	1.78683421403916e-08\\
0.526827052	1.98862122928108e-08\\
0.527560014	2.10897957317766e-08\\
0.52830973	2.14691243396444e-08\\
0.529080498	2.10448840526462e-08\\
0.529847698	1.9866368451577e-08\\
0.530615322	1.80084705455151e-08\\
0.531383302	1.5567860535786e-08\\
0.532159135	1.26585256390063e-08\\
0.532904483	9.40686184223601e-09\\
0.533768489	6.62859265951416e-09\\
0.534542973	4.87125122562771e-09\\
0.535286148	3.78825433521956e-09\\
0.53603084	4.74296392603795e-09\\
0.536775986	7.34105475451876e-09\\
0.537522319	9.9378424711481e-09\\
0.53931423	1.2061184278259e-08\\
0.544826215	1.36530570337856e-08\\
0.547485338	1.46773652257712e-08\\
0.549235936	1.51203443578882e-08\\
0.550057826	1.49901286231571e-08\\
0.550816061	1.43155324708679e-08\\
0.55156383	1.31441262353164e-08\\
0.552323941	1.15397039003737e-08\\
0.553075971	9.57926330690123e-09\\
0.553822805	7.34962744063708e-09\\
0.554562602	5.234200620569e-09\\
0.55530385	3.80859446993053e-09\\
0.556047574	2.9679367458723e-09\\
0.5569899	3.05559760720763e-09\\
0.558977979	4.56457883059479e-09\\
0.561203145	6.48745301822646e-09\\
0.562370596	8.09190716095867e-09\\
0.56321466	9.33244935797743e-09\\
0.563981293	1.01788367305898e-08\\
0.564736548	1.06165439379803e-08\\
0.56548292	1.06466369738554e-08\\
0.566229528	1.02850801569354e-08\\
0.566970465	9.56152619077155e-09\\
0.567721444	8.51765588368756e-09\\
0.568469044	7.20514602051477e-09\\
0.569205189	5.68335653599507e-09\\
0.569948803	4.07663197705164e-09\\
0.570691985	3.06690668283405e-09\\
0.57146324	2.30568485588189e-09\\
0.572235744	1.94442667989002e-09\\
0.57297696	2.76773137837168e-09\\
0.573715308	4.18576352904387e-09\\
0.574463268	5.39109039189926e-09\\
0.575202734	6.34842338830687e-09\\
0.576027701	7.03303796647902e-09\\
0.576829551	7.43123778963712e-09\\
0.57763216	7.54039557764618e-09\\
0.578422799	7.36858596506375e-09\\
0.579209622	6.93384250796228e-09\\
0.579967404	6.26308027620282e-09\\
0.580712671	5.39073882927371e-09\\
0.581445026	4.35720551282137e-09\\
0.582190771	3.20708793865535e-09\\
0.582931409	2.43521969835756e-09\\
0.58366966	1.77856643912181e-09\\
0.584421868	1.31137928017943e-09\\
0.585170119	1.67952133056235e-09\\
0.585915688	2.66243174539863e-09\\
0.586656108	3.56324641111418e-09\\
0.587401923	4.29590908956291e-09\\
0.588198551	4.84058194404269e-09\\
0.588982771	5.18514198736164e-09\\
0.58971913	5.32530414769027e-09\\
0.590453965	5.26445097787907e-09\\
0.591187862	5.01318923972656e-09\\
0.59192823	4.58866008606875e-09\\
0.592716971	4.01363865150042e-09\\
0.593498808	3.31546524573483e-09\\
0.59428085	2.52485310244703e-09\\
0.595067838	1.91357856401244e-09\\
0.595857899	1.39548810940504e-09\\
0.596620565	1.0256061174904e-09\\
0.597361598	1.07404566522378e-09\\
0.598098096	1.66350914463517e-09\\
0.598829871	2.33348965128281e-09\\
0.599565838	2.89007717357134e-09\\
0.600303388	3.31759409564491e-09\\
0.601036179	3.6057445930756e-09\\
0.601774109	3.74976707223545e-09\\
0.60252167	3.75037904761362e-09\\
0.603263608	3.61352257131089e-09\\
0.604008769	3.34992952658337e-09\\
0.604796055	2.97452863976728e-09\\
0.605588409	2.50572493647647e-09\\
0.60634009	1.96458020416942e-09\\
0.60707012	1.49104106212515e-09\\
0.607807883	1.1141800868775e-09\\
0.608671586	7.97233275465451e-10\\
0.609572106	6.75073431416017e-10\\
0.610400018	1.01539789972074e-09\\
0.611210974	1.51138000674876e-09\\
0.612009945	1.93136913940735e-09\\
0.612811351	2.26313228151856e-09\\
0.613564256	2.49817778109442e-09\\
0.614306326	2.63191022397851e-09\\
0.615054083	2.66363730389576e-09\\
0.615800293	2.59643323288027e-09\\
0.616531611	2.43686951105723e-09\\
0.617275479	2.19462874329415e-09\\
0.618032342	1.88202108506792e-09\\
0.618790242	1.51342365722274e-09\\
0.619532398	1.15319386885301e-09\\
0.620271164	8.88384000369582e-10\\
0.62103891	6.2277107986787e-10\\
0.621830162	4.25131229672937e-10\\
};
\addlegendentry{Fast AMM};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0.000764144	1.23850457420464\\
0.006354001	0.696437477476807\\
0.010989798	0.312507354189688\\
0.014018016	0.205126765219861\\
0.016283033	0.124383331596456\\
0.018593401	0.101724327139547\\
0.021025383	0.0753140056196323\\
0.02312768	0.0687357774183406\\
0.025118974	0.0540654038883784\\
0.027120694	0.053976173416145\\
0.029347189	0.0544383569936969\\
0.031386038	0.0551542028071104\\
0.033349289	0.0525428339743244\\
0.035357325	0.0498084634770117\\
0.037347499	0.0501699383182605\\
0.039351365	0.0528390689069974\\
0.041318982	0.0497748723432865\\
0.043315642	0.0460041870294231\\
0.045301341	0.0416551140531093\\
0.047290904	0.0456047528893695\\
0.049259703	0.0474595166039978\\
0.051239649	0.0455834604563508\\
0.053187758	0.0416312424133329\\
0.055144965	0.0327364392019828\\
0.05709425	0.026658850702441\\
0.05907006	0.0226825387542034\\
0.061031285	0.0202109918876093\\
0.062979226	0.0196364814638954\\
0.06507914	0.0181340786270594\\
0.067140661	0.0145464102567471\\
0.069163721	0.0135723502345739\\
0.0711593	0.0122974385474101\\
0.073146543	0.00956250285628423\\
0.075095076	0.00859743840910661\\
0.07696382	0.00812945444333508\\
0.078863368	0.00711514693354978\\
0.080774452	0.00484340744602348\\
0.082659493	0.0031263295794298\\
0.08454018	0.00185197803788197\\
0.086419795	0.00128235785581608\\
0.088326472	0.000975116377217444\\
0.090185543	0.000653122701598899\\
0.092059229	0.000418269172325389\\
0.093952887	0.000298727055666463\\
0.095815413	0.000114533821291849\\
0.09767501	7.74271439140996e-05\\
0.099559537	4.5069333761958e-05\\
0.101415849	2.75859138087393e-05\\
0.103264092	1.48292482842326e-05\\
0.10513113	6.97991895814492e-06\\
0.107001199	4.15948770887495e-06\\
0.108909901	2.93997081020837e-06\\
0.110739879	1.39103197063158e-06\\
0.112597859	9.41370947346314e-07\\
0.11443433	3.05453128724132e-07\\
0.116240359	1.96308244785003e-07\\
0.11800836	9.64775042327243e-08\\
0.119728331	6.06160411313208e-08\\
0.121464865	1.96965654615231e-08\\
0.123185871	1.54249120969461e-08\\
0.125902383	8.96216427806399e-09\\
0.127612996	4.30290998470327e-09\\
0.129319239	2.40066705352243e-09\\
0.131033585	1.0949810836615e-09\\
0.132750773	5.80403239519967e-10\\
};
\addlegendentry{AMLS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/QP_random_fpr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.5\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.4,
xlabel={time (s)},
xmajorgrids,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={$\|R_\gamma(y^k)\|_\infty$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.000922475	32.7048319481791\\
0.001660095	16.9296274031431\\
0.002369438	10.6808216588454\\
0.003104143	8.59923682867722\\
0.003818229	7.19318961019297\\
0.004592808	6.12405925198044\\
0.005331819	5.27670790966268\\
0.006040373	4.61334950915753\\
0.006736696	4.07208033801196\\
0.007430565	3.63234396579274\\
0.00812373	3.26696814427075\\
0.008812093	2.96446178067344\\
0.00955797	2.69912998149642\\
0.010305123	2.4689174647355\\
0.01103645	2.27326758430172\\
0.011753356	2.09902771461909\\
0.01262832	1.93405305994571\\
0.013463745	1.78766141807373\\
0.01421347	1.65567139086023\\
0.014952714	1.53963084179307\\
0.015681696	1.44078343513526\\
0.01641127	1.35477035316171\\
0.017120065	1.27751511257257\\
0.017830921	1.20655989075659\\
0.018538623	1.14651728668167\\
0.019244349	1.09036521106227\\
0.019967463	1.0389752714929\\
0.020673038	0.992441657153063\\
0.021377958	0.948212173710307\\
0.022143677	0.9154472034219\\
0.022917009	0.884498905862483\\
0.023663138	0.853661151076141\\
0.024393891	0.820105205847212\\
0.025130861	0.790280320063161\\
0.025864499	0.765857446956851\\
0.026578505	0.740732758746946\\
0.027304815	0.714770423058894\\
0.028019339	0.690108197265375\\
0.028745993	0.66864288838357\\
0.02945994	0.648850514568469\\
0.0302259	0.630321029326488\\
0.031051814	0.619715080560722\\
0.031828511	0.613288246181476\\
0.032570843	0.607355813318057\\
0.033299385	0.601156026297006\\
0.034018231	0.596357617368039\\
0.034727583	0.591408637314602\\
0.035442294	0.585265524728099\\
0.036154796	0.577329210282131\\
0.036867037	0.569044267695613\\
0.037577308	0.559514008490566\\
0.03828091	0.550752934248285\\
0.038991951	0.54347744847129\\
0.039696811	0.537614069562307\\
0.040400668	0.531811654511435\\
0.041102483	0.526200825206761\\
0.041811283	0.520664348230235\\
0.042529118	0.520350984475774\\
0.043238933	0.519626555210591\\
0.043949549	0.519067865443309\\
0.04465292	0.517314129307622\\
0.045357666	0.515462819391882\\
0.046066397	0.513498626873613\\
0.046768105	0.511749790834064\\
0.047468477	0.509665245696611\\
0.048252735	0.504255317241719\\
0.049030229	0.498279831558966\\
0.049955324	0.493974620993716\\
0.050764163	0.489149349780373\\
0.051543967	0.482098856915612\\
0.052318316	0.476831887715853\\
0.053113184	0.472107707012304\\
0.053923384	0.466780637073548\\
0.054983691	0.460588653227876\\
0.056122876	0.45675209205451\\
0.05716141	0.455465096715562\\
0.058248543	0.453701809786926\\
0.059368999	0.451770136916206\\
0.060503817	0.449374683929466\\
0.061629251	0.446706404067437\\
0.062619378	0.443757444450656\\
0.063650078	0.440957751615658\\
0.064599114	0.437459297060719\\
0.065500723	0.43409995430919\\
0.066397174	0.431019935392653\\
0.067510726	0.42825258040908\\
0.06870641	0.426096855897568\\
0.069795501	0.423429789385613\\
0.070923144	0.420529203904254\\
0.072054784	0.417524983132156\\
0.073188354	0.414338374701007\\
0.074159577	0.410913916780963\\
0.075094019	0.407403405358033\\
0.076017711	0.4033718851542\\
0.076882409	0.39978286098447\\
0.077739405	0.396472035615856\\
0.078572274	0.39355554342134\\
0.079404681	0.389910206615816\\
0.080240866	0.386192474512863\\
0.081094923	0.382774390701954\\
0.082408525	0.379005766619516\\
0.084282877	0.373505666926994\\
0.08554256	0.367977463983297\\
0.086927881	0.362796436472053\\
0.08878685	0.35827391005137\\
0.094722898	0.35465027070854\\
0.099070498	0.351299789761742\\
0.101405462	0.34921632670469\\
0.103509925	0.347687432132889\\
0.105258372	0.346316874512587\\
0.106624066	0.345144413155168\\
0.107762677	0.343987487011643\\
0.108848429	0.342786293628191\\
0.109923125	0.340534144690667\\
0.110999111	0.33874662422682\\
0.112090715	0.336985471092619\\
0.11317723	0.334005836465849\\
0.114249364	0.335115736092649\\
0.115334928	0.33731453136965\\
0.116406952	0.338471539382672\\
0.117494144	0.338771678826084\\
0.118646689	0.338879548697578\\
0.119836527	0.338337687807699\\
0.121030251	0.33802482388389\\
0.122196994	0.338186369545981\\
0.123362689	0.338972168152025\\
0.124305598	0.339643389829172\\
0.125360795	0.339799387842669\\
0.126309891	0.339481277083953\\
0.127118334	0.339599083703341\\
0.127906912	0.339672229519741\\
0.128795304	0.339779683728947\\
0.129544502	0.339262536342303\\
0.130266426	0.338774766968077\\
0.130983386	0.338248676646373\\
0.131694041	0.33774305729864\\
0.132537716	0.33719214225786\\
0.133464117	0.336518923055606\\
0.134436182	0.335907474026817\\
0.135409129	0.335347493626351\\
0.136263602	0.334951495144531\\
0.137039679	0.334609330663246\\
0.137814278	0.334310846997122\\
0.13857623	0.334327394031158\\
0.139345684	0.334573067117696\\
0.140100357	0.334573602863215\\
0.140830486	0.334461862898745\\
0.141628197	0.333978446167296\\
0.14241888	0.333689106170545\\
0.143173236	0.333873292771574\\
0.14443981	0.33379945249356\\
0.146675827	0.333520785253593\\
0.148581242	0.333500625379493\\
0.149350451	0.33368690605557\\
0.150087714	0.333699734865758\\
0.150821935	0.333509427872113\\
0.151565181	0.333183957730885\\
0.152328368	0.332792487158114\\
0.15307815	0.332425162759236\\
0.15383867	0.332031672361156\\
0.154591805	0.331434250527457\\
0.155342509	0.330221038144309\\
0.156101091	0.328118513748512\\
0.156852264	0.326045264727461\\
0.157579685	0.32425288398155\\
0.158282042	0.322476968613642\\
0.158984795	0.320929095684132\\
0.159830518	0.319467006931915\\
0.160639815	0.317986682284707\\
0.161411044	0.316769636338482\\
0.162410066	0.316051310047615\\
0.163192229	0.315815459216455\\
0.163934525	0.31553292469264\\
0.164652421	0.314420896046109\\
0.165368771	0.313087451014103\\
0.166082364	0.312140287596887\\
0.166789302	0.311357271335125\\
0.16751195	0.310604438994552\\
0.168253705	0.308586233743336\\
0.169006651	0.306928581517959\\
0.169765248	0.305618575632636\\
0.170525249	0.30456540114507\\
0.171279025	0.303518965474866\\
0.172038542	0.302382585465863\\
0.172789029	0.301345602769109\\
0.173540389	0.300132529940532\\
0.174256957	0.298965395986102\\
0.174958684	0.297834021670147\\
0.175665011	0.29685551629629\\
0.176368969	0.296108386793872\\
0.17707152	0.295850586467262\\
0.177919125	0.295985891471493\\
0.178732852	0.295436324720163\\
0.179506088	0.294589689374066\\
0.180253852	0.293790898082686\\
0.180977409	0.292981849186338\\
0.181697366	0.290878810097615\\
0.182407516	0.288352224462168\\
0.183115201	0.286180065590561\\
0.183823641	0.284257005625122\\
0.187612729	0.282466747950351\\
0.190731212	0.280583479591655\\
0.192581156	0.278935562497973\\
0.194607825	0.277280501135699\\
0.19558396	0.275392847692574\\
0.196350927	0.273284153504121\\
0.197349648	0.270923898924704\\
0.198379332	0.268836670845846\\
0.201509059	0.266646048068403\\
0.203125977	0.264053753408264\\
0.204017161	0.261808160434081\\
0.204827269	0.259621498645911\\
0.205599028	0.257307860618184\\
0.20632109	0.25475991882088\\
0.207040304	0.252347270154847\\
0.207747635	0.250122409004113\\
0.208444091	0.247925793396743\\
0.209139408	0.245603335718759\\
0.209838455	0.243701034619633\\
0.210537636	0.241875476146949\\
0.211234557	0.240077382665337\\
0.21193741	0.2383429609634\\
0.212766326	0.23640423787442\\
0.213604374	0.234544038044683\\
0.214705797	0.232840940977131\\
0.215502534	0.231152020085747\\
0.216258786	0.229425767815816\\
0.217168938	0.227664835613737\\
0.218049022	0.225639842024865\\
0.218934164	0.223531020403451\\
0.219825966	0.221625756551541\\
0.220625486	0.219696269048837\\
0.221457116	0.217856616645064\\
0.222258956	0.216186300963751\\
0.223006341	0.214779269719993\\
0.223742971	0.213334481662036\\
0.22447285	0.211879323809368\\
0.225175354	0.210704478455655\\
0.225885861	0.209762837424808\\
0.226593895	0.208780947573191\\
0.22729865	0.207697526409062\\
0.228000077	0.206584367487076\\
0.228705111	0.205335815685586\\
0.229488726	0.204066291637102\\
0.230345864	0.202797091716547\\
0.231195598	0.201551093921818\\
0.231975405	0.200301092041321\\
0.232751437	0.199152963910171\\
0.233530739	0.198048200990178\\
0.234327755	0.196807804749058\\
0.235265319	0.195420272560295\\
0.236077664	0.194098204448852\\
0.236855167	0.192803290358298\\
0.237617185	0.191549000490491\\
0.238374761	0.190560450358177\\
0.239113235	0.189601764375147\\
0.239818206	0.188650577477557\\
0.240519506	0.187742929706691\\
0.241281235	0.186860755808416\\
0.242014232	0.186091648816138\\
0.242728599	0.185344012984253\\
0.243423941	0.184606630339314\\
0.244124768	0.183919342727031\\
0.244853634	0.183075843651396\\
0.245559584	0.181941321742967\\
0.246255871	0.180401996660916\\
0.246942917	0.178725696888594\\
0.247649604	0.176407859993606\\
0.24836065	0.174287386351888\\
0.249056941	0.172594481154637\\
0.249821627	0.170947807756332\\
0.25064076	0.169525088303489\\
0.251433736	0.16823819542204\\
0.252206624	0.167119570592732\\
0.252967664	0.166091458296954\\
0.253736598	0.164967710330104\\
0.254478859	0.163634536310662\\
0.255243082	0.162117262522585\\
0.255978872	0.160592333679273\\
0.256694151	0.15927107866109\\
0.257430062	0.157975935113217\\
0.258140999	0.156662111686059\\
0.258857685	0.155363826605727\\
0.259612412	0.154237180106667\\
0.260356688	0.15337466927647\\
0.261052757	0.152170581159532\\
0.261738445	0.150742157587712\\
0.262470129	0.149133483194061\\
0.263190792	0.148512007391082\\
0.263911252	0.147729605149658\\
0.264604648	0.146921654350165\\
0.265546641	0.146230492297524\\
0.266370094	0.145496233767564\\
0.26718153	0.144658839782563\\
0.26798773	0.143775646059543\\
0.268845744	0.142743762753517\\
0.269676202	0.141534333711885\\
0.270469475	0.140357977643283\\
0.271246221	0.139233649864867\\
0.272012657	0.138180241243474\\
0.274908196	0.137154909964974\\
0.278908059	0.136142605215831\\
0.281111197	0.135226740005318\\
0.284560839	0.13426933187736\\
0.28646688	0.133287939339202\\
0.288006365	0.132194088746883\\
0.289049079	0.130962339076643\\
0.289846286	0.12960536827171\\
0.290563488	0.128230851742122\\
0.291262678	0.126873833443325\\
0.291955006	0.125392954104438\\
0.292642835	0.123938293672451\\
0.29336648	0.122394763964298\\
0.294069094	0.120889661659458\\
0.294771931	0.119429560795152\\
0.295470251	0.117918528018003\\
0.296177374	0.116405886536833\\
0.296878294	0.114914730894714\\
0.297580108	0.113495662768743\\
0.298329438	0.11189630995128\\
0.299045622	0.110341883953829\\
0.299756526	0.108842840082286\\
0.300463935	0.107480033965412\\
0.301368982	0.106152544201076\\
0.302254528	0.104799628638528\\
0.303133864	0.103577360811247\\
0.303961288	0.102298915611241\\
0.304860036	0.100956706362722\\
0.305677442	0.0995887983335756\\
0.306464538	0.0982278770955586\\
0.307224	0.0968770926246186\\
0.307967919	0.0954941260855472\\
0.308713122	0.094086283562666\\
0.309450574	0.092691603736918\\
0.310284877	0.0912834167734395\\
0.311023161	0.089919627950492\\
0.311742268	0.0885476168789233\\
0.312467025	0.0871429925933482\\
0.313172784	0.0857499186802731\\
0.313886355	0.0843685372943626\\
0.314591005	0.0828337143022601\\
0.315298846	0.0812285721480629\\
0.316011407	0.0796032531647359\\
0.31671527	0.077994953309304\\
0.31742608	0.0764557799316127\\
0.318135101	0.0749627053639824\\
0.318869374	0.0734719629282096\\
0.319733325	0.0719867100783445\\
0.32050258	0.0705373605758147\\
0.321249935	0.0691109850790793\\
0.321994492	0.0677090902867885\\
0.322720575	0.0663446310235064\\
0.323453488	0.0649924851224655\\
0.324151171	0.063528046758975\\
0.324831729	0.0620015842161528\\
0.32551799	0.0605114589810908\\
0.326203564	0.0589979241800428\\
0.326882588	0.0575112204159609\\
0.327565049	0.0560922667794852\\
0.328242447	0.0547334643634082\\
0.328920957	0.0534273777130487\\
0.32960647	0.052170016486622\\
0.330300734	0.0509140279600604\\
0.330983614	0.0495899476110579\\
0.331675317	0.0483018050489976\\
0.332371664	0.0470555453577848\\
0.333056282	0.0457914297980665\\
0.333747808	0.0444605559165814\\
0.334437342	0.0431564853446208\\
0.335142611	0.0418846687981411\\
0.335844262	0.0406715721170081\\
0.336551315	0.0395075685805044\\
0.337256341	0.0383888671817228\\
0.337960988	0.0373124628690173\\
0.338669546	0.0362756582353417\\
0.33938524	0.035276024373286\\
0.340097245	0.0343113674718181\\
0.340795569	0.0333800770663864\\
0.341470692	0.0324730398354457\\
0.342156335	0.0315536079407493\\
0.342861825	0.0306529623186651\\
0.343554811	0.0297889553272547\\
0.344233801	0.0289577492478741\\
0.344915775	0.0281686401108188\\
0.345650174	0.0274288175325326\\
0.346352094	0.0267060391067814\\
0.347056742	0.0260096438343703\\
0.34774487	0.0253243859091951\\
0.348423878	0.0246553596672307\\
0.349103391	0.0240025887331596\\
0.34978211	0.0233632511479749\\
0.350469224	0.0227016412660283\\
0.351152502	0.0220610103671404\\
0.351863395	0.0214008518110531\\
0.35257469	0.0207478206120228\\
0.353292441	0.0201169944848693\\
0.353996862	0.019506459031266\\
0.354704846	0.0189091596592347\\
0.355411612	0.0183021652838024\\
0.356115654	0.0177175318903841\\
0.35726245	0.0171540790633114\\
0.36249976	0.016614414702722\\
0.364919435	0.0160978636963105\\
0.367749724	0.0155991726078821\\
0.36989025	0.0151173554875263\\
0.372141634	0.0146515487518525\\
0.373304345	0.0142009874821386\\
0.374108071	0.0137649869570353\\
0.374858272	0.0133434765653342\\
0.37557092	0.0129356540059821\\
0.376277015	0.0125407745625563\\
0.376984067	0.0121582994838704\\
0.377687564	0.011787740492754\\
0.378393604	0.0114286502481584\\
0.37909883	0.0110806150730429\\
0.379801508	0.0107439345771776\\
0.380503427	0.010417483578543\\
0.381205535	0.0101017623649182\\
0.381920224	0.00979515216917042\\
0.382625592	0.009494523377832\\
0.383332555	0.00919362145829561\\
0.384033395	0.0088975801978105\\
0.384740144	0.00860904747931186\\
0.385445675	0.00832825362712217\\
0.386321326	0.00805207124073276\\
0.387217808	0.00778311413445361\\
0.388037215	0.00752231521430191\\
0.38884111	0.00726956588978499\\
0.389644864	0.00702472811663189\\
0.390431891	0.00677938686768102\\
0.391182895	0.00653833602061056\\
0.391899279	0.00630556659533016\\
0.392602882	0.0060807713657211\\
0.393305164	0.00586366844461017\\
0.394083707	0.0056540002411908\\
0.394864878	0.0054515266554252\\
0.395569141	0.00525602041107229\\
0.396263424	0.00506726389606925\\
0.396966267	0.00488694968816594\\
0.397655285	0.00471278588763777\\
0.398350664	0.00454433182533865\\
0.399045329	0.00438147841444246\\
0.399739851	0.00422410439877629\\
0.400423642	0.00407207961216318\\
0.40110772	0.00392526759885792\\
0.401813246	0.00378352771825171\\
0.40251035	0.00364671683371898\\
0.403244251	0.00351469066449078\\
0.403966025	0.00338730486516388\\
0.404694107	0.00326441588417515\\
0.405414504	0.00314588164302095\\
0.406146474	0.00303156206986903\\
0.406873565	0.00292131951484428\\
0.407595622	0.00281501906889778\\
0.40831475	0.00271252880443824\\
0.408990089	0.00261371995202549\\
0.409681442	0.00251846702533675\\
0.410367241	0.00242664790383082\\
0.41104784	0.00233814388099374\\
0.411729439	0.00225283968502972\\
0.412408844	0.00217062347684677\\
0.413200774	0.00209138682991286\\
0.414066508	0.00201502469568819\\
0.414793278	0.00194143535724467\\
0.415498251	0.00187052037395751\\
0.416180106	0.00180218451878582\\
0.416865756	0.00173633571023136\\
0.417555095	0.0016728849398705\\
0.418249605	0.00161174619722535\\
0.418949727	0.00155283639219762\\
0.419663327	0.00149607527635856\\
0.420379129	0.00144138536349287\\
0.421101331	0.0013886918498938\\
0.421823171	0.00133792253498171\\
0.422545922	0.00128900774254423\\
0.423267322	0.00124188024267279\\
0.423989184	0.00119647517501718\\
0.424709748	0.00115273682235234\\
0.425401435	0.00111060024815463\\
0.426079806	0.00106999236566608\\
0.426762732	0.00103086056199646\\
0.427443341	0.000993153421842239\\
0.428122879	0.000956820846260386\\
0.428811594	0.000921814128792117\\
0.429498207	0.000888085999630041\\
0.430184189	0.000855590646483163\\
0.430864094	0.000824283718232619\\
0.431546129	0.00079412231565557\\
0.432222308	0.0007650649731217\\
0.432910797	0.000737071633401017\\
0.433596242	0.000710103617721698\\
0.434295068	0.000684123592619852\\
0.434991012	0.000659095534401863\\
0.435679477	0.000634984692263811\\
0.436409914	0.000611757550689699\\
0.437126441	0.000589381791327432\\
0.437850489	0.000567808670862516\\
0.438569265	0.000546952091079576\\
0.43928959	0.000526876978629288\\
0.440002396	0.000507551332412094\\
0.441411547	0.000488944969344389\\
0.445877645	0.000471029329237141\\
0.448643835	0.000453777313645429\\
0.451928695	0.000437163151402314\\
0.453514915	0.000421162285689165\\
0.455538624	0.000405751277942238\\
0.456830815	0.000390907725810181\\
0.457732228	0.000376610191954378\\
0.458542476	0.000362838142050783\\
0.459349606	0.000349571890202688\\
0.460109742	0.000336792550322029\\
0.460843368	0.000324481992733157\\
0.461584772	0.000312622804929715\\
0.462316152	0.000301198255887771\\
0.46305619	0.00029019226348756\\
0.463792454	0.000279589364347509\\
0.464529001	0.000269374686120285\\
0.465264487	0.000259533921529668\\
0.4659962	0.000250053304197976\\
0.466789414	0.000240919585940764\\
0.467509329	0.00023212001545418\\
0.468197989	0.000223642318146284\\
0.468896266	0.000215474676963131\\
0.469591596	0.000207605714333947\\
0.470297465	0.000200024474961856\\
0.471084175	0.000192720409435272\\
0.471829088	0.000185683358510756\\
0.472559386	0.000178903538241417\\
0.473285724	0.000172371525627554\\
0.474012262	0.000166078245063111\\
0.474736489	0.00016001495503081\\
0.475461481	0.000154173235792052\\
0.476188757	0.00014854497710168\\
0.476875836	0.00014312236681802\\
0.47756756	0.00013789787976162\\
0.478256886	0.000132864266947011\\
0.478975664	0.000128014545510807\\
0.479661727	0.000123341988664672\\
0.480347006	0.000118840116369477\\
0.481032408	0.00011450268615868\\
0.481715451	0.000110323684359607\\
0.482402674	0.00010629731768776\\
0.483089742	0.00010241800508982\\
0.483773075	9.86803700094217e-05\\
0.484453997	9.50792327523977e-05\\
0.485134808	9.16096033245392e-05\\
0.485815631	8.82666744683027e-05\\
0.486526832	8.50458148984702e-05\\
0.487221011	8.19425628859732e-05\\
0.487948284	7.89526199660612e-05\\
0.488674869	7.60718450443733e-05\\
0.489396757	7.32962485776156e-05\\
0.490117011	7.06219869780591e-05\\
0.49084108	6.80453572915953e-05\\
0.491562572	6.55627920747437e-05\\
0.492286678	6.31708543711334e-05\\
0.492999465	6.08662330112821e-05\\
0.493686802	5.86457378377672e-05\\
0.49437613	5.65062954775133e-05\\
0.495064997	5.44449449151279e-05\\
0.495748356	5.24588334641402e-05\\
0.496435505	5.05452127382395e-05\\
0.497115481	4.87014348463337e-05\\
0.497820798	4.69249487368211e-05\\
0.498504051	4.5213296641338e-05\\
0.499190484	4.3564110617982e-05\\
0.499874052	4.19751093680929e-05\\
0.500553694	4.044409490382e-05\\
0.501245069	3.89689496633303e-05\\
0.501934091	3.75476334270651e-05\\
0.502622129	3.61781806318985e-05\\
0.50331003	3.48586975112146e-05\\
0.504020172	3.35873594836729e-05\\
0.50474484	3.23624086911873e-05\\
0.505515769	3.11821515369055e-05\\
0.506245012	3.00449562729254e-05\\
0.506984448	2.89492508118322e-05\\
0.507746055	2.7893520463629e-05\\
0.508497358	2.68763059462243e-05\\
0.509236482	2.58962012715761e-05\\
0.509940928	2.49518517810488e-05\\
0.510626706	2.40419523548524e-05\\
0.511313109	2.31652455468752e-05\\
0.511991916	2.23205198438609e-05\\
0.512669286	2.15066079743238e-05\\
0.51334381	2.07223853169386e-05\\
0.514023986	1.99667683089315e-05\\
0.51470103	1.9238713003684e-05\\
0.515387238	1.8537213528861e-05\\
0.516069161	1.78613008180971e-05\\
0.516755028	1.72100411188627e-05\\
0.517429769	1.65825348484947e-05\\
0.51811444	1.59779152264069e-05\\
0.518795369	1.53953471301209e-05\\
0.519474955	1.48340259512967e-05\\
0.52016803	1.42931764268944e-05\\
0.520872665	1.37720516444184e-05\\
0.521592328	1.32699319476858e-05\\
0.522316386	1.27861239172013e-05\\
0.52303791	1.23199594997463e-05\\
0.526538122	1.18707950136225e-05\\
0.531144612	1.1438010228503e-05\\
0.53480396	1.10210076442339e-05\\
0.536726031	1.06192114712096e-05\\
0.538134817	1.02320670335195e-05\\
0.539502362	9.85903984879833e-06\\
0.540572376	9.49961493189727e-06\\
0.541637755	9.15329609855471e-06\\
0.542510108	8.8196053188049e-06\\
0.543375935	8.49808197091099e-06\\
0.544244066	8.18828221964257e-06\\
0.545210766	7.88977849402883e-06\\
0.546307666	7.60215874129156e-06\\
0.547325297	7.32502605381172e-06\\
0.548303839	7.05799789819353e-06\\
0.549221626	6.80070574223108e-06\\
0.550188831	6.55279453266138e-06\\
0.550967801	6.31392214804863e-06\\
0.551673994	6.08375892627515e-06\\
0.552364322	5.86198724177011e-06\\
0.553051124	5.64830108273825e-06\\
0.553739156	5.44240557865079e-06\\
0.554435066	5.244016627212e-06\\
0.555132367	5.05286052132567e-06\\
0.556031145	4.8686734517172e-06\\
0.556792692	4.69120130798236e-06\\
0.557555129	4.52019923094712e-06\\
0.558382615	4.35543128937204e-06\\
0.559164962	4.19667018152538e-06\\
0.559919924	4.04369683728083e-06\\
0.560661291	3.89630024403514e-06\\
0.561381681	3.75427702393691e-06\\
0.56208412	3.61743128467313e-06\\
0.562787547	3.48557424643579e-06\\
0.563486075	3.3585239932328e-06\\
0.564188726	3.2361052739369e-06\\
0.56489496	3.11814920385879e-06\\
0.565599714	3.0044930906649e-06\\
0.56629552	2.89498013595058e-06\\
0.566986636	2.78945933576454e-06\\
0.567686189	2.68778508270641e-06\\
0.568391055	2.58981714105792e-06\\
0.569098041	2.49542042296275e-06\\
0.569797342	2.4044646899998e-06\\
0.570497591	2.31682450344534e-06\\
0.57121004	2.23237900045298e-06\\
0.571911628	2.15101169510243e-06\\
0.572656408	2.07261037892395e-06\\
0.573384944	1.99706689707824e-06\\
0.574106905	1.92427709861864e-06\\
0.574826799	1.85414056293327e-06\\
0.575548684	1.7865605748761e-06\\
0.576268368	1.7214439506847e-06\\
0.576980105	1.6587008638979e-06\\
0.57769105	1.59824479561805e-06\\
0.578393121	1.53999241016648e-06\\
0.57909759	1.48386330639455e-06\\
0.579794368	1.42978011715922e-06\\
0.580497209	1.37766826063409e-06\\
0.581202785	1.32745589057155e-06\\
0.581906082	1.27907374708948e-06\\
0.582601422	1.23245508206446e-06\\
0.583294531	1.18753565913183e-06\\
0.583989972	1.14425352986559e-06\\
0.584684091	1.10254898404058e-06\\
0.585373585	1.06236454963253e-06\\
0.586073072	1.02364476899791e-06\\
0.586772717	9.86336298349589e-07\\
0.587474641	9.50387683936688e-07\\
0.588183261	9.1574931230683e-07\\
0.588910484	8.82373484912813e-07\\
0.589631922	8.50214144554733e-07\\
0.59034607	8.19226974855573e-07\\
0.591070584	7.89369226178923e-07\\
0.591789075	7.60599715628969e-07\\
0.592512752	7.32878827050504e-07\\
0.593234549	7.06168287208831e-07\\
0.59395023	6.80431290134265e-07\\
0.594656868	6.55632347908736e-07\\
0.595347044	6.31737265796894e-07\\
0.596036665	6.08713117377208e-07\\
0.596728262	5.86528145066375e-07\\
0.597414574	5.65151735250418e-07\\
0.59812944	5.44554443153589e-07\\
0.598833676	5.24707893362771e-07\\
0.599529295	5.05584655482988e-07\\
0.600224164	4.87158418219694e-07\\
0.600913605	4.69403765558687e-07\\
0.601606106	4.52296226503905e-07\\
0.602299334	4.35812200470731e-07\\
0.602991908	4.19928957285994e-07\\
0.60368348	4.04624612319069e-07\\
0.604394562	3.89878051875184e-07\\
0.605096489	3.75668958064316e-07\\
0.605821049	3.61977734194497e-07\\
0.606566865	3.48785504771812e-07\\
0.607398926	3.36074090631506e-07\\
0.608167077	3.23825959200179e-07\\
0.608916084	3.12024224495793e-07\\
0.609670746	3.0065262225877e-07\\
0.611197001	2.89695460214197e-07\\
0.617221542	2.79137667809622e-07\\
0.62116807	2.68964647001661e-07\\
0.62289639	2.59162396600495e-07\\
0.624347688	2.49717387925374e-07\\
0.625782309	2.40616614542415e-07\\
0.626885735	2.31847542526807e-07\\
0.627704544	2.23398060725011e-07\\
0.628498751	2.15256530492558e-07\\
0.629338202	2.07411711087355e-07\\
0.63028764	1.99852784538581e-07\\
0.632459158	1.92569380515589e-07\\
0.634411847	1.85551402245614e-07\\
0.635369639	1.78789200596061e-07\\
0.636180855	1.72273474598916e-07\\
0.636946328	1.65995196844046e-07\\
0.637700469	1.59945712954794e-07\\
0.638450911	1.54116741587982e-07\\
0.639222396	1.48500175482719e-07\\
0.640090331	1.43088330149388e-07\\
0.640912092	1.37873695180661e-07\\
0.641699715	1.32849133202687e-07\\
0.642476358	1.28007680923903e-07\\
0.643227739	1.23342673479528e-07\\
0.64399348	1.18847669824868e-07\\
0.644741666	1.14516502473109e-07\\
0.64549515	1.10343178019729e-07\\
0.64619983	1.06321951749189e-07\\
0.64690743	1.02447277897137e-07\\
0.647655725	9.87138096504091e-08\\
0.648396027	9.51163991470292e-08\\
0.649100774	9.16501223451068e-08\\
0.649804698	8.8310154678345e-08\\
0.650512061	8.50918954005331e-08\\
0.65121462	8.19909427166477e-08\\
0.651916525	7.90029943072592e-08\\
0.652629277	7.61239468041257e-08\\
0.653339836	7.33498211834971e-08\\
0.654058959	7.06767876350143e-08\\
0.654758202	6.81011655617085e-08\\
0.655460359	6.56194235800018e-08\\
0.656172981	6.32281297819098e-08\\
0.657020519	6.09239766039405e-08\\
0.657812177	5.87037808270939e-08\\
0.658558045	5.65645084457608e-08\\
0.659297194	5.45032249299256e-08\\
0.66004657	5.25170206184712e-08\\
0.66078873	5.06032345392648e-08\\
0.66153477	4.87591808512753e-08\\
0.662267205	4.69823229268621e-08\\
0.662960479	4.52702236139785e-08\\
0.663730619	4.36205203672728e-08\\
0.664489461	4.2030925248089e-08\\
0.665239639	4.0499274662263e-08\\
0.665967504	3.90234547534276e-08\\
0.666688182	3.76014014030127e-08\\
0.667438525	3.62311748369402e-08\\
0.668175802	3.49108850189288e-08\\
0.668887144	3.36386916504942e-08\\
0.669592469	3.24128787776444e-08\\
0.670296548	3.12317553152855e-08\\
0.670992756	3.00936550472223e-08\\
0.671690068	2.89970112328534e-08\\
0.672402512	2.79403566071709e-08\\
0.67311235	2.6922223905167e-08\\
0.673862471	2.59411707307324e-08\\
0.674606962	2.499587903225e-08\\
0.675357447	2.40850307581026e-08\\
0.676107327	2.32073575944699e-08\\
0.676853886	2.23616907031255e-08\\
0.677613592	2.15468363769443e-08\\
0.678356197	2.07616755154966e-08\\
0.679086791	2.00051387561498e-08\\
0.67978108	1.92761567362709e-08\\
0.680477668	1.85737595688211e-08\\
0.681179141	1.78969524978627e-08\\
0.681877592	1.72447905052552e-08\\
0.682586519	1.66164031795534e-08\\
0.683294984	1.60109201093118e-08\\
0.684001602	1.54275206208822e-08\\
0.684713922	1.48653591717176e-08\\
0.685423792	1.43236648259665e-08\\
0.686125158	1.38017412544728e-08\\
0.686820141	1.32988175213847e-08\\
0.687528782	1.28142470353431e-08\\
0.688225572	1.23473085982931e-08\\
0.688927775	1.18974053566724e-08\\
0.689646286	1.14638907191215e-08\\
0.690391719	1.10461678320781e-08\\
0.691138292	1.0643664710878e-08\\
0.691887168	1.02558342397556e-08\\
0.692626142	9.88212930294531e-09\\
};
\addlegendentry{AMM};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.000764057	32.7048319481791\\
0.001510929	16.9296219350044\\
0.002230585	9.82568476767364\\
0.002937418	7.19362640315124\\
0.003641827	5.13833898755146\\
0.00435308	3.60461386500572\\
0.005063819	2.53850987095624\\
0.005781658	1.80476596106302\\
0.006485442	1.99413666985533\\
0.007186048	1.34221652639395\\
0.007885747	1.06589632165844\\
0.008587722	0.811937804237842\\
0.009284894	1.70133187746629\\
0.009983095	1.22727726785821\\
0.010698246	1.13947360032308\\
0.011403993	1.55100667643775\\
0.012104372	1.35833371146101\\
0.01280283	1.17463381531522\\
0.013506207	1.0962194480568\\
0.014206439	0.782723582095935\\
0.014908426	1.25284766897298\\
0.015613253	1.15574848726018\\
0.01630862	0.951172195363715\\
0.01700766	0.962370922536999\\
0.017703482	1.02976112689628\\
0.01840882	0.860911227268646\\
0.019105978	0.851893197310501\\
0.019798532	0.914317379913427\\
0.02050089	1.35102613224948\\
0.02120064	0.886019674784025\\
0.021898252	0.965702404273541\\
0.02259344	1.29604789222446\\
0.023518678	0.665654396522885\\
0.024327146	1.03296510199463\\
0.025074328	1.08721658255316\\
0.025796059	0.922711084894787\\
0.026508802	1.29248513011775\\
0.027217972	0.759154670988824\\
0.027936362	1.11432198046613\\
0.02865261	1.13889450741691\\
0.029364766	0.736423738856381\\
0.03007579	1.13957147486026\\
0.03077664	0.809369686149286\\
0.031484157	0.61472183920745\\
0.032198637	0.673705485979263\\
0.032917124	0.98457043700878\\
0.033635932	0.999270929962074\\
0.034352216	1.29760733534182\\
0.035056789	1.42645576920446\\
0.03577176	1.33947863243672\\
0.036477622	1.31445457937516\\
0.037180393	0.6073014094252\\
0.037879574	0.369547635370339\\
0.038582612	0.593230406160722\\
0.039296833	0.424712971933207\\
0.040005725	0.455032325219033\\
0.040706454	0.19016771947503\\
0.041408802	0.20475849134047\\
0.042110045	0.551221602582155\\
0.042808619	0.212034566956912\\
0.043520538	0.243052029107322\\
0.044225685	0.18451208957086\\
0.044933539	0.279227433213218\\
0.045634618	0.301714274495357\\
0.046336073	0.157876346602393\\
0.047040743	0.157031856640557\\
0.047738816	0.125231788342389\\
0.048444819	0.0902388816039688\\
0.049146956	0.146775321696813\\
0.049850616	0.163818377401493\\
0.050552132	0.118353931694419\\
0.05125037	0.100589862569878\\
0.051950483	0.0983104931955321\\
0.052646645	0.109680058552074\\
0.053358697	0.114916026749501\\
0.054067993	0.114315749955326\\
0.054789378	0.107392237224531\\
0.055498687	0.097163497306423\\
0.056202269	0.0899838884334513\\
0.056939656	0.117140733150973\\
0.057653594	0.0845515920860636\\
0.058356179	0.0424196681030761\\
0.059056722	0.0688128731449626\\
0.059755563	0.0394002002442852\\
0.060456894	0.0353543624933096\\
0.061158983	0.0997624055856883\\
0.061868954	0.0584268399062129\\
0.062575459	0.0479309089310924\\
0.063286773	0.0425549282172251\\
0.064016356	0.0564448796843518\\
0.064723578	0.0524146956925284\\
0.065435414	0.0540701142220432\\
0.066140357	0.0533775951334366\\
0.066844523	0.0507771810028896\\
0.067552257	0.0465704173369857\\
0.068256794	0.0409560184278691\\
0.068962552	0.0342782196053284\\
0.069662728	0.0270226300879972\\
0.070362783	0.0204002918050093\\
0.071057636	0.0266221961590979\\
0.072310522	0.0208151175010919\\
0.074562606	0.0202353311504392\\
0.076236559	0.0189124125415955\\
0.082222405	0.0169731603839486\\
0.084833732	0.0197242330675012\\
0.086821946	0.0264734769826971\\
0.08757771	0.0247473166654143\\
0.088326202	0.0249384839338416\\
0.089250608	0.024229162977326\\
0.091187646	0.0230769852174679\\
0.093566097	0.0214292135667289\\
0.094761622	0.0193845915414217\\
0.095554202	0.0170696891655235\\
0.096298932	0.0144628045349908\\
0.097013768	0.0134980334021234\\
0.097711648	0.0135601749296786\\
0.098423222	0.0134003709991728\\
0.099127783	0.0127135056998684\\
0.099818522	0.0120210853707892\\
0.100513342	0.0186154618316118\\
0.101206605	0.0126134991917941\\
0.10189961	0.0165143099472685\\
0.102589882	0.0131681930651491\\
0.103279813	0.0126166034550688\\
0.10396761	0.0122036189568067\\
0.104663542	0.0125819086131236\\
0.105357937	0.0124887910019977\\
0.106053562	0.0119448124382041\\
0.1067496	0.0110452999067752\\
0.107450975	0.00981030272560637\\
0.108219718	0.00825452031858452\\
0.108968913	0.0078938724535721\\
0.109711478	0.00798658318593249\\
0.110450417	0.00779062085163359\\
0.111184622	0.0071664674334365\\
0.111915598	0.00685669673507611\\
0.11265612	0.00767514859239279\\
0.113407798	0.00816452059307815\\
0.11410577	0.00832024755657044\\
0.114790722	0.00814281718955263\\
0.115482497	0.00764668015587604\\
0.116173888	0.00691029027373118\\
0.11686224	0.00718673501232264\\
0.11755663	0.0072076192573602\\
0.118248549	0.00698219368242336\\
0.118941832	0.00652828469745299\\
0.119636965	0.00586720471774899\\
0.120330362	0.00503101058912035\\
0.121021389	0.00464741859700615\\
0.12170819	0.00439623557224723\\
0.122401213	0.00446465538823885\\
0.123090328	0.0051449031432303\\
0.123796577	0.00556423493243069\\
0.124516829	0.00572310200742881\\
0.125252436	0.005635663192707\\
0.125985654	0.00536407678676304\\
0.126718419	0.00487756615890945\\
0.127449833	0.00430448557553456\\
0.128188756	0.00458277356112435\\
0.128922262	0.00469019036410783\\
0.129659457	0.00461958673018012\\
0.130370273	0.00438455186177796\\
0.131054583	0.00400399959315521\\
0.13173897	0.00350088010121563\\
0.132428798	0.00290090777060458\\
0.133119678	0.00280194496094362\\
0.13380742	0.0031644297639595\\
0.134498989	0.00353461392823551\\
0.135198094	0.00374283816956893\\
0.135888173	0.00378793997200911\\
0.136580579	0.00367561159043125\\
0.137274435	0.00341800513609746\\
0.137969603	0.00303299938214939\\
0.138660963	0.00254945264130458\\
0.139352646	0.00278797090253914\\
0.140042836	0.00291492331730543\\
0.140754088	0.00293183143369149\\
0.141483492	0.0028451575912056\\
0.142213597	0.00266153720245493\\
0.142947972	0.00239157781724132\\
0.143690222	0.00204966416202921\\
0.144420089	0.00195324551814593\\
0.14515392	0.0022397617485421\\
0.145879553	0.00241774358760582\\
0.146611082	0.00248567764465522\\
0.147305497	0.00244696018490193\\
0.14800172	0.00230947503329068\\
0.148691276	0.00208495186849689\\
0.149383239	0.00178815737953199\\
0.150077403	0.0015567874632838\\
0.150760982	0.00175031803181027\\
0.151454063	0.00186870016679775\\
0.152148022	0.00191146753299189\\
0.152836657	0.00188114161540712\\
0.153525896	0.00178291975240877\\
0.154211557	0.00162425622224834\\
0.154895325	0.00141449387071824\\
0.155585329	0.00132047234604104\\
0.15627719	0.00146748099788373\\
0.156985814	0.00155054431284843\\
0.158391197	0.00156857559591171\\
0.164502087	0.0015241745340031\\
0.166425888	0.0014221491789907\\
0.168003064	0.00126928505977266\\
0.169321743	0.00107404018261505\\
0.170049139	0.000938346166897301\\
0.170755179	0.0010749720481551\\
0.171464923	0.00116535752616511\\
0.172171203	0.00120884324645612\\
0.173067862	0.00120592632796419\\
0.174408519	0.00115918243668358\\
0.177135102	0.00107287000258239\\
0.178792399	0.000952388936005098\\
0.179713579	0.000921569522300209\\
0.180561532	0.000982634802772271\\
0.181419387	0.00102116737564707\\
0.182199782	0.001016296770476\\
0.182954265	0.000970596302882123\\
0.183704423	0.000888198963830013\\
0.184456468	0.000774541785642487\\
0.185205524	0.000636282138602121\\
0.185961326	0.000550406055770042\\
0.186670352	0.000649487889529263\\
0.187380609	0.000719695290096501\\
0.188083085	0.000760108489539934\\
0.188794633	0.000770948025721571\\
0.18950402	0.00075348913512308\\
0.190207799	0.00070994528230999\\
0.190916297	0.000643328350315839\\
0.191641638	0.000608428870837419\\
0.192436514	0.000630657378304228\\
0.193286128	0.000645139819075827\\
0.194076733	0.000633637375628515\\
0.194837176	0.000598085421066619\\
0.195599366	0.000541238056489509\\
0.196356603	0.000466520037095486\\
0.197111207	0.000377858766914989\\
0.197851569	0.000311926527135041\\
0.198575899	0.000383883515253474\\
0.199286656	0.00043848461603444\\
0.200004076	0.000474700236499928\\
0.200715125	0.000492199242457991\\
0.201423247	0.000491324094213673\\
0.2021599	0.000473044034092014\\
0.202874219	0.000438889106438319\\
0.203588749	0.00039086829094883\\
0.204294879	0.000401061110531687\\
0.205141319	0.00040778714049905\\
0.206403215	0.000398440804631517\\
0.20741246	0.000374305620614287\\
0.208188477	0.000337157392346993\\
0.208921512	0.000289166788878035\\
0.209699596	0.000232792690465134\\
0.210464177	0.000175045418748988\\
0.211225016	0.000225777710135307\\
0.211988336	0.000268286518063147\\
0.212754315	0.000299163369742434\\
0.213513283	0.000317870639814249\\
0.214270005	0.000324327267609986\\
0.215021355	0.00031889065334564\\
0.215734275	0.00030232390678867\\
0.216447774	0.000275750180838926\\
0.217154075	0.000255007158890309\\
0.217860892	0.000259383098689987\\
0.218564917	0.000253757864490529\\
0.219265967	0.000238895912672476\\
0.219969876	0.00021585985501188\\
0.22067707	0.000185953769200431\\
0.221374243	0.000150661529681248\\
0.222074379	0.000111582654579964\\
0.222775777	0.000132500802429997\\
0.223479502	0.000164623697100672\\
0.224182157	0.000189300367633091\\
0.22489981	0.000206002817902469\\
0.225623696	0.00021451417723816\\
0.226384035	0.000214921586006259\\
0.227135925	0.000207598495624923\\
0.227943299	0.000193177541529615\\
0.228712016	0.000172515428325553\\
0.229471688	0.000169620827971146\\
0.230225297	0.000167084757899955\\
0.230980446	0.000158419033684578\\
0.231705182	0.000144241827822398\\
0.23241124	0.000125345512743973\\
0.233115816	0.000102659588087521\\
0.233814818	7.7210226811586e-05\\
0.234515818	7.62695568141289e-05\\
0.235217515	9.99938124314561e-05\\
0.235917937	0.000119001502248506\\
0.236631812	0.000132835021980759\\
0.237337296	0.000141243772003509\\
0.238052248	0.00014418331233185\\
0.238757603	0.000141807197244006\\
0.23946282	0.000134452125719055\\
0.240166536	0.000122617251689438\\
0.240866458	0.000114446715875504\\
0.241576094	0.000113310358764\\
0.242281829	0.000107955957020627\\
0.243035814	9.87779432868545e-05\\
0.243777194	8.62959783941005e-05\\
0.245201106	7.11299065265238e-05\\
0.251422418	5.39721083145652e-05\\
0.253591279	4.24793324243494e-05\\
0.255250537	5.97950527744289e-05\\
0.256650447	7.41486990702356e-05\\
0.258428705	8.51637390609374e-05\\
0.260092402	9.2601026762589e-05\\
0.261530855	9.63609730397043e-05\\
0.26242618	9.64806196808941e-05\\
0.263259036	9.31259558320613e-05\\
0.264060034	8.65799710314708e-05\\
0.264841455	7.86938602502948e-05\\
0.26562474	7.81315176023091e-05\\
0.266366852	7.46300560168859e-05\\
0.267086915	6.84509661132982e-05\\
0.267797237	5.99454327129495e-05\\
0.268508329	4.95373002715714e-05\\
0.269221178	3.77040304469954e-05\\
0.269933579	2.49564443367142e-05\\
0.270644954	3.50046993595492e-05\\
0.271362782	4.56625354244041e-05\\
0.27207939	5.41789993981561e-05\\
0.272818262	6.03475921309177e-05\\
0.273549515	6.40559593109291e-05\\
0.274297272	6.52855622004563e-05\\
0.27501386	6.41079810742718e-05\\
0.275730096	6.06781396657547e-05\\
0.276457205	5.53049093750409e-05\\
0.277325266	5.46105117035537e-05\\
0.278206766	5.20540455118556e-05\\
0.279016364	4.7711014353473e-05\\
0.279765994	4.17266341916941e-05\\
0.280511163	3.44000408158417e-05\\
0.281253836	2.60692021649651e-05\\
0.281990776	1.70963997331861e-05\\
0.282723982	1.9794898483759e-05\\
0.283432568	2.75868436115469e-05\\
0.2841436	3.40216131452687e-05\\
0.284848006	3.89315193938471e-05\\
0.285556372	4.22116671954648e-05\\
0.286272252	4.38207609876458e-05\\
0.286982303	4.37795785537496e-05\\
0.287720093	4.21672778933578e-05\\
0.288425776	3.92578178892336e-05\\
0.289135482	3.91759271064136e-05\\
0.289840963	3.76522001150406e-05\\
0.290545339	3.48015786079314e-05\\
0.291258557	3.07834419841952e-05\\
0.291965823	2.57939158243843e-05\\
0.292675736	2.00571209229614e-05\\
0.293385535	1.38157311459295e-05\\
0.2941204	1.05108903708046e-05\\
0.294849194	1.61418832352569e-05\\
0.295576493	2.09307825889792e-05\\
0.296305279	2.47457342247553e-05\\
0.297030903	2.74960179744055e-05\\
0.297761389	2.91333275364635e-05\\
0.298484363	2.96514692890515e-05\\
0.29921218	2.90845684719891e-05\\
0.29991883	2.77096095233916e-05\\
0.300622685	2.79066832707802e-05\\
0.301318714	2.70635483908322e-05\\
0.30202076	2.52546792753725e-05\\
0.302718216	2.25872441587024e-05\\
0.303419194	1.91957653162082e-05\\
0.304132512	1.52359849071069e-05\\
0.304829834	1.08781985452356e-05\\
0.305533432	6.30032755065513e-06\\
0.306247395	8.98218807514021e-06\\
0.306956047	1.2517597174862e-05\\
0.30767517	1.54432631993122e-05\\
0.308381783	1.76834235730424e-05\\
0.309087693	1.91902316711457e-05\\
0.309796294	1.99441355724482e-05\\
0.310510616	1.99532366162343e-05\\
0.311237207	1.94425344728589e-05\\
0.311968069	1.97590194587434e-05\\
0.31270639	1.93317889482328e-05\\
0.313437635	1.82079069733575e-05\\
0.314197022	1.64582175964931e-05\\
0.314939614	1.41737186345395e-05\\
0.315673454	1.14613441594403e-05\\
0.316389245	8.43933709722552e-06\\
0.317085015	5.23240059030158e-06\\
0.317788113	4.61048374582475e-06\\
0.318487179	7.20900556787831e-06\\
0.31919074	9.43391193657953e-06\\
0.319905989	1.12233359427473e-05\\
0.320617503	1.25336328090979e-05\\
0.32132515	1.33400843761562e-05\\
0.322026768	1.36369050956572e-05\\
0.322730138	1.35895361896891e-05\\
0.323435062	1.39429782762887e-05\\
0.324145253	1.37664628847189e-05\\
0.324845343	1.3088732013674e-05\\
0.325550968	1.19558264118666e-05\\
0.32626823	1.04286614083864e-05\\
0.327181928	8.58015625944565e-06\\
0.328358467	6.49204141813154e-06\\
0.329193872	4.25147471782782e-06\\
0.331165529	2.23434882504122e-06\\
0.33622243	3.93433411961824e-06\\
0.338300036	5.61348939373269e-06\\
0.341088584	7.01972650771106e-06\\
0.34284368	8.11533932542015e-06\\
0.344536553	8.87524824293998e-06\\
0.346162322	9.28732607049595e-06\\
0.347059342	9.4832747710695e-06\\
0.347859297	9.82558379243903e-06\\
0.348731569	9.79027449814607e-06\\
0.34950077	9.39439796893556e-06\\
0.350247974	8.66762422342842e-06\\
0.350980317	7.65062311350702e-06\\
0.35169179	6.39310566920488e-06\\
0.352407368	4.95161217882247e-06\\
0.353114564	3.38713895698928e-06\\
0.353830039	1.76269810661081e-06\\
0.354537375	2.84087696214734e-06\\
0.355244615	3.92853276717406e-06\\
0.355950113	4.80893406708855e-06\\
0.356654913	5.45780572925308e-06\\
0.357362214	5.86672924899695e-06\\
0.358091977	6.29694047625157e-06\\
0.358828674	6.60919305375575e-06\\
0.359548125	6.91371473895823e-06\\
0.360254643	6.94941396190045e-06\\
0.360973056	6.72619538589134e-06\\
0.361731737	6.26314941835608e-06\\
0.362514676	5.58746314619602e-06\\
0.363276444	4.73307572465413e-06\\
0.364037805	3.73913854228668e-06\\
0.364792553	2.64834553613544e-06\\
0.365540492	1.50520093366441e-06\\
0.366291514	2.04819262597491e-06\\
0.367045437	2.74693944351991e-06\\
0.367763769	3.30351857707725e-06\\
0.368473717	3.7034617044539e-06\\
0.369185396	3.93916156903387e-06\\
0.369898254	4.24298596476061e-06\\
0.370600078	4.59253587115275e-06\\
0.371301685	4.84900054064036e-06\\
0.37200626	4.91484420912315e-06\\
0.372707479	4.79566768320924e-06\\
0.373411816	4.50370755713673e-06\\
0.374127006	4.0571016665925e-06\\
0.37484454	3.47896570372464e-06\\
0.37556432	2.79632337615427e-06\\
0.376273402	2.03893614230156e-06\\
0.376980132	1.23808044848543e-06\\
0.377700812	1.42636072119125e-06\\
0.378437568	1.87403431089059e-06\\
0.379223539	2.22632823504203e-06\\
0.379988677	2.47455761829605e-06\\
0.38075281	2.61452208029374e-06\\
0.381514753	2.83612563640344e-06\\
0.382256896	3.17448971821582e-06\\
0.383015417	3.38347727408713e-06\\
0.383769577	3.45815177343379e-06\\
0.38448772	3.40148926386569e-06\\
0.385191875	3.2212139230843e-06\\
0.385888477	2.92930690141739e-06\\
0.386584483	2.54137789740778e-06\\
0.387283838	2.07592884283232e-06\\
0.387994615	1.55354178423598e-06\\
0.388697142	9.96024580611698e-07\\
0.389405368	9.63414213672195e-07\\
0.390106252	1.2516338411135e-06\\
0.390813567	1.47699373111999e-06\\
0.391507802	1.6341391019019e-06\\
0.392206878	1.72061334235094e-06\\
0.392906854	1.92007256960571e-06\\
0.393604688	2.1791794684866e-06\\
0.394326844	2.34652718318853e-06\\
0.39504325	2.41988811088369e-06\\
0.39578957	2.40061158468713e-06\\
0.396570615	2.29341788153381e-06\\
0.397329294	2.10607621357606e-06\\
0.398090039	1.84898381289754e-06\\
0.398928511	1.53466611967437e-06\\
0.399773549	1.1772200703163e-06\\
0.400576359	7.91723666501876e-07\\
0.401328263	6.34420909842147e-07\\
0.402070201	8.22087458759244e-07\\
0.402795564	9.6884030700349e-07\\
0.4035126	1.07123699093648e-06\\
0.404232827	1.12769946758933e-06\\
0.404946324	1.2886755893122e-06\\
0.405658273	1.48479726544886e-06\\
0.406367967	1.61769140881336e-06\\
0.40708259	1.68520173744528e-06\\
0.407793061	1.68767741055763e-06\\
0.40850643	1.62785015135231e-06\\
0.409226363	1.510628991638e-06\\
0.409933646	1.34282371734095e-06\\
0.410645693	1.13281053115027e-06\\
0.411387961	8.90838225854929e-07\\
0.412150414	6.4224087007274e-07\\
0.412914298	4.09737341728668e-07\\
0.41367062	5.33822184470675e-07\\
0.41442945	6.31452036906956e-07\\
0.417008648	7.00308123751015e-07\\
0.42204301	7.39273831850089e-07\\
0.425401726	8.56125592183673e-07\\
0.427881179	1.00450777237342e-06\\
0.429322765	1.10957310578651e-06\\
0.430963024	1.16933542610329e-06\\
0.431860228	1.18355868093024e-06\\
0.432700375	1.15490221567406e-06\\
0.433498645	1.09981192975461e-06\\
0.434272847	1.00749154799083e-06\\
0.435040076	8.82650939687301e-07\\
0.435763406	7.30983091100824e-07\\
0.43646436	5.58924692638172e-07\\
0.437177128	3.7339889505982e-07\\
0.43789262	3.44678896007381e-07\\
0.43859707	4.10969408702405e-07\\
0.439302567	4.58537899945717e-07\\
0.440004124	4.86541786881443e-07\\
0.440706194	5.6305305269217e-07\\
0.441409981	6.75334103811367e-07\\
0.442122241	7.58056707475181e-07\\
0.442828888	8.09457140257546e-07\\
0.443535136	8.42261301129556e-07\\
0.444238739	8.47362656497627e-07\\
0.444946994	8.21832129867497e-07\\
0.445665434	7.67732645387229e-07\\
0.44643896	6.88075601793601e-07\\
0.447201569	5.86678000640106e-07\\
0.447948221	4.67995924210747e-07\\
0.448698174	3.36941276670971e-07\\
0.449452196	2.22554181857381e-07\\
0.450198136	2.6827528762067e-07\\
0.450950703	3.01725747418455e-07\\
0.451701808	3.25359536256721e-07\\
0.452427251	3.7999095385572e-07\\
0.453135377	4.51558197329801e-07\\
0.453847454	5.16332780216888e-07\\
0.454551898	5.66853317482819e-07\\
0.455254777	6.04382710416092e-07\\
0.45596559	6.18695999950013e-07\\
0.456674178	6.10140952639778e-07\\
0.457385157	5.7987737889976e-07\\
0.458083807	5.29805709551962e-07\\
0.458778644	4.62471200862439e-07\\
0.45948	3.80948542892552e-07\\
0.460187178	2.88711422171878e-07\\
0.460903876	1.89492460110763e-07\\
0.461612499	1.76218429047831e-07\\
0.462329286	1.99916578572942e-07\\
0.46305528	2.20935055482539e-07\\
0.463806977	2.60249922794637e-07\\
0.46459221	3.00368403412268e-07\\
0.465353439	3.50734483112159e-07\\
0.466112938	3.97190340225078e-07\\
0.46687387	4.31739246451616e-07\\
0.467638766	4.49345351079479e-07\\
0.468391314	4.50001939508416e-07\\
0.46911496	4.34317130701111e-07\\
0.469824977	4.03469113181514e-07\\
0.470523499	3.59142679628028e-07\\
0.471230173	3.03449198786078e-07\\
0.471927123	2.38834451362453e-07\\
0.472624808	1.67977363905974e-07\\
0.473329801	1.16661019057302e-07\\
0.47403661	1.33426269217132e-07\\
0.474738019	1.48947179606101e-07\\
0.475440693	1.77126056485021e-07\\
0.476142285	1.98653546722772e-07\\
0.476848556	2.37513969268196e-07\\
0.477558285	2.76838566533435e-07\\
0.478254648	3.06803514644535e-07\\
0.478971498	3.24480197181697e-07\\
0.479690401	3.29686325182566e-07\\
0.48044541	3.22700529688645e-07\\
0.481227166	3.04234856753162e-07\\
0.481991703	2.75392962837288e-07\\
0.482739438	2.37615179432527e-07\\
0.483494327	1.92613555520521e-07\\
0.484252216	1.42299290152562e-07\\
0.48500311	8.87056388911635e-08\\
0.485722629	8.95962560077191e-08\\
0.486434317	9.96341606110468e-08\\
0.48714234	1.19790209290695e-07\\
0.487850058	1.34557803703786e-07\\
0.488562486	1.60213734819427e-07\\
0.489270199	1.91717056911524e-07\\
0.489974847	2.16726555431107e-07\\
0.490683435	2.32882555093766e-07\\
0.49138504	2.39930796370016e-07\\
0.492091971	2.37959041572021e-07\\
0.492794243	2.27381158764106e-07\\
0.493495471	2.08909666508407e-07\\
0.49420597	1.83518480267919e-07\\
0.494912927	1.52397377469246e-07\\
0.495631287	1.16900469162901e-07\\
0.496349936	7.84904937101132e-08\\
0.497089431	6.03846238724969e-08\\
0.497836595	6.61445198773554e-08\\
0.498584201	8.05412445366113e-08\\
0.49933359	9.12769826226366e-08\\
0.501646446	1.07545902588119e-07\\
0.507531019	1.31757516972661e-07\\
0.511989569	1.5208375589977e-07\\
0.514277126	1.66075341475024e-07\\
0.516537846	1.7346304309727e-07\\
0.517498369	1.74229377936968e-07\\
0.518315863	1.68599782480303e-07\\
0.519098486	1.57025005355202e-07\\
0.519873651	1.40156089228171e-07\\
0.520594713	1.18812837052015e-07\\
0.521311615	9.39474040111389e-08\\
0.522018019	6.66043083467288e-08\\
0.522727733	4.07052993761869e-08\\
0.523447008	4.4450392534777e-08\\
0.52415639	5.38604944491306e-08\\
0.524879756	6.16430270005496e-08\\
0.525619456	7.17794901228316e-08\\
0.526343934	8.97481427522737e-08\\
0.527057717	1.05953009783422e-07\\
0.527766924	1.17657279217799e-07\\
0.528482077	1.2460634336146e-07\\
0.529192365	1.2672942535399e-07\\
0.529897006	1.24135152506106e-07\\
0.530612791	1.17100663725924e-07\\
0.531593774	1.0605504683834e-07\\
0.532413274	9.15575783064369e-08\\
0.533181076	7.42723320949875e-08\\
0.53393941	5.4939854004949e-08\\
0.534694931	3.43469459723378e-08\\
0.535453808	2.9837855649693e-08\\
0.536199325	3.58196816272745e-08\\
0.53692415	4.14343308811593e-08\\
0.537638438	4.75987318133291e-08\\
0.538350276	6.05114552105614e-08\\
0.539066526	7.32441527144116e-08\\
0.53977366	8.28017395798223e-08\\
0.54048429	8.89576602205646e-08\\
0.541204964	9.16188303820551e-08\\
0.54191695	9.08236973679502e-08\\
0.54262507	8.67358238665734e-08\\
0.543331565	7.96329953771758e-08\\
0.544046674	6.98925973027235e-08\\
0.544753363	5.79739331692388e-08\\
0.545463614	4.43982300383868e-08\\
0.546173893	2.97270771800051e-08\\
0.546890833	1.98494028337655e-08\\
0.547607463	2.36662800428112e-08\\
0.54834126	2.76911730807275e-08\\
0.549076874	3.1334990794151e-08\\
0.549813119	4.03240095575193e-08\\
0.55054676	5.02145908575738e-08\\
0.551283878	5.78806499635369e-08\\
0.552019005	6.31283836170682e-08\\
0.552757448	6.58602062945275e-08\\
0.553479421	6.60744517802972e-08\\
0.55418306	6.38617174399789e-08\\
0.554922414	5.93980004068045e-08\\
0.555640854	5.29347997634888e-08\\
0.556356091	4.47870302617789e-08\\
0.557061645	3.53189962685977e-08\\
0.557787678	2.49290725299165e-08\\
0.558506196	1.40338378190527e-08\\
0.559215359	1.55048948239268e-08\\
0.559928296	1.83697660619047e-08\\
0.560642717	2.04562938950152e-08\\
0.561360894	2.66143656947266e-08\\
0.562064313	3.41190723349486e-08\\
0.562774911	4.01819087211075e-08\\
0.563490563	4.45357301301826e-08\\
0.564199288	4.70881983742849e-08\\
0.564942954	4.78165584192323e-08\\
0.565673354	4.67657732178132e-08\\
0.566403217	4.40442711296277e-08\\
0.567132511	3.98173307963967e-08\\
0.567849979	3.4298924146102e-08\\
0.56856818	2.77418683126186e-08\\
0.569282899	2.04271817508737e-08\\
0.569999494	1.2652470465302e-08\\
0.570697454	1.00464595014246e-08\\
0.571399366	1.20713466825135e-08\\
0.57209505	1.35498643543326e-08\\
0.57278242	1.78641069252646e-08\\
0.573477179	2.29542339895834e-08\\
0.574164821	2.76937221419337e-08\\
0.57485729	3.12325154250506e-08\\
0.575564254	3.34883724203108e-08\\
0.576261316	3.44292122598509e-08\\
0.576955018	3.40724929043222e-08\\
0.577644651	3.2482425827231e-08\\
0.578338714	2.9765872648119e-08\\
0.579027551	2.60667496323547e-08\\
0.579729128	2.15593379597726e-08\\
0.580425957	1.64405743688299e-08\\
0.58112831	1.09220433740861e-08\\
0.581856136	6.41802630496392e-09\\
};
\addlegendentry{Fast AMM};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0.00070852	32.7048319481791\\
0.00224247	11.1684277616609\\
0.003865231	4.20762160338644\\
0.005469401	2.0427941070023\\
0.007073876	1.03400477571628\\
0.008666608	0.668086837183784\\
0.010447394	0.529856669323179\\
0.012082989	0.527473588495028\\
0.01371183	0.551806114152867\\
0.015364756	0.562170208549442\\
0.01705977	0.563315835065835\\
0.018706005	0.558717950292959\\
0.020346709	0.489487329193382\\
0.021989322	0.450926821803162\\
0.023627554	0.4180162362763\\
0.025286514	0.438988540892057\\
0.026929102	0.416332963936808\\
0.028570526	0.355867854328195\\
0.030211554	0.332300065818859\\
0.031843596	0.340678641123804\\
0.033482912	0.274820783237811\\
0.035119664	0.291254328199683\\
0.036762551	0.266586945182339\\
0.0383901	0.242669708582868\\
0.040028701	0.227195345833426\\
0.041669276	0.22060209871001\\
0.043295794	0.221850534698164\\
0.044926116	0.229387898954404\\
0.046558147	0.17840038733762\\
0.048200002	0.166432679276819\\
0.050132075	0.158833016580497\\
0.051843852	0.139697249308226\\
0.053558155	0.121429987928401\\
0.055283549	0.0956830194967479\\
0.056982508	0.0717860741284435\\
0.058682531	0.0625950585844866\\
0.06038685	0.0533149466093204\\
0.062085382	0.0447174840966937\\
0.063774501	0.0271054301773559\\
0.065464628	0.0214974067932743\\
0.067197946	0.0144355127650881\\
0.068910722	0.0105658380899851\\
0.07060508	0.00588004214838746\\
0.072293188	0.00638485405461989\\
0.073978221	0.00219991654160409\\
0.075663366	0.00146198236707552\\
0.07733809	0.000922987460048307\\
0.079030901	0.000428390095188625\\
0.080756115	0.000253586578743091\\
0.082455157	0.000175389383579094\\
0.084136532	7.29568566663647e-05\\
0.085825291	5.36184431458991e-05\\
0.08753041	1.91896366441816e-05\\
0.089225051	1.24987161161386e-05\\
0.090911534	4.06646295267357e-06\\
0.092590291	2.48753877679579e-06\\
0.094339128	1.47303535668173e-06\\
0.09604615	8.8296769000328e-07\\
0.09775599	3.67191695290962e-07\\
0.099452996	2.09877746504562e-07\\
0.101908014	1.35450552154437e-07\\
0.103596475	7.20223330232992e-08\\
0.105294276	3.513584688354e-08\\
0.106981756	1.46967179948708e-08\\
0.108677161	7.6138360781395e-09\\
};
\addlegendentry{AMLS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/chain.tex <==
\begin{tikzpicture}[every node/.style={outer sep=0pt},scale=0.8]
\tikzstyle{spring}=[decorate,decoration={coil, pre length=6, post length=6, segment length=3}]
\fill[pattern = north east lines] (0,-1) rectangle (-0.4,1);
\draw[thick] (0,-1) -- (0,1);

\def \springlength {1.0}
\def \handlespace {0.6}

\foreach \k in {1}
{
    % draw block of springs-masses

    \def \basex {((\k - 1)*4)*\springlength}
    \draw[spring] ({\basex},0) -- ({\basex+\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+\springlength},0) {};
    \draw[spring] ({\basex+\springlength},0) -- ({\basex+2*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+2*\springlength},0) {};
    \draw[spring] ({\basex+2*\springlength},0) -- ({\basex+3*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+3*\springlength},0) {};
    \draw[spring] ({\basex+3*\springlength},0) -- ({\basex+4*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+4*\springlength},0) {};

    % handles below/above

    \pgfmathsetmacro\ucount{(\k-1)*2+1}

    \draw ({\basex+\springlength},0) -- ({\basex+\springlength},-1) -- ({\basex+2*\springlength-\handlespace},-1);
    \draw ({\basex+3*\springlength},0) -- ({\basex+3*\springlength},-1) -- ({\basex+2*\springlength+\handlespace},-1);
    \node at ({\basex+2*\springlength},-1) {\(\:u_1\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};

    \pgfmathsetmacro\ucount{(\k-1)*2+2}

    \draw ({\basex+2*\springlength},0) -- ({\basex+2*\springlength},+1) -- ({\basex+3*\springlength-\handlespace},+1);
    \draw ({\basex+4*\springlength},0) -- ({\basex+4*\springlength},+1) -- ({\basex+3*\springlength+\handlespace},+1);
    \node at ({\basex+3*\springlength},+1) {\(\:u_2\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};
}

\draw[spring] ({4*\springlength},0) -- ({5*\springlength},0);
\node at ({5.5*\springlength},0) {\(\cdots\)};

\foreach \k in {1}
{
    % draw block of springs-masses

    \def \basex {(\k*4+2)*\springlength}
    \draw[spring] ({\basex},0) -- ({\basex+\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+\springlength},0) {};
    \draw[spring] ({\basex+\springlength},0) -- ({\basex+2*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+2*\springlength},0) {};
    \draw[spring] ({\basex+2*\springlength},0) -- ({\basex+3*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+3*\springlength},0) {};
    \draw[spring] ({\basex+3*\springlength},0) -- ({\basex+4*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+4*\springlength},0) {};

    % handles below/above

    \pgfmathsetmacro\ucount{(\k-1)*2+1}

    \draw ({\basex+\springlength},0) -- ({\basex+\springlength},-1) -- ({\basex+2*\springlength-\handlespace},-1);
    \draw ({\basex+3*\springlength},0) -- ({\basex+3*\springlength},-1) -- ({\basex+2*\springlength+\handlespace},-1);
    \node at ({\basex+2*\springlength},-1) {\(\:u_{K-1}\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};

    \pgfmathsetmacro\ucount{(\k-1)*2+2}

    \draw ({\basex+2*\springlength},0) -- ({\basex+2*\springlength},+1) -- ({\basex+3*\springlength-\handlespace},+1);
    \draw ({\basex+4*\springlength},0) -- ({\basex+4*\springlength},+1) -- ({\basex+3*\springlength+\handlespace},+1);
    \node at ({\basex+3*\springlength},+1) {\(\:u_{K}\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};
}

\def \basex {(2*4+2)*\springlength};

\draw[spring] ({\basex}, 0) -- ({\basex+\springlength}, 0);
\fill[pattern = north east lines] ({\basex+\springlength},-1) rectangle ({\basex+\springlength+0.4},1);
\draw[thick] ({\basex+\springlength},-1) -- ({\basex+\springlength},1);

% \draw[spring] (0,0) -- (1.7,0);
% \node[circle,fill=black] (a) at (1.7,0) {};
% \draw (1.7,0) -- (1.7,-1) -- (2.05,-1);
%
% \draw[spring] (1.7,0) -- (3.4,0);
% \node[circle,fill=black] (a) at (3.4,0) {};
% \draw (3.4,0) -- (3.4,-1) -- (3.05,-1);
%
% \node at (2.55,-1) {\(u_1\)};
%
% \draw[spring] (3.4,0) -- (5.1, 0);
% \node[circle,fill=black] (a) at (5.1,0) {};
% \draw (5.1,0) -- (5.1,-1) -- (6.3,-1);
%
% \node at (6.8,-1) {\(u_2\)};
%
% \draw[spring] (5.1, 0) -- (6.8, 0);
% \node[circle,fill=black] (a) at (6.8,0) {};
% \draw (6.8,0) -- (6.8,+1) -- (8.0,+1);
%
% \node at (8.5,+1) {\(u_3\)};
%
% \draw[spring] (6.8, 0) -- (8.5, 0);
% \node[circle,fill=black] (a) at (8.5,0) {};
% \draw (8.5,0) -- (8.5,-1) -- (7.3,-1);
%
% \draw[spring] (8.5, 0) -- (10.2, 0);
% \node[circle,fill=black] (a) at (10.2,0) {};
% \draw (10.2,0) -- (10.2,+1) -- (9.0,+1);
%
\end{tikzpicture}


==> TeX/Tikz/chain80w_perf_cpu_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
cycle list name=mycolorlist,
width=0.7\textwidth,
height=0.5\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
grid,
xlabel={$\log_2(\mbox{CPU time ratio})$},
ylabel={frequency},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot
  table[row sep=crcr]{%
0.2277125809469	0.03125\\
0.23606409727374	0.03125\\
0.23606409727374	0.0625\\
0.324286288324792	0.0625\\
0.324286288324792	0.09375\\
0.345274611579132	0.09375\\
0.345274611579132	0.125\\
0.361763778859357	0.125\\
0.361763778859357	0.15625\\
0.376092176211153	0.15625\\
0.376092176211153	0.1875\\
0.382018903716127	0.1875\\
0.382018903716127	0.21875\\
0.382827732007043	0.21875\\
0.382827732007043	0.25\\
0.385467437749932	0.25\\
0.385467437749932	0.28125\\
0.393009674082576	0.28125\\
0.393009674082576	0.3125\\
0.412301389207415	0.3125\\
0.412301389207415	0.34375\\
0.443508919798155	0.34375\\
0.443508919798155	0.375\\
0.482642465157866	0.375\\
0.482642465157866	0.40625\\
0.491632955200204	0.40625\\
0.491632955200204	0.4375\\
0.509091144884912	0.4375\\
0.509091144884912	0.46875\\
0.514223679777309	0.46875\\
0.514223679777309	0.5\\
0.530956217340154	0.5\\
0.530956217340154	0.53125\\
0.575386648353986	0.53125\\
0.575386648353986	0.5625\\
0.582007550825718	0.5625\\
0.582007550825718	0.59375\\
0.612240885252446	0.59375\\
0.612240885252446	0.625\\
0.647468142381568	0.625\\
0.647468142381568	0.65625\\
0.835449214052789	0.65625\\
0.835449214052789	0.6875\\
0.94254438607133	0.6875\\
0.94254438607133	0.71875\\
1.08698531235637	0.71875\\
1.08698531235637	0.75\\
1.10468367459357	0.75\\
1.10468367459357	0.78125\\
1.19730382333499	0.78125\\
1.19730382333499	0.8125\\
1.25967802706176	0.8125\\
1.25967802706176	0.84375\\
2.29054257441019	0.84375\\
2.29054257441019	0.875\\
2.49820031200311	0.875\\
2.49820031200311	0.90625\\
2.67860704090409	0.90625\\
2.67860704090409	0.9375\\
2.72802740947699	0.9375\\
2.72802740947699	0.96875\\
2.78400985193767	0.96875\\
2.78400985193767	1\\
};
\addlegendentry{MOSEK};

\addplot
  table[row sep=crcr]{%
0	0.03125\\
0	0.03125\\
0	0.0625\\
0	0.0625\\
0	0.09375\\
0	0.09375\\
0	0.125\\
0	0.125\\
0	0.15625\\
0	0.15625\\
0	0.1875\\
0	0.1875\\
0	0.21875\\
0	0.21875\\
0	0.25\\
0	0.25\\
0	0.28125\\
0	0.28125\\
0	0.3125\\
0	0.3125\\
0	0.34375\\
0.0275880102057777	0.34375\\
0.0275880102057777	0.375\\
0.0566079328753524	0.375\\
0.0566079328753524	0.40625\\
0.125987644726972	0.40625\\
0.125987644726972	0.4375\\
0.136546240556446	0.4375\\
0.136546240556446	0.46875\\
0.156745447329738	0.46875\\
0.156745447329738	0.5\\
0.17471294877701	0.5\\
0.17471294877701	0.53125\\
0.307117112216627	0.53125\\
0.307117112216627	0.5625\\
0.342468696778937	0.5625\\
0.342468696778937	0.59375\\
0.359250895772037	0.59375\\
0.359250895772037	0.625\\
0.441730383259231	0.625\\
0.441730383259231	0.65625\\
0.574840629501268	0.65625\\
0.574840629501268	0.6875\\
0.748137833868166	0.6875\\
0.748137833868166	0.71875\\
0.795522875805805	0.71875\\
0.795522875805805	0.75\\
0.807796013121811	0.75\\
0.807796013121811	0.78125\\
1.07300142322346	0.78125\\
1.07300142322346	0.8125\\
1.09664301443354	0.8125\\
1.09664301443354	0.84375\\
1.81230165835075	0.84375\\
1.81230165835075	0.875\\
1.95647297597998	0.875\\
1.95647297597998	0.90625\\
2.5065696116524	0.90625\\
2.5065696116524	0.9375\\
2.58149280415009	0.9375\\
2.58149280415009	0.96875\\
2.6394061160462	0.96875\\
2.6394061160462	1\\
};
\addlegendentry{CPLEX};

\addplot
  table[row sep=crcr]{%
0.253790014555738	0.03125\\
0.294069446538352	0.03125\\
0.294069446538352	0.0625\\
0.327166074038907	0.0625\\
0.327166074038907	0.09375\\
0.337798190398604	0.09375\\
0.337798190398604	0.125\\
0.367384111503198	0.125\\
0.367384111503198	0.15625\\
0.370098631376215	0.15625\\
0.370098631376215	0.1875\\
0.378382531494855	0.1875\\
0.378382531494855	0.21875\\
0.385049688142233	0.21875\\
0.385049688142233	0.25\\
0.392435867438078	0.25\\
0.392435867438078	0.28125\\
0.397394709566737	0.28125\\
0.397394709566737	0.3125\\
0.399131436764325	0.3125\\
0.399131436764325	0.34375\\
0.459492070408231	0.34375\\
0.459492070408231	0.375\\
0.473197044063149	0.375\\
0.473197044063149	0.40625\\
0.49909971332422	0.40625\\
0.49909971332422	0.4375\\
0.51706870372677	0.4375\\
0.51706870372677	0.46875\\
0.517208641269545	0.46875\\
0.517208641269545	0.5\\
0.56271514924706	0.5\\
0.56271514924706	0.53125\\
0.635263082866756	0.53125\\
0.635263082866756	0.5625\\
0.766126014617125	0.5625\\
0.766126014617125	0.59375\\
0.7927714322489	0.59375\\
0.7927714322489	0.625\\
0.799051069071864	0.625\\
0.799051069071864	0.65625\\
0.866736892238658	0.65625\\
0.866736892238658	0.6875\\
1.00431569028383	0.6875\\
1.00431569028383	0.71875\\
1.18635610714174	0.71875\\
1.18635610714174	0.75\\
1.24557375721998	0.75\\
1.24557375721998	0.78125\\
1.28471780210739	0.78125\\
1.28471780210739	0.8125\\
2.02404835896993	0.8125\\
2.02404835896993	0.84375\\
2.18276257156545	0.84375\\
2.18276257156545	0.875\\
2.64239041288739	0.875\\
2.64239041288739	0.90625\\
2.67437726571548	0.90625\\
2.67437726571548	0.9375\\
2.78804090744166	0.9375\\
2.78804090744166	0.96875\\
7.760221027136	0.96875\\
7.760221027136	1\\
};
\addlegendentry{qpOASES};

\addplot
  table[row sep=crcr]{%
2.01025944269262	0.03125\\
2.57756165757354	0.03125\\
2.57756165757354	0.0625\\
2.71167078189404	0.0625\\
2.71167078189404	0.09375\\
2.92506171389251	0.09375\\
2.92506171389251	0.125\\
3.06204172327445	0.125\\
3.06204172327445	0.15625\\
3.11375216952954	0.15625\\
3.11375216952954	0.1875\\
3.14900851772543	0.1875\\
3.14900851772543	0.21875\\
3.23021989889748	0.21875\\
3.23021989889748	0.25\\
3.29699323873364	0.25\\
3.29699323873364	0.28125\\
3.42581349620525	0.28125\\
3.42581349620525	0.3125\\
3.43752948812764	0.3125\\
3.43752948812764	0.34375\\
3.4738766245295	0.34375\\
3.4738766245295	0.375\\
3.47404272651189	0.375\\
3.47404272651189	0.40625\\
3.47776278874355	0.40625\\
3.47776278874355	0.4375\\
3.5256698868209	0.4375\\
3.5256698868209	0.46875\\
3.53982152669253	0.46875\\
3.53982152669253	0.5\\
3.56027856218923	0.5\\
3.56027856218923	0.53125\\
3.64425264890773	0.53125\\
3.64425264890773	0.5625\\
3.71604230244421	0.5625\\
3.71604230244421	0.59375\\
3.72595276429131	0.59375\\
3.72595276429131	0.625\\
3.78721056662585	0.625\\
3.78721056662585	0.65625\\
3.79171487922558	0.65625\\
3.79171487922558	0.6875\\
3.8205034098981	0.6875\\
3.8205034098981	0.71875\\
3.880110513568	0.71875\\
3.880110513568	0.75\\
7.760221027136	0.75\\
7.760221027136	0.78125\\
7.760221027136	0.78125\\
7.760221027136	0.8125\\
7.760221027136	0.8125\\
7.760221027136	0.84375\\
7.760221027136	0.84375\\
7.760221027136	0.875\\
7.760221027136	0.875\\
7.760221027136	0.90625\\
7.760221027136	0.90625\\
7.760221027136	0.9375\\
7.760221027136	0.9375\\
7.760221027136	0.96875\\
7.760221027136	0.96875\\
7.760221027136	1\\
};
\addlegendentry{Fast AMM};

\addplot
  table[row sep=crcr]{%
0	0.03125\\
0	0.03125\\
0	0.0625\\
0	0.0625\\
0	0.09375\\
0	0.09375\\
0	0.125\\
0	0.125\\
0	0.15625\\
0	0.15625\\
0	0.1875\\
0	0.1875\\
0	0.21875\\
0	0.21875\\
0	0.25\\
0	0.25\\
0	0.28125\\
0	0.28125\\
0	0.3125\\
0	0.3125\\
0	0.34375\\
0	0.34375\\
0	0.375\\
0	0.375\\
0	0.40625\\
0	0.40625\\
0	0.4375\\
0	0.4375\\
0	0.46875\\
0	0.46875\\
0	0.5\\
0	0.5\\
0	0.53125\\
0	0.53125\\
0	0.5625\\
0	0.5625\\
0	0.59375\\
0	0.59375\\
0	0.625\\
0	0.625\\
0	0.65625\\
0.0299121154050779	0.65625\\
0.0299121154050779	0.6875\\
0.131611798483325	0.6875\\
0.131611798483325	0.71875\\
0.196426561836888	0.71875\\
0.196426561836888	0.75\\
0.428705163155137	0.75\\
0.428705163155137	0.78125\\
0.466944763447367	0.78125\\
0.466944763447367	0.8125\\
0.5351034301959	0.8125\\
0.5351034301959	0.84375\\
0.537211114158499	0.84375\\
0.537211114158499	0.875\\
0.567713087374332	0.875\\
0.567713087374332	0.90625\\
0.68474370703324	0.90625\\
0.68474370703324	0.9375\\
0.970159438923123	0.9375\\
0.970159438923123	0.96875\\
1.15320338528341	0.96875\\
1.15320338528341	1\\
};
\addlegendentry{AMLS};

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/masses_16_50_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=1.500in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=50,
% xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
% ylabel={Average CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\(K=16\) actuators},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.23881885692\\
20	0.69934740704\\
30	1.32436439538\\
40	2.47437136486\\
50	3.75470422598\\
};
% \addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.10828978842\\
20	0.23344533878\\
30	0.31976621136\\
40	0.56746490212\\
50	0.77273548824\\
};
% \addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.83036378994\\
20	2.06909152476\\
30	3.04412290802\\
40	3.36550807742\\
50	3.692248494\\
};
% \addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	1.93458965726\\
20	3.04112135144\\
30	4.8744867187\\
40	6.69654472298\\
50	9.1529801118\\
};
% \addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	2.97531748292\\
20	25.2918726238\\
30	80.36843505492\\
40	200.06453938122\\
50	413.59278211554\\
};
% \addlegendentry{SeDuMi (via CVX)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/masses_16_50_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=1.500in,
% at={(4.436in,0.642in)},
scale only axis,
xmin=10,
xmax=50,
xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
% ylabel={Maximum CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Max CPU time (s)},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.5,-0.3)},anchor=north},
legend columns=5,
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.364362103\\
20	0.935794231\\
30	2.127214059\\
40	5.454526214\\
50	7.014129551\\
};
\addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.196182651\\
20	0.335944032\\
30	0.454267612\\
40	1.241576841\\
50	1.261734887\\
};
\addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.98744404\\
20	2.367935581\\
30	3.483973871\\
40	5.387731706\\
50	6.163720603\\
};
\addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	3.077851763\\
20	3.310074665\\
30	5.387058236\\
40	8.424509375\\
50	23.507160719\\
};
\addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	3.940593604\\
20	35.979146929\\
30	95.29951122\\
40	268.042432358\\
50	605.671043816\\
};
\addlegendentry{SeDuMi (via CVX)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/masses_8_50_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=1.500in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=50,
% xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.04,
ymax=4,
yminorticks=true,
ylabel={Average CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\(K=8\) actuators},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.17218789092\\
20	0.36568405216\\
30	0.53706685456\\
40	0.75670134708\\
50	1.18909343792\\
};
% \addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.07015270834\\
20	0.11109088422\\
30	0.14099680242\\
40	0.1908991365\\
50	0.2944189923\\
};
% \addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.0808494815\\
20	0.18803111178\\
30	0.32444725404\\
40	0.4920617083\\
50	0.61581052024\\
};
% \addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.60407715912\\
20	1.4724735567\\
30	1.03555906388\\
40	1.30023440908\\
50	1.61337119532\\
};
% \addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.30986802676\\
20	0.4278456287\\
30	0.556173464\\
40	0.74546291272\\
50	0.95633066358\\
};
% \addlegendentry{SeDuMi (via CVX)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/masses_8_50_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=1.500in,
% at={(4.436in,0.642in)},
scale only axis,
xmin=10,
xmax=50,
xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.04,
ymax=4,
yminorticks=true,
ylabel={Maximum CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Max CPU time (s)},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.361109715\\
20	0.481621875\\
30	0.801011958\\
40	1.808817828\\
50	4.227485807\\
};
% \addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.138532844\\
20	0.153497935\\
30	0.228688196\\
40	0.383901042\\
50	0.849925307\\
};
% \addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.102782544\\
20	0.230491504\\
30	0.568380803\\
40	0.806687013\\
50	1.244293179\\
};
% \addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	1.250076603\\
20	1.588014395\\
30	1.167265807\\
40	1.595182224\\
50	1.811337881\\
};
% \addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.799702143\\
20	0.748077432\\
30	0.66730216\\
40	0.924990083\\
50	1.224832753\\
};
% \addlegendentry{SeDuMi (via CVX)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/masses_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=2.603in,
height=1.600in,
at={(0.0in,0.0in)},
scale only axis,
xmin=10,
xmax=50,
% xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.04,
ymax=4,
yminorticks=true,
ylabel={Average CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\(K=8\) actuators},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.17218789092\\
20	0.36568405216\\
30	0.53706685456\\
40	0.75670134708\\
50	1.18909343792\\
};
% \addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.07015270834\\
20	0.11109088422\\
30	0.14099680242\\
40	0.1908991365\\
50	0.2944189923\\
};
% \addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.0808494815\\
20	0.18803111178\\
30	0.32444725404\\
40	0.4920617083\\
50	0.61581052024\\
};
% \addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.60407715912\\
20	1.4724735567\\
30	1.03555906388\\
40	1.30023440908\\
50	1.61337119532\\
};
% \addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.30986802676\\
20	0.4278456287\\
30	0.556173464\\
40	0.74546291272\\
50	0.95633066358\\
};
% \addlegendentry{SeDuMi (via CVX)};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=2.603in,
height=1.600in,
at={(0.0in,-1.9in)},
scale only axis,
xmin=10,
xmax=50,
xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.04,
ymax=4,
yminorticks=true,
ylabel={Maximum CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Max CPU time (s)},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.361109715\\
20	0.481621875\\
30	0.801011958\\
40	1.808817828\\
50	4.227485807\\
};
% \addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.138532844\\
20	0.153497935\\
30	0.228688196\\
40	0.383901042\\
50	0.849925307\\
};
% \addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.102782544\\
20	0.230491504\\
30	0.568380803\\
40	0.806687013\\
50	1.244293179\\
};
% \addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	1.250076603\\
20	1.588014395\\
30	1.167265807\\
40	1.595182224\\
50	1.811337881\\
};
% \addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.799702143\\
20	0.748077432\\
30	0.66730216\\
40	0.924990083\\
50	1.224832753\\
};
% \addlegendentry{SeDuMi (via CVX)};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=2.603in,
height=1.600in,
at={(3.2in,0.0in)},
scale only axis,
xmin=10,
xmax=50,
% xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
% ylabel={Average CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\(K=16\) actuators},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.23881885692\\
20	0.69934740704\\
30	1.32436439538\\
40	2.47437136486\\
50	3.75470422598\\
};
% \addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.10828978842\\
20	0.23344533878\\
30	0.31976621136\\
40	0.56746490212\\
50	0.77273548824\\
};
% \addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.83036378994\\
20	2.06909152476\\
30	3.04412290802\\
40	3.36550807742\\
50	3.692248494\\
};
% \addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	1.93458965726\\
20	3.04112135144\\
30	4.8744867187\\
40	6.69654472298\\
50	9.1529801118\\
};
% \addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	2.97531748292\\
20	25.2918726238\\
30	80.36843505492\\
40	200.06453938122\\
50	413.59278211554\\
};
% \addlegendentry{SeDuMi (via CVX)};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=2.603in,
height=1.600in,
at={(3.2in,-1.9in)},
scale only axis,
xmin=10,
xmax=50,
xlabel={Control horizon},
xmajorgrids,
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
% ylabel={Maximum CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Max CPU time (s)},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(-0.1,-0.3)},anchor=north},
legend columns=5,
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.364362103\\
20	0.935794231\\
30	2.127214059\\
40	5.454526214\\
50	7.014129551\\
};
\addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.196182651\\
20	0.335944032\\
30	0.454267612\\
40	1.241576841\\
50	1.261734887\\
};
\addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.98744404\\
20	2.367935581\\
30	3.483973871\\
40	5.387731706\\
50	6.163720603\\
};
\addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	3.077851763\\
20	3.310074665\\
30	5.387058236\\
40	8.424509375\\
50	23.507160719\\
};
\addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	3.940593604\\
20	35.979146929\\
30	95.29951122\\
40	268.042432358\\
50	605.671043816\\
};
\addlegendentry{SeDuMi (via CVX)};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}%


==> TeX/Tikz/masses_average.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=0.41\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=50,
xlabel={control horizon},
xmajorgrids,
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel={Average CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Average CPU time (s)},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	0.15021043658\\
20	0.37106983802\\
30	0.63725187328\\
40	0.9949108855\\
50	1.65700064818\\
};
% \addlegendentry{fbs, fast};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.05629166128\\
  20	0.1059636212\\
  30	0.1586568981\\
  40	0.21939736312\\
  50	0.35228234808\\
};
% \addlegendentry{nama, lbfgs, backtracking};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.07243585008\\
  20	0.17019852442\\
  30	0.30883120134\\
  40	0.4722632955\\
  50	0.60716408998\\
};
% \addlegendentry{ECOS (via CVX)};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.51286153266\\
  20	1.35315036552\\
  30	1.01189475168\\
  40	1.33327883964\\
  50	1.65388345856\\
};
% \addlegendentry{SDPT3 (via CVX)};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.26329082432\\
  20	0.38598949806\\
  30	0.52154178858\\
  40	0.7559452799\\
  50	0.99651186328\\
};
% \addlegendentry{SeDuMi (via CVX)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/masses_maximum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=0.41\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=50,
xlabel={control horizon},
xmajorgrids,
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel={Maximum CPU time (s)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Maximum CPU time (s)},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.230488986\\
  20	0.599967314\\
  30	0.850000046\\
  40	1.853887683\\
  50	3.805691726\\
};
\addlegendentry{Fast AMA};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.096891567\\
  20	0.157770285\\
  30	0.244899012\\
  40	0.434790603\\
  50	0.647562594\\
};
\addlegendentry{NAMA (L-BFGS)};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.101302257\\
  20	0.255299878\\
  30	0.46635218\\
  40	0.732456919\\
  50	1.157191773\\
};
\addlegendentry{ECOS};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	1.23342912\\
  20	1.609726257\\
  30	1.213161045\\
  40	2.03249484\\
  50	1.857396896\\
};
\addlegendentry{SDPT3};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
  10	0.965562601\\
  20	0.582389435\\
  30	0.593802822\\
  40	1.042180306\\
  50	1.420494683\\
};
\addlegendentry{SeDuMi};

\end{axis}
\end{tikzpicture}%

